Distance-critical and distance-redundant graphs

If a vertex in a graph can be deleted without affecting distances among the other vertices, we shall say it is distance-redundant. Graphs with all, some or no such vertices are discussed. (The latter class was termed distance-critical by Erd\H{o}s and Howorka).

==> meshA1.tex <==
\begin{tikzpicture}[scale= 0.25]
\draw( 0.5, 0.866025404)--( 1, 0.866025404);
\draw( 0.5, 0.866025404)--( 0.75, 1.29903811);
\draw( 1, 1.73205081)--( 1.25, 2.16506351);
\draw( 1, 1.73205081)--( 0.75, 2.16506351);
\draw( 1, 1.73205081)--( 0.75, 1.29903811);
\draw( 1, 1.73205081)--( 1.25, 1.29903811);
\draw( 0.5, 2.59807621)--( 1, 2.59807621);
\draw( 0.5, 2.59807621)--( 0.75, 3.03108891);
\draw( 0.5, 2.59807621)--( 0.75, 2.16506351);
\draw( 1, 3.46410162)--( 1.5, 3.46410162);
\draw( 1, 3.46410162)--( 0.75, 3.03108891);
\draw( 1, 3.46410162)--( 1.25, 3.03108891);
\draw( 1, 5.19615242)--( 1.5, 5.19615242);
\draw( 1, 5.19615242)--( 1.25, 5.62916512);
\draw( 1, 5.19615242)--( 0.75, 5.62916512);
\draw( 0.5, 6.06217783)--( 1, 6.06217783);
\draw( 0.5, 6.06217783)--( 0.75, 6.49519053);
\draw( 0.5, 6.06217783)--( 0.75, 5.62916512);
\draw( 1, 6.92820323)--( 1.5, 6.92820323);
\draw( 1, 6.92820323)--( 1.25, 7.36121593);
\draw( 1, 6.92820323)--( 0.75, 7.36121593);
\draw( 1, 6.92820323)--( 0.75, 6.49519053);
\draw( 1, 6.92820323)--( 1.25, 6.49519053);
\draw( 0.5, 7.79422863)--( 1, 7.79422863);
\draw( 0.5, 7.79422863)--( 0.75, 8.22724134);
\draw( 0.5, 7.79422863)--( 0.75, 7.36121593);
\draw( 1, 8.66025404)--( 1.5, 8.66025404);
\draw( 1, 8.66025404)--( 1.25, 9.09326674);
\draw( 1, 8.66025404)--( 0.75, 9.09326674);
\draw( 1, 8.66025404)--( 0.75, 8.22724134);
\draw( 1, 8.66025404)--( 1.25, 8.22724134);
\draw( 0.5, 9.52627944)--( 1, 9.52627944);
\draw( 0.5, 9.52627944)--( 0.75, 9.95929214);
\draw( 0.5, 9.52627944)--( 0.75, 9.09326674);
\draw( 1, 10.3923048)--( 1.5, 10.3923048);
\draw( 1, 10.3923048)--( 1.25, 10.8253175);
\draw( 1, 10.3923048)--( 0.75, 10.8253175);
\draw( 1, 10.3923048)--( 0.75, 9.95929214);
\draw( 1, 10.3923048)--( 1.25, 9.95929214);
\draw( 0.5, 11.2583302)--( 1, 11.2583302);
\draw( 0.5, 11.2583302)--( 0.75, 11.691343);
\draw( 0.5, 11.2583302)--( 0.75, 10.8253175);
\draw( 1, 12.1243557)--( 1.5, 12.1243557);
\draw( 1, 12.1243557)--( 1.25, 12.5573684);
\draw( 1, 12.1243557)--( 0.75, 12.5573684);
\draw( 1, 12.1243557)--( 0.75, 11.691343);
\draw( 1, 12.1243557)--( 1.25, 11.691343);
\draw( 0.5, 12.9903811)--( 1, 12.9903811);
\draw( 0.5, 12.9903811)--( 0.75, 13.4233938);
\draw( 0.5, 12.9903811)--( 0.75, 12.5573684);
\draw( 1, 13.8564065)--( 1.25, 14.2894192);
\draw( 1, 13.8564065)--( 0.75, 14.2894192);
\draw( 1, 13.8564065)--( 0.75, 13.4233938);
\draw( 1, 13.8564065)--( 1.25, 13.4233938);
\draw( 0.5, 14.7224319)--( 1, 14.7224319);
\draw( 0.5, 14.7224319)--( 0.75, 14.2894192);
\draw( 1.5, 0.866025404)--( 2, 0.866025404);
\draw( 1.5, 0.866025404)--( 1.25, 1.29903811);
\draw( 1.5, 0.866025404)--( 1, 0.866025404);
\draw( 1.5, 2.59807621)--( 2, 2.59807621);
\draw( 1.5, 2.59807621)--( 1.75, 3.03108891);
\draw( 1.5, 2.59807621)--( 1.25, 3.03108891);
\draw( 1.5, 2.59807621)--( 1, 2.59807621);
\draw( 1.5, 2.59807621)--( 1.25, 2.16506351);
\draw( 2, 3.46410162)--( 2.5, 3.46410162);
\draw( 2, 3.46410162)--( 1.5, 3.46410162);
\draw( 2, 3.46410162)--( 1.75, 3.03108891);
\draw( 2, 3.46410162)--( 2.25, 3.03108891);
\draw( 2, 5.19615242)--( 2.5, 5.19615242);
\draw( 2, 5.19615242)--( 2.25, 5.62916512);
\draw( 2, 5.19615242)--( 1.75, 5.62916512);
\draw( 2, 5.19615242)--( 1.5, 5.19615242);
\draw( 1.5, 6.06217783)--( 2, 6.06217783);
\draw( 1.5, 6.06217783)--( 1.75, 6.49519053);
\draw( 1.5, 6.06217783)--( 1.25, 6.49519053);
\draw( 1.5, 6.06217783)--( 1, 6.06217783);
\draw( 1.5, 6.06217783)--( 1.25, 5.62916512);
\draw( 1.5, 6.06217783)--( 1.75, 5.62916512);
\draw( 2, 6.92820323)--( 2.25, 7.36121593);
\draw( 2, 6.92820323)--( 1.75, 7.36121593);
\draw( 2, 6.92820323)--( 1.5, 6.92820323);
\draw( 2, 6.92820323)--( 1.75, 6.49519053);
\draw( 2, 6.92820323)--( 2.25, 6.49519053);
\draw( 1.5, 7.79422863)--( 2, 7.79422863);
\draw( 1.5, 7.79422863)--( 1.75, 8.22724134);
\draw( 1.5, 7.79422863)--( 1.25, 8.22724134);
\draw( 1.5, 7.79422863)--( 1, 7.79422863);
\draw( 1.5, 7.79422863)--( 1.25, 7.36121593);
\draw( 1.5, 7.79422863)--( 1.75, 7.36121593);
\draw( 2, 8.66025404)--( 2.5, 8.66025404);
\draw( 2, 8.66025404)--( 2.25, 9.09326674);
\draw( 2, 8.66025404)--( 1.75, 9.09326674);
\draw( 2, 8.66025404)--( 1.5, 8.66025404);
\draw( 2, 8.66025404)--( 1.75, 8.22724134);
\draw( 2, 8.66025404)--( 2.25, 8.22724134);
\draw( 1.5, 9.52627944)--( 2, 9.52627944);
\draw( 1.5, 9.52627944)--( 1.75, 9.95929214);
\draw( 1.5, 9.52627944)--( 1.25, 9.95929214);
\draw( 1.5, 9.52627944)--( 1, 9.52627944);
\draw( 1.5, 9.52627944)--( 1.25, 9.09326674);
\draw( 1.5, 9.52627944)--( 1.75, 9.09326674);
\draw( 2, 10.3923048)--( 2.5, 10.3923048);
\draw( 2, 10.3923048)--( 2.25, 10.8253175);
\draw( 2, 10.3923048)--( 1.75, 10.8253175);
\draw( 2, 10.3923048)--( 1.5, 10.3923048);
\draw( 2, 10.3923048)--( 1.75, 9.95929214);
\draw( 2, 10.3923048)--( 2.25, 9.95929214);
\draw( 1.5, 11.2583302)--( 2, 11.2583302);
\draw( 1.5, 11.2583302)--( 1.75, 11.691343);
\draw( 1.5, 11.2583302)--( 1.25, 11.691343);
\draw( 1.5, 11.2583302)--( 1, 11.2583302);
\draw( 1.5, 11.2583302)--( 1.25, 10.8253175);
\draw( 1.5, 11.2583302)--( 1.75, 10.8253175);
\draw( 2, 12.1243557)--( 2.5, 12.1243557);
\draw( 2, 12.1243557)--( 2.25, 12.5573684);
\draw( 2, 12.1243557)--( 1.75, 12.5573684);
\draw( 2, 12.1243557)--( 1.5, 12.1243557);
\draw( 2, 12.1243557)--( 1.75, 11.691343);
\draw( 2, 12.1243557)--( 2.25, 11.691343);
\draw( 1.5, 12.9903811)--( 2, 12.9903811);
\draw( 1.5, 12.9903811)--( 1.25, 13.4233938);
\draw( 1.5, 12.9903811)--( 1, 12.9903811);
\draw( 1.5, 12.9903811)--( 1.25, 12.5573684);
\draw( 1.5, 12.9903811)--( 1.75, 12.5573684);
\draw( 1.5, 14.7224319)--( 2, 14.7224319);
\draw( 1.5, 14.7224319)--( 1, 14.7224319);
\draw( 1.5, 14.7224319)--( 1.25, 14.2894192);
\draw( 2.5, 0.866025404)--( 3, 0.866025404);
\draw( 2.5, 0.866025404)--( 2.75, 1.29903811);
\draw( 2.5, 0.866025404)--( 2, 0.866025404);
\draw( 3, 1.73205081)--( 3.5, 1.73205081);
\draw( 3, 1.73205081)--( 3.25, 2.16506351);
\draw( 3, 1.73205081)--( 2.75, 2.16506351);
\draw( 3, 1.73205081)--( 2.75, 1.29903811);
\draw( 3, 1.73205081)--( 3.25, 1.29903811);
\draw( 2.5, 2.59807621)--( 3, 2.59807621);
\draw( 2.5, 2.59807621)--( 2.75, 3.03108891);
\draw( 2.5, 2.59807621)--( 2.25, 3.03108891);
\draw( 2.5, 2.59807621)--( 2, 2.59807621);
\draw( 2.5, 2.59807621)--( 2.75, 2.16506351);
\draw( 3, 3.46410162)--( 3.5, 3.46410162);
\draw( 3, 3.46410162)--( 2.5, 3.46410162);
\draw( 3, 3.46410162)--( 2.75, 3.03108891);
\draw( 3, 3.46410162)--( 3.25, 3.03108891);
\draw( 3, 5.19615242)--( 3.5, 5.19615242);
\draw( 3, 5.19615242)--( 3.25, 5.62916512);
\draw( 3, 5.19615242)--( 2.75, 5.62916512);
\draw( 3, 5.19615242)--( 2.5, 5.19615242);
\draw( 2.5, 6.06217783)--( 3, 6.06217783);
\draw( 2.5, 6.06217783)--( 2.25, 6.49519053);
\draw( 2.5, 6.06217783)--( 2, 6.06217783);
\draw( 2.5, 6.06217783)--( 2.25, 5.62916512);
\draw( 2.5, 6.06217783)--( 2.75, 5.62916512);
\draw( 2.5, 7.79422863)--( 3, 7.79422863);
\draw( 2.5, 7.79422863)--( 2.75, 8.22724134);
\draw( 2.5, 7.79422863)--( 2.25, 8.22724134);
\draw( 2.5, 7.79422863)--( 2, 7.79422863);
\draw( 2.5, 7.79422863)--( 2.25, 7.36121593);
\draw( 3, 8.66025404)--( 3.5, 8.66025404);
\draw( 3, 8.66025404)--( 3.25, 9.09326674);
\draw( 3, 8.66025404)--( 2.75, 9.09326674);
\draw( 3, 8.66025404)--( 2.5, 8.66025404);
\draw( 3, 8.66025404)--( 2.75, 8.22724134);
\draw( 3, 8.66025404)--( 3.25, 8.22724134);
\draw( 2.5, 9.52627944)--( 3, 9.52627944);
\draw( 2.5, 9.52627944)--( 2.75, 9.95929214);
\draw( 2.5, 9.52627944)--( 2.25, 9.95929214);
\draw( 2.5, 9.52627944)--( 2, 9.52627944);
\draw( 2.5, 9.52627944)--( 2.25, 9.09326674);
\draw( 2.5, 9.52627944)--( 2.75, 9.09326674);
\draw( 3, 10.3923048)--( 3.5, 10.3923048);
\draw( 3, 10.3923048)--( 3.25, 10.8253175);
\draw( 3, 10.3923048)--( 2.75, 10.8253175);
\draw( 3, 10.3923048)--( 2.5, 10.3923048);
\draw( 3, 10.3923048)--( 2.75, 9.95929214);
\draw( 3, 10.3923048)--( 3.25, 9.95929214);
\draw( 2.5, 11.2583302)--( 3, 11.2583302);
\draw( 2.5, 11.2583302)--( 2.75, 11.691343);
\draw( 2.5, 11.2583302)--( 2.25, 11.691343);
\draw( 2.5, 11.2583302)--( 2, 11.2583302);
\draw( 2.5, 11.2583302)--( 2.25, 10.8253175);
\draw( 2.5, 11.2583302)--( 2.75, 10.8253175);
\draw( 3, 12.1243557)--( 3.5, 12.1243557);
\draw( 3, 12.1243557)--( 3.25, 12.5573684);
\draw( 3, 12.1243557)--( 2.75, 12.5573684);
\draw( 3, 12.1243557)--( 2.5, 12.1243557);
\draw( 3, 12.1243557)--( 2.75, 11.691343);
\draw( 3, 12.1243557)--( 3.25, 11.691343);
\draw( 2.5, 12.9903811)--( 3, 12.9903811);
\draw( 2.5, 12.9903811)--( 2.75, 13.4233938);
\draw( 2.5, 12.9903811)--( 2, 12.9903811);
\draw( 2.5, 12.9903811)--( 2.25, 12.5573684);
\draw( 2.5, 12.9903811)--( 2.75, 12.5573684);
\draw( 3, 13.8564065)--( 3.5, 13.8564065);
\draw( 3, 13.8564065)--( 3.25, 14.2894192);
\draw( 3, 13.8564065)--( 2.75, 14.2894192);
\draw( 3, 13.8564065)--( 2.75, 13.4233938);
\draw( 3, 13.8564065)--( 3.25, 13.4233938);
\draw( 2.5, 14.7224319)--( 3, 14.7224319);
\draw( 2.5, 14.7224319)--( 2, 14.7224319);
\draw( 2.5, 14.7224319)--( 2.75, 14.2894192);
\draw( 3.5, 0.866025404)--( 4, 0.866025404);
\draw( 3.5, 0.866025404)--( 3.75, 1.29903811);
\draw( 3.5, 0.866025404)--( 3.25, 1.29903811);
\draw( 3.5, 0.866025404)--( 3, 0.866025404);
\draw( 4, 1.73205081)--( 4.25, 2.16506351);
\draw( 4, 1.73205081)--( 3.75, 2.16506351);
\draw( 4, 1.73205081)--( 3.5, 1.73205081);
\draw( 4, 1.73205081)--( 3.75, 1.29903811);
\draw( 4, 1.73205081)--( 4.25, 1.29903811);
\draw( 3.5, 2.59807621)--( 4, 2.59807621);
\draw( 3.5, 2.59807621)--( 3.75, 3.03108891);
\draw( 3.5, 2.59807621)--( 3.25, 3.03108891);
\draw( 3.5, 2.59807621)--( 3, 2.59807621);
\draw( 3.5, 2.59807621)--( 3.25, 2.16506351);
\draw( 3.5, 2.59807621)--( 3.75, 2.16506351);
\draw( 4, 3.46410162)--( 4.5, 3.46410162);
\draw( 4, 3.46410162)--( 3.5, 3.46410162);
\draw( 4, 3.46410162)--( 3.75, 3.03108891);
\draw( 4, 3.46410162)--( 4.25, 3.03108891);
\draw( 4, 5.19615242)--( 4.5, 5.19615242);
\draw( 4, 5.19615242)--( 4.25, 5.62916512);
\draw( 4, 5.19615242)--( 3.75, 5.62916512);
\draw( 4, 5.19615242)--( 3.5, 5.19615242);
\draw( 3.5, 6.06217783)--( 4, 6.06217783);
\draw( 3.5, 6.06217783)--( 3, 6.06217783);
\draw( 3.5, 6.06217783)--( 3.25, 5.62916512);
\draw( 3.5, 6.06217783)--( 3.75, 5.62916512);
\draw( 3.5, 7.79422863)--( 4, 7.79422863);
\draw( 3.5, 7.79422863)--( 3.75, 8.22724134);
\draw( 3.5, 7.79422863)--( 3.25, 8.22724134);
\draw( 3.5, 7.79422863)--( 3, 7.79422863);
\draw( 4, 8.66025404)--( 4.5, 8.66025404);
\draw( 4, 8.66025404)--( 3.75, 9.09326674);
\draw( 4, 8.66025404)--( 3.5, 8.66025404);
\draw( 4, 8.66025404)--( 3.75, 8.22724134);
\draw( 4, 8.66025404)--( 4.25, 8.22724134);
\draw( 3.5, 9.52627944)--( 3.75, 9.95929214);
\draw( 3.5, 9.52627944)--( 3.25, 9.95929214);
\draw( 3.5, 9.52627944)--( 3, 9.52627944);
\draw( 3.5, 9.52627944)--( 3.25, 9.09326674);
\draw( 3.5, 9.52627944)--( 3.75, 9.09326674);
\draw( 4, 10.3923048)--( 3.75, 10.8253175);
\draw( 4, 10.3923048)--( 3.5, 10.3923048);
\draw( 4, 10.3923048)--( 3.75, 9.95929214);
\draw( 3.5, 11.2583302)--( 3.75, 11.691343);
\draw( 3.5, 11.2583302)--( 3.25, 11.691343);
\draw( 3.5, 11.2583302)--( 3, 11.2583302);
\draw( 3.5, 11.2583302)--( 3.25, 10.8253175);
\draw( 3.5, 11.2583302)--( 3.75, 10.8253175);
\draw( 4, 12.1243557)--( 3.75, 12.5573684);
\draw( 4, 12.1243557)--( 3.5, 12.1243557);
\draw( 4, 12.1243557)--( 3.75, 11.691343);
\draw( 3.5, 12.9903811)--( 3.75, 13.4233938);
\draw( 3.5, 12.9903811)--( 3.25, 13.4233938);
\draw( 3.5, 12.9903811)--( 3, 12.9903811);
\draw( 3.5, 12.9903811)--( 3.25, 12.5573684);
\draw( 3.5, 12.9903811)--( 3.75, 12.5573684);
\draw( 4, 13.8564065)--( 3.75, 14.2894192);
\draw( 4, 13.8564065)--( 3.5, 13.8564065);
\draw( 4, 13.8564065)--( 3.75, 13.4233938);
\draw( 3.5, 14.7224319)--( 3, 14.7224319);
\draw( 3.5, 14.7224319)--( 3.25, 14.2894192);
\draw( 3.5, 14.7224319)--( 3.75, 14.2894192);
\draw( 4.5, 0.866025404)--( 5, 0.866025404);
\draw( 4.5, 0.866025404)--( 4.25, 1.29903811);
\draw( 4.5, 0.866025404)--( 4, 0.866025404);
\draw( 4.5, 2.59807621)--( 5, 2.59807621);
\draw( 4.5, 2.59807621)--( 4.75, 3.03108891);
\draw( 4.5, 2.59807621)--( 4.25, 3.03108891);
\draw( 4.5, 2.59807621)--( 4, 2.59807621);
\draw( 4.5, 2.59807621)--( 4.25, 2.16506351);
\draw( 5, 3.46410162)--( 5.5, 3.46410162);
\draw( 5, 3.46410162)--( 4.5, 3.46410162);
\draw( 5, 3.46410162)--( 4.75, 3.03108891);
\draw( 5, 3.46410162)--( 5.25, 3.03108891);
\draw( 5, 5.19615242)--( 4.75, 5.62916512);
\draw( 5, 5.19615242)--( 4.5, 5.19615242);
\draw( 4.5, 6.06217783)--( 4, 6.06217783);
\draw( 4.5, 6.06217783)--( 4.25, 5.62916512);
\draw( 4.5, 6.06217783)--( 4.75, 5.62916512);
\draw( 4.5, 7.79422863)--( 5, 7.79422863);
\draw( 4.5, 7.79422863)--( 4.75, 8.22724134);
\draw( 4.5, 7.79422863)--( 4.25, 8.22724134);
\draw( 4.5, 7.79422863)--( 4, 7.79422863);
\draw( 5, 8.66025404)--( 5.5, 8.66025404);
\draw( 5, 8.66025404)--( 5.25, 9.09326674);
\draw( 5, 8.66025404)--( 4.5, 8.66025404);
\draw( 5, 8.66025404)--( 4.75, 8.22724134);
\draw( 5, 8.66025404)--( 5.25, 8.22724134);
\draw( 5.5, 0.866025404)--( 6, 0.866025404);
\draw( 5.5, 0.866025404)--( 5, 0.866025404);
\draw( 5.5, 2.59807621)--( 6, 2.59807621);
\draw( 5.5, 2.59807621)--( 5.75, 3.03108891);
\draw( 5.5, 2.59807621)--( 5.25, 3.03108891);
\draw( 5.5, 2.59807621)--( 5, 2.59807621);
\draw( 6, 3.46410162)--( 6.5, 3.46410162);
\draw( 6, 3.46410162)--( 5.5, 3.46410162);
\draw( 6, 3.46410162)--( 5.75, 3.03108891);
\draw( 6, 3.46410162)--( 6.25, 3.03108891);
\draw( 5.5, 7.79422863)--( 6, 7.79422863);
\draw( 5.5, 7.79422863)--( 5.75, 8.22724134);
\draw( 5.5, 7.79422863)--( 5.25, 8.22724134);
\draw( 5.5, 7.79422863)--( 5, 7.79422863);
\draw( 6, 8.66025404)--( 6.5, 8.66025404);
\draw( 6, 8.66025404)--( 6.25, 9.09326674);
\draw( 6, 8.66025404)--( 5.75, 9.09326674);
\draw( 6, 8.66025404)--( 5.5, 8.66025404);
\draw( 6, 8.66025404)--( 5.75, 8.22724134);
\draw( 6, 8.66025404)--( 6.25, 8.22724134);
\draw( 5.5, 9.52627944)--( 6, 9.52627944);
\draw( 5.5, 9.52627944)--( 5.75, 9.95929214);
\draw( 5.5, 9.52627944)--( 5.25, 9.09326674);
\draw( 5.5, 9.52627944)--( 5.75, 9.09326674);
\draw( 6, 10.3923048)--( 6.5, 10.3923048);
\draw( 6, 10.3923048)--( 6.25, 10.8253175);
\draw( 6, 10.3923048)--( 5.75, 10.8253175);
\draw( 6, 10.3923048)--( 5.75, 9.95929214);
\draw( 6, 10.3923048)--( 6.25, 9.95929214);
\draw( 5.5, 11.2583302)--( 6, 11.2583302);
\draw( 5.5, 11.2583302)--( 5.75, 11.691343);
\draw( 5.5, 11.2583302)--( 5.75, 10.8253175);
\draw( 6, 12.1243557)--( 6.5, 12.1243557);
\draw( 6, 12.1243557)--( 6.25, 12.5573684);
\draw( 6, 12.1243557)--( 5.75, 12.5573684);
\draw( 6, 12.1243557)--( 5.75, 11.691343);
\draw( 6, 12.1243557)--( 6.25, 11.691343);
\draw( 5.5, 12.9903811)--( 6, 12.9903811);
\draw( 5.5, 12.9903811)--( 5.75, 13.4233938);
\draw( 5.5, 12.9903811)--( 5.75, 12.5573684);
\draw( 6, 13.8564065)--( 6.5, 13.8564065);
\draw( 6, 13.8564065)--( 6.25, 14.2894192);
\draw( 6, 13.8564065)--( 5.75, 14.2894192);
\draw( 6, 13.8564065)--( 5.75, 13.4233938);
\draw( 6, 13.8564065)--( 6.25, 13.4233938);
\draw( 5.5, 14.7224319)--( 6, 14.7224319);
\draw( 5.5, 14.7224319)--( 5.75, 14.2894192);
\draw( 6.5, 0.866025404)--( 7, 0.866025404);
\draw( 6.5, 0.866025404)--( 6, 0.866025404);
\draw( 6.5, 2.59807621)--( 7, 2.59807621);
\draw( 6.5, 2.59807621)--( 6.75, 3.03108891);
\draw( 6.5, 2.59807621)--( 6.25, 3.03108891);
\draw( 6.5, 2.59807621)--( 6, 2.59807621);
\draw( 7, 3.46410162)--( 7.5, 3.46410162);
\draw( 7, 3.46410162)--( 6.5, 3.46410162);
\draw( 7, 3.46410162)--( 6.75, 3.03108891);
\draw( 7, 3.46410162)--( 7.25, 3.03108891);
\draw( 7, 5.19615242)--( 7.5, 5.19615242);
\draw( 7, 5.19615242)--( 7.25, 5.62916512);
\draw( 7, 5.19615242)--( 6.75, 5.62916512);
\draw( 6.5, 6.06217783)--( 7, 6.06217783);
\draw( 6.5, 6.06217783)--( 6.75, 5.62916512);
\draw( 6.5, 7.79422863)--( 6.75, 8.22724134);
\draw( 6.5, 7.79422863)--( 6.25, 8.22724134);
\draw( 6.5, 7.79422863)--( 6, 7.79422863);
\draw( 7, 8.66025404)--( 6.75, 9.09326674);
\draw( 7, 8.66025404)--( 6.5, 8.66025404);
\draw( 7, 8.66025404)--( 6.75, 8.22724134);
\draw( 6.5, 9.52627944)--( 6.75, 9.95929214);
\draw( 6.5, 9.52627944)--( 6.25, 9.95929214);
\draw( 6.5, 9.52627944)--( 6, 9.52627944);
\draw( 6.5, 9.52627944)--( 6.25, 9.09326674);
\draw( 6.5, 9.52627944)--( 6.75, 9.09326674);
\draw( 7, 10.3923048)--( 6.75, 10.8253175);
\draw( 7, 10.3923048)--( 6.5, 10.3923048);
\draw( 7, 10.3923048)--( 6.75, 9.95929214);
\draw( 6.5, 11.2583302)--( 6.75, 11.691343);
\draw( 6.5, 11.2583302)--( 6.25, 11.691343);
\draw( 6.5, 11.2583302)--( 6, 11.2583302);
\draw( 6.5, 11.2583302)--( 6.25, 10.8253175);
\draw( 6.5, 11.2583302)--( 6.75, 10.8253175);
\draw( 7, 12.1243557)--( 7.25, 12.5573684);
\draw( 7, 12.1243557)--( 6.75, 12.5573684);
\draw( 7, 12.1243557)--( 6.5, 12.1243557);
\draw( 7, 12.1243557)--( 6.75, 11.691343);
\draw( 6.5, 12.9903811)--( 7, 12.9903811);
\draw( 6.5, 12.9903811)--( 6.75, 13.4233938);
\draw( 6.5, 12.9903811)--( 6.25, 13.4233938);
\draw( 6.5, 12.9903811)--( 6, 12.9903811);
\draw( 6.5, 12.9903811)--( 6.25, 12.5573684);
\draw( 6.5, 12.9903811)--( 6.75, 12.5573684);
\draw( 7, 13.8564065)--( 7.5, 13.8564065);
\draw( 7, 13.8564065)--( 7.25, 14.2894192);
\draw( 7, 13.8564065)--( 6.75, 14.2894192);
\draw( 7, 13.8564065)--( 6.5, 13.8564065);
\draw( 7, 13.8564065)--( 6.75, 13.4233938);
\draw( 7, 13.8564065)--( 7.25, 13.4233938);
\draw( 6.5, 14.7224319)--( 7, 14.7224319);
\draw( 6.5, 14.7224319)--( 6, 14.7224319);
\draw( 6.5, 14.7224319)--( 6.25, 14.2894192);
\draw( 6.5, 14.7224319)--( 6.75, 14.2894192);
\draw( 7.5, 0.866025404)--( 8, 0.866025404);
\draw( 7.5, 0.866025404)--( 7, 0.866025404);
\draw( 7.5, 2.59807621)--( 8, 2.59807621);
\draw( 7.5, 2.59807621)--( 7.75, 3.03108891);
\draw( 7.5, 2.59807621)--( 7.25, 3.03108891);
\draw( 7.5, 2.59807621)--( 7, 2.59807621);
\draw( 8, 3.46410162)--( 8.5, 3.46410162);
\draw( 8, 3.46410162)--( 7.5, 3.46410162);
\draw( 8, 3.46410162)--( 7.75, 3.03108891);
\draw( 8, 3.46410162)--( 8.25, 3.03108891);
\draw( 8, 5.19615242)--( 8.5, 5.19615242);
\draw( 8, 5.19615242)--( 8.25, 5.62916512);
\draw( 8, 5.19615242)--( 7.75, 5.62916512);
\draw( 8, 5.19615242)--( 7.5, 5.19615242);
\draw( 7.5, 6.06217783)--( 8, 6.06217783);
\draw( 7.5, 6.06217783)--( 7, 6.06217783);
\draw( 7.5, 6.06217783)--( 7.25, 5.62916512);
\draw( 7.5, 6.06217783)--( 7.75, 5.62916512);
\draw( 7.5, 12.9903811)--( 8, 12.9903811);
\draw( 7.5, 12.9903811)--( 7.75, 13.4233938);
\draw( 7.5, 12.9903811)--( 7.25, 13.4233938);
\draw( 7.5, 12.9903811)--( 7, 12.9903811);
\draw( 7.5, 12.9903811)--( 7.25, 12.5573684);
\draw( 8, 13.8564065)--( 8.5, 13.8564065);
\draw( 8, 13.8564065)--( 8.25, 14.2894192);
\draw( 8, 13.8564065)--( 7.75, 14.2894192);
\draw( 8, 13.8564065)--( 7.5, 13.8564065);
\draw( 8, 13.8564065)--( 7.75, 13.4233938);
\draw( 8, 13.8564065)--( 8.25, 13.4233938);
\draw( 7.5, 14.7224319)--( 8, 14.7224319);
\draw( 7.5, 14.7224319)--( 7, 14.7224319);
\draw( 7.5, 14.7224319)--( 7.25, 14.2894192);
\draw( 7.5, 14.7224319)--( 7.75, 14.2894192);
\draw( 8.5, 0.866025404)--( 9, 0.866025404);
\draw( 8.5, 0.866025404)--( 8, 0.866025404);
\draw( 8.5, 2.59807621)--( 9, 2.59807621);
\draw( 8.5, 2.59807621)--( 8.75, 3.03108891);
\draw( 8.5, 2.59807621)--( 8.25, 3.03108891);
\draw( 8.5, 2.59807621)--( 8, 2.59807621);
\draw( 9, 3.46410162)--( 9.5, 3.46410162);
\draw( 9, 3.46410162)--( 9.25, 3.89711432);
\draw( 9, 3.46410162)--( 8.5, 3.46410162);
\draw( 9, 3.46410162)--( 8.75, 3.03108891);
\draw( 9, 3.46410162)--( 9.25, 3.03108891);
\draw( 9, 5.19615242)--( 9.5, 5.19615242);
\draw( 9, 5.19615242)--( 9.25, 5.62916512);
\draw( 9, 5.19615242)--( 8.75, 5.62916512);
\draw( 9, 5.19615242)--( 8.5, 5.19615242);
\draw( 9, 5.19615242)--( 9.25, 4.76313972);
\draw( 8.5, 6.06217783)--( 9, 6.06217783);
\draw( 8.5, 6.06217783)--( 8, 6.06217783);
\draw( 8.5, 6.06217783)--( 8.25, 5.62916512);
\draw( 8.5, 6.06217783)--( 8.75, 5.62916512);
\draw( 8.5, 7.79422863)--( 9, 7.79422863);
\draw( 8.5, 7.79422863)--( 8.75, 8.22724134);
\draw( 9, 8.66025404)--( 9.5, 8.66025404);
\draw( 9, 8.66025404)--( 8.75, 9.09326674);
\draw( 9, 8.66025404)--( 8.75, 8.22724134);
\draw( 9, 8.66025404)--( 9.25, 8.22724134);
\draw( 8.5, 9.52627944)--( 8.75, 9.95929214);
\draw( 8.5, 9.52627944)--( 8.75, 9.09326674);
\draw( 9, 10.3923048)--( 9.5, 10.3923048);
\draw( 9, 10.3923048)--( 9.25, 10.8253175);
\draw( 9, 10.3923048)--( 8.75, 10.8253175);
\draw( 9, 10.3923048)--( 8.75, 9.95929214);
\draw( 8.5, 11.2583302)--( 9, 11.2583302);
\draw( 8.5, 11.2583302)--( 8.75, 10.8253175);
\draw( 8.5, 12.9903811)--( 9, 12.9903811);
\draw( 8.5, 12.9903811)--( 8.75, 13.4233938);
\draw( 8.5, 12.9903811)--( 8.25, 13.4233938);
\draw( 8.5, 12.9903811)--( 8, 12.9903811);
\draw( 9, 13.8564065)--( 9.5, 13.8564065);
\draw( 9, 13.8564065)--( 9.25, 14.2894192);
\draw( 9, 13.8564065)--( 8.75, 14.2894192);
\draw( 9, 13.8564065)--( 8.5, 13.8564065);
\draw( 9, 13.8564065)--( 8.75, 13.4233938);
\draw( 9, 13.8564065)--( 9.25, 13.4233938);
\draw( 8.5, 14.7224319)--( 9, 14.7224319);
\draw( 8.5, 14.7224319)--( 8, 14.7224319);
\draw( 8.5, 14.7224319)--( 8.25, 14.2894192);
\draw( 8.5, 14.7224319)--( 8.75, 14.2894192);
\draw( 9.5, 0.866025404)--( 10, 0.866025404);
\draw( 9.5, 0.866025404)--( 9, 0.866025404);
\draw( 9.5, 2.59807621)--( 10, 2.59807621);
\draw( 9.5, 2.59807621)--( 9.75, 3.03108891);
\draw( 9.5, 2.59807621)--( 9.25, 3.03108891);
\draw( 9.5, 2.59807621)--( 9, 2.59807621);
\draw( 10, 3.46410162)--( 10.5, 3.46410162);
\draw( 10, 3.46410162)--( 10.25, 3.89711432);
\draw( 10, 3.46410162)--( 9.75, 3.89711432);
\draw( 10, 3.46410162)--( 9.5, 3.46410162);
\draw( 10, 3.46410162)--( 9.75, 3.03108891);
\draw( 10, 3.46410162)--( 10.25, 3.03108891);
\draw( 9.5, 4.33012702)--( 10, 4.33012702);
\draw( 9.5, 4.33012702)--( 9.75, 4.76313972);
\draw( 9.5, 4.33012702)--( 9.25, 4.76313972);
\draw( 9.5, 4.33012702)--( 9.25, 3.89711432);
\draw( 9.5, 4.33012702)--( 9.75, 3.89711432);
\draw( 10, 5.19615242)--( 9.75, 5.62916512);
\draw( 10, 5.19615242)--( 9.5, 5.19615242);
\draw( 10, 5.19615242)--( 9.75, 4.76313972);
\draw( 10, 5.19615242)--( 10.25, 4.76313972);
\draw( 9.5, 6.06217783)--( 9, 6.06217783);
\draw( 9.5, 6.06217783)--( 9.25, 5.62916512);
\draw( 9.5, 6.06217783)--( 9.75, 5.62916512);
\draw( 9.5, 7.79422863)--( 10, 7.79422863);
\draw( 9.5, 7.79422863)--( 9.75, 8.22724134);
\draw( 9.5, 7.79422863)--( 9.25, 8.22724134);
\draw( 9.5, 7.79422863)--( 9, 7.79422863);
\draw( 10, 8.66025404)--( 10.5, 8.66025404);
\draw( 10, 8.66025404)--( 9.5, 8.66025404);
\draw( 10, 8.66025404)--( 9.75, 8.22724134);
\draw( 10, 8.66025404)--( 10.25, 8.22724134);
\draw( 10, 10.3923048)--( 10.5, 10.3923048);
\draw( 10, 10.3923048)--( 10.25, 10.8253175);
\draw( 10, 10.3923048)--( 9.75, 10.8253175);
\draw( 10, 10.3923048)--( 9.5, 10.3923048);
\draw( 9.5, 11.2583302)--( 10, 11.2583302);
\draw( 9.5, 11.2583302)--( 9, 11.2583302);
\draw( 9.5, 11.2583302)--( 9.25, 10.8253175);
\draw( 9.5, 11.2583302)--( 9.75, 10.8253175);
\draw( 9.5, 12.9903811)--( 10, 12.9903811);
\draw( 9.5, 12.9903811)--( 9.75, 13.4233938);
\draw( 9.5, 12.9903811)--( 9.25, 13.4233938);
\draw( 9.5, 12.9903811)--( 9, 12.9903811);
\draw( 10, 13.8564065)--( 10.5, 13.8564065);
\draw( 10, 13.8564065)--( 10.25, 14.2894192);
\draw( 10, 13.8564065)--( 9.75, 14.2894192);
\draw( 10, 13.8564065)--( 9.5, 13.8564065);
\draw( 10, 13.8564065)--( 9.75, 13.4233938);
\draw( 10, 13.8564065)--( 10.25, 13.4233938);
\draw( 9.5, 14.7224319)--( 10, 14.7224319);
\draw( 9.5, 14.7224319)--( 9, 14.7224319);
\draw( 9.5, 14.7224319)--( 9.25, 14.2894192);
\draw( 9.5, 14.7224319)--( 9.75, 14.2894192);
\draw( 10.5, 0.866025404)--( 11, 0.866025404);
\draw( 10.5, 0.866025404)--( 10, 0.866025404);
\draw( 10.5, 2.59807621)--( 10.75, 3.03108891);
\draw( 10.5, 2.59807621)--( 10.25, 3.03108891);
\draw( 10.5, 2.59807621)--( 10, 2.59807621);
\draw( 11, 3.46410162)--( 10.75, 3.89711432);
\draw( 11, 3.46410162)--( 10.5, 3.46410162);
\draw( 11, 3.46410162)--( 10.75, 3.03108891);
\draw( 10.5, 4.33012702)--( 10.25, 4.76313972);
\draw( 10.5, 4.33012702)--( 10, 4.33012702);
\draw( 10.5, 4.33012702)--( 10.25, 3.89711432);
\draw( 10.5, 4.33012702)--( 10.75, 3.89711432);
\draw( 10.5, 7.79422863)--( 11, 7.79422863);
\draw( 10.5, 7.79422863)--( 10.75, 8.22724134);
\draw( 10.5, 7.79422863)--( 10.25, 8.22724134);
\draw( 10.5, 7.79422863)--( 10, 7.79422863);
\draw( 11, 8.66025404)--( 11.5, 8.66025404);
\draw( 11, 8.66025404)--( 10.5, 8.66025404);
\draw( 11, 8.66025404)--( 10.75, 8.22724134);
\draw( 11, 8.66025404)--( 11.25, 8.22724134);
\draw( 11, 10.3923048)--( 11.5, 10.3923048);
\draw( 11, 10.3923048)--( 11.25, 10.8253175);
\draw( 11, 10.3923048)--( 10.75, 10.8253175);
\draw( 11, 10.3923048)--( 10.5, 10.3923048);
\draw( 10.5, 11.2583302)--( 11, 11.2583302);
\draw( 10.5, 11.2583302)--( 10, 11.2583302);
\draw( 10.5, 11.2583302)--( 10.25, 10.8253175);
\draw( 10.5, 11.2583302)--( 10.75, 10.8253175);
\draw( 10.5, 12.9903811)--( 11, 12.9903811);
\draw( 10.5, 12.9903811)--( 10.75, 13.4233938);
\draw( 10.5, 12.9903811)--( 10.25, 13.4233938);
\draw( 10.5, 12.9903811)--( 10, 12.9903811);
\draw( 11, 13.8564065)--( 11.5, 13.8564065);
\draw( 11, 13.8564065)--( 11.25, 14.2894192);
\draw( 11, 13.8564065)--( 10.75, 14.2894192);
\draw( 11, 13.8564065)--( 10.5, 13.8564065);
\draw( 11, 13.8564065)--( 10.75, 13.4233938);
\draw( 11, 13.8564065)--( 11.25, 13.4233938);
\draw( 10.5, 14.7224319)--( 11, 14.7224319);
\draw( 10.5, 14.7224319)--( 10, 14.7224319);
\draw( 10.5, 14.7224319)--( 10.25, 14.2894192);
\draw( 10.5, 14.7224319)--( 10.75, 14.2894192);
\draw( 11.5, 0.866025404)--( 12, 0.866025404);
\draw( 11.5, 0.866025404)--( 11, 0.866025404);
\draw( 12, 5.19615242)--( 12.5, 5.19615242);
\draw( 12, 5.19615242)--( 12.25, 5.62916512);
\draw( 12, 5.19615242)--( 11.75, 5.62916512);
\draw( 12, 5.19615242)--( 12.25, 4.76313972);
\draw( 11.5, 6.06217783)--( 12, 6.06217783);
\draw( 11.5, 6.06217783)--( 11.75, 5.62916512);
\draw( 11.5, 7.79422863)--( 12, 7.79422863);
\draw( 11.5, 7.79422863)--( 11.75, 8.22724134);
\draw( 11.5, 7.79422863)--( 11.25, 8.22724134);
\draw( 11.5, 7.79422863)--( 11, 7.79422863);
\draw( 12, 8.66025404)--( 12.5, 8.66025404);
\draw( 12, 8.66025404)--( 11.5, 8.66025404);
\draw( 12, 8.66025404)--( 11.75, 8.22724134);
\draw( 12, 8.66025404)--( 12.25, 8.22724134);
\draw( 12, 10.3923048)--( 12.5, 10.3923048);
\draw( 12, 10.3923048)--( 12.25, 10.8253175);
\draw( 12, 10.3923048)--( 11.75, 10.8253175);
\draw( 12, 10.3923048)--( 11.5, 10.3923048);
\draw( 11.5, 11.2583302)--( 12, 11.2583302);
\draw( 11.5, 11.2583302)--( 11, 11.2583302);
\draw( 11.5, 11.2583302)--( 11.25, 10.8253175);
\draw( 11.5, 11.2583302)--( 11.75, 10.8253175);
\draw( 11.5, 12.9903811)--( 12, 12.9903811);
\draw( 11.5, 12.9903811)--( 11.75, 13.4233938);
\draw( 11.5, 12.9903811)--( 11.25, 13.4233938);
\draw( 11.5, 12.9903811)--( 11, 12.9903811);
\draw( 12, 13.8564065)--( 12.5, 13.8564065);
\draw( 12, 13.8564065)--( 12.25, 14.2894192);
\draw( 12, 13.8564065)--( 11.75, 14.2894192);
\draw( 12, 13.8564065)--( 11.5, 13.8564065);
\draw( 12, 13.8564065)--( 11.75, 13.4233938);
\draw( 12, 13.8564065)--( 12.25, 13.4233938);
\draw( 11.5, 14.7224319)--( 12, 14.7224319);
\draw( 11.5, 14.7224319)--( 11, 14.7224319);
\draw( 11.5, 14.7224319)--( 11.25, 14.2894192);
\draw( 11.5, 14.7224319)--( 11.75, 14.2894192);
\draw( 12.5, 0.866025404)--( 13, 0.866025404);
\draw( 12.5, 0.866025404)--( 12.75, 1.29903811);
\draw( 12.5, 0.866025404)--( 12, 0.866025404);
\draw( 13, 1.73205081)--( 13.5, 1.73205081);
\draw( 13, 1.73205081)--( 13.25, 2.16506351);
\draw( 13, 1.73205081)--( 12.75, 2.16506351);
\draw( 13, 1.73205081)--( 12.75, 1.29903811);
\draw( 13, 1.73205081)--( 13.25, 1.29903811);
\draw( 12.5, 2.59807621)--( 13, 2.59807621);
\draw( 12.5, 2.59807621)--( 12.75, 3.03108891);
\draw( 12.5, 2.59807621)--( 12.75, 2.16506351);
\draw( 13, 3.46410162)--( 13.5, 3.46410162);
\draw( 13, 3.46410162)--( 13.25, 3.89711432);
\draw( 13, 3.46410162)--( 12.75, 3.89711432);
\draw( 13, 3.46410162)--( 12.75, 3.03108891);
\draw( 13, 3.46410162)--( 13.25, 3.03108891);
\draw( 12.5, 4.33012702)--( 13, 4.33012702);
\draw( 12.5, 4.33012702)--( 12.75, 4.76313972);
\draw( 12.5, 4.33012702)--( 12.25, 4.76313972);
\draw( 12.5, 4.33012702)--( 12.75, 3.89711432);
\draw( 13, 5.19615242)--( 13.5, 5.19615242);
\draw( 13, 5.19615242)--( 13.25, 5.62916512);
\draw( 13, 5.19615242)--( 12.75, 5.62916512);
\draw( 13, 5.19615242)--( 12.5, 5.19615242);
\draw( 13, 5.19615242)--( 12.75, 4.76313972);
\draw( 13, 5.19615242)--( 13.25, 4.76313972);
\draw( 12.5, 6.06217783)--( 13, 6.06217783);
\draw( 12.5, 6.06217783)--( 12, 6.06217783);
\draw( 12.5, 6.06217783)--( 12.25, 5.62916512);
\draw( 12.5, 6.06217783)--( 12.75, 5.62916512);
\draw( 12.5, 7.79422863)--( 13, 7.79422863);
\draw( 12.5, 7.79422863)--( 12.75, 8.22724134);
\draw( 12.5, 7.79422863)--( 12.25, 8.22724134);
\draw( 12.5, 7.79422863)--( 12, 7.79422863);
\draw( 13, 8.66025404)--( 13.5, 8.66025404);
\draw( 13, 8.66025404)--( 12.5, 8.66025404);
\draw( 13, 8.66025404)--( 12.75, 8.22724134);
\draw( 13, 8.66025404)--( 13.25, 8.22724134);
\draw( 13, 10.3923048)--( 13.5, 10.3923048);
\draw( 13, 10.3923048)--( 13.25, 10.8253175);
\draw( 13, 10.3923048)--( 12.75, 10.8253175);
\draw( 13, 10.3923048)--( 12.5, 10.3923048);
\draw( 12.5, 11.2583302)--( 13, 11.2583302);
\draw( 12.5, 11.2583302)--( 12.75, 11.691343);
\draw( 12.5, 11.2583302)--( 12, 11.2583302);
\draw( 12.5, 11.2583302)--( 12.25, 10.8253175);
\draw( 12.5, 11.2583302)--( 12.75, 10.8253175);
\draw( 13, 12.1243557)--( 13.5, 12.1243557);
\draw( 13, 12.1243557)--( 13.25, 12.5573684);
\draw( 13, 12.1243557)--( 12.75, 12.5573684);
\draw( 13, 12.1243557)--( 12.75, 11.691343);
\draw( 13, 12.1243557)--( 13.25, 11.691343);
\draw( 12.5, 12.9903811)--( 13, 12.9903811);
\draw( 12.5, 12.9903811)--( 12.75, 13.4233938);
\draw( 12.5, 12.9903811)--( 12.25, 13.4233938);
\draw( 12.5, 12.9903811)--( 12, 12.9903811);
\draw( 12.5, 12.9903811)--( 12.75, 12.5573684);
\draw( 13, 13.8564065)--( 13.5, 13.8564065);
\draw( 13, 13.8564065)--( 13.25, 14.2894192);
\draw( 13, 13.8564065)--( 12.75, 14.2894192);
\draw( 13, 13.8564065)--( 12.5, 13.8564065);
\draw( 13, 13.8564065)--( 12.75, 13.4233938);
\draw( 13, 13.8564065)--( 13.25, 13.4233938);
\draw( 12.5, 14.7224319)--( 13, 14.7224319);
\draw( 12.5, 14.7224319)--( 12, 14.7224319);
\draw( 12.5, 14.7224319)--( 12.25, 14.2894192);
\draw( 12.5, 14.7224319)--( 12.75, 14.2894192);
\draw( 13.5, 0.866025404)--( 14, 0.866025404);
\draw( 13.5, 0.866025404)--( 13.75, 1.29903811);
\draw( 13.5, 0.866025404)--( 13.25, 1.29903811);
\draw( 13.5, 0.866025404)--( 13, 0.866025404);
\draw( 14, 1.73205081)--( 14.5, 1.73205081);
\draw( 14, 1.73205081)--( 14.25, 2.16506351);
\draw( 14, 1.73205081)--( 13.75, 2.16506351);
\draw( 14, 1.73205081)--( 13.5, 1.73205081);
\draw( 14, 1.73205081)--( 13.75, 1.29903811);
\draw( 14, 1.73205081)--( 14.25, 1.29903811);
\draw( 13.5, 2.59807621)--( 14, 2.59807621);
\draw( 13.5, 2.59807621)--( 13.75, 3.03108891);
\draw( 13.5, 2.59807621)--( 13.25, 3.03108891);
\draw( 13.5, 2.59807621)--( 13, 2.59807621);
\draw( 13.5, 2.59807621)--( 13.25, 2.16506351);
\draw( 13.5, 2.59807621)--( 13.75, 2.16506351);
\draw( 14, 3.46410162)--( 14.5, 3.46410162);
\draw( 14, 3.46410162)--( 14.25, 3.89711432);
\draw( 14, 3.46410162)--( 13.75, 3.89711432);
\draw( 14, 3.46410162)--( 13.5, 3.46410162);
\draw( 14, 3.46410162)--( 13.75, 3.03108891);
\draw( 14, 3.46410162)--( 14.25, 3.03108891);
\draw( 13.5, 4.33012702)--( 14, 4.33012702);
\draw( 13.5, 4.33012702)--( 13.75, 4.76313972);
\draw( 13.5, 4.33012702)--( 13.25, 4.76313972);
\draw( 13.5, 4.33012702)--( 13, 4.33012702);
\draw( 13.5, 4.33012702)--( 13.25, 3.89711432);
\draw( 13.5, 4.33012702)--( 13.75, 3.89711432);
\draw( 14, 5.19615242)--( 14.5, 5.19615242);
\draw( 14, 5.19615242)--( 14.25, 5.62916512);
\draw( 14, 5.19615242)--( 13.75, 5.62916512);
\draw( 14, 5.19615242)--( 13.5, 5.19615242);
\draw( 14, 5.19615242)--( 13.75, 4.76313972);
\draw( 14, 5.19615242)--( 14.25, 4.76313972);
\draw( 13.5, 6.06217783)--( 14, 6.06217783);
\draw( 13.5, 6.06217783)--( 13, 6.06217783);
\draw( 13.5, 6.06217783)--( 13.25, 5.62916512);
\draw( 13.5, 6.06217783)--( 13.75, 5.62916512);
\draw( 13.5, 7.79422863)--( 14, 7.79422863);
\draw( 13.5, 7.79422863)--( 13.75, 8.22724134);
\draw( 13.5, 7.79422863)--( 13.25, 8.22724134);
\draw( 13.5, 7.79422863)--( 13, 7.79422863);
\draw( 14, 8.66025404)--( 14.5, 8.66025404);
\draw( 14, 8.66025404)--( 13.5, 8.66025404);
\draw( 14, 8.66025404)--( 13.75, 8.22724134);
\draw( 14, 8.66025404)--( 14.25, 8.22724134);
\draw( 14, 10.3923048)--( 14.5, 10.3923048);
\draw( 14, 10.3923048)--( 14.25, 10.8253175);
\draw( 14, 10.3923048)--( 13.75, 10.8253175);
\draw( 14, 10.3923048)--( 13.5, 10.3923048);
\draw( 13.5, 11.2583302)--( 14, 11.2583302);
\draw( 13.5, 11.2583302)--( 13.75, 11.691343);
\draw( 13.5, 11.2583302)--( 13.25, 11.691343);
\draw( 13.5, 11.2583302)--( 13, 11.2583302);
\draw( 13.5, 11.2583302)--( 13.25, 10.8253175);
\draw( 13.5, 11.2583302)--( 13.75, 10.8253175);
\draw( 14, 12.1243557)--( 14.5, 12.1243557);
\draw( 14, 12.1243557)--( 14.25, 12.5573684);
\draw( 14, 12.1243557)--( 13.75, 12.5573684);
\draw( 14, 12.1243557)--( 13.5, 12.1243557);
\draw( 14, 12.1243557)--( 13.75, 11.691343);
\draw( 14, 12.1243557)--( 14.25, 11.691343);
\draw( 13.5, 12.9903811)--( 14, 12.9903811);
\draw( 13.5, 12.9903811)--( 13.75, 13.4233938);
\draw( 13.5, 12.9903811)--( 13.25, 13.4233938);
\draw( 13.5, 12.9903811)--( 13, 12.9903811);
\draw( 13.5, 12.9903811)--( 13.25, 12.5573684);
\draw( 13.5, 12.9903811)--( 13.75, 12.5573684);
\draw( 14, 13.8564065)--( 14.5, 13.8564065);
\draw( 14, 13.8564065)--( 14.25, 14.2894192);
\draw( 14, 13.8564065)--( 13.75, 14.2894192);
\draw( 14, 13.8564065)--( 13.5, 13.8564065);
\draw( 14, 13.8564065)--( 13.75, 13.4233938);
\draw( 14, 13.8564065)--( 14.25, 13.4233938);
\draw( 13.5, 14.7224319)--( 14, 14.7224319);
\draw( 13.5, 14.7224319)--( 13, 14.7224319);
\draw( 13.5, 14.7224319)--( 13.25, 14.2894192);
\draw( 13.5, 14.7224319)--( 13.75, 14.2894192);
\draw( 14.5, 0.866025404)--( 15, 0.866025404);
\draw( 14.5, 0.866025404)--( 14.75, 1.29903811);
\draw( 14.5, 0.866025404)--( 14.25, 1.29903811);
\draw( 14.5, 0.866025404)--( 14, 0.866025404);
\draw( 15, 1.73205081)--( 15.5, 1.73205081);
\draw( 15, 1.73205081)--( 15.25, 2.16506351);
\draw( 15, 1.73205081)--( 14.75, 2.16506351);
\draw( 15, 1.73205081)--( 14.5, 1.73205081);
\draw( 15, 1.73205081)--( 14.75, 1.29903811);
\draw( 15, 1.73205081)--( 15.25, 1.29903811);
\draw( 14.5, 2.59807621)--( 15, 2.59807621);
\draw( 14.5, 2.59807621)--( 14.75, 3.03108891);
\draw( 14.5, 2.59807621)--( 14.25, 3.03108891);
\draw( 14.5, 2.59807621)--( 14, 2.59807621);
\draw( 14.5, 2.59807621)--( 14.25, 2.16506351);
\draw( 14.5, 2.59807621)--( 14.75, 2.16506351);
\draw( 15, 3.46410162)--( 15.5, 3.46410162);
\draw( 15, 3.46410162)--( 15.25, 3.89711432);
\draw( 15, 3.46410162)--( 14.75, 3.89711432);
\draw( 15, 3.46410162)--( 14.5, 3.46410162);
\draw( 15, 3.46410162)--( 14.75, 3.03108891);
\draw( 15, 3.46410162)--( 15.25, 3.03108891);
\draw( 14.5, 4.33012702)--( 15, 4.33012702);
\draw( 14.5, 4.33012702)--( 14.75, 4.76313972);
\draw( 14.5, 4.33012702)--( 14.25, 4.76313972);
\draw( 14.5, 4.33012702)--( 14, 4.33012702);
\draw( 14.5, 4.33012702)--( 14.25, 3.89711432);
\draw( 14.5, 4.33012702)--( 14.75, 3.89711432);
\draw( 15, 5.19615242)--( 15.5, 5.19615242);
\draw( 15, 5.19615242)--( 15.25, 5.62916512);
\draw( 15, 5.19615242)--( 14.75, 5.62916512);
\draw( 15, 5.19615242)--( 14.5, 5.19615242);
\draw( 15, 5.19615242)--( 14.75, 4.76313972);
\draw( 15, 5.19615242)--( 15.25, 4.76313972);
\draw( 14.5, 6.06217783)--( 15, 6.06217783);
\draw( 14.5, 6.06217783)--( 14.75, 6.49519053);
\draw( 14.5, 6.06217783)--( 14, 6.06217783);
\draw( 14.5, 6.06217783)--( 14.25, 5.62916512);
\draw( 14.5, 6.06217783)--( 14.75, 5.62916512);
\draw( 15, 6.92820323)--( 15.5, 6.92820323);
\draw( 15, 6.92820323)--( 15.25, 7.36121593);
\draw( 15, 6.92820323)--( 14.75, 7.36121593);
\draw( 15, 6.92820323)--( 14.75, 6.49519053);
\draw( 15, 6.92820323)--( 15.25, 6.49519053);
\draw( 14.5, 7.79422863)--( 15, 7.79422863);
\draw( 14.5, 7.79422863)--( 14.75, 8.22724134);
\draw( 14.5, 7.79422863)--( 14.25, 8.22724134);
\draw( 14.5, 7.79422863)--( 14, 7.79422863);
\draw( 14.5, 7.79422863)--( 14.75, 7.36121593);
\draw( 15, 8.66025404)--( 15.5, 8.66025404);
\draw( 15, 8.66025404)--( 14.5, 8.66025404);
\draw( 15, 8.66025404)--( 14.75, 8.22724134);
\draw( 15, 8.66025404)--( 15.25, 8.22724134);
\draw( 15, 10.3923048)--( 15.5, 10.3923048);
\draw( 15, 10.3923048)--( 15.25, 10.8253175);
\draw( 15, 10.3923048)--( 14.75, 10.8253175);
\draw( 15, 10.3923048)--( 14.5, 10.3923048);
\draw( 14.5, 11.2583302)--( 15, 11.2583302);
\draw( 14.5, 11.2583302)--( 14.75, 11.691343);
\draw( 14.5, 11.2583302)--( 14.25, 11.691343);
\draw( 14.5, 11.2583302)--( 14, 11.2583302);
\draw( 14.5, 11.2583302)--( 14.25, 10.8253175);
\draw( 14.5, 11.2583302)--( 14.75, 10.8253175);
\draw( 15, 12.1243557)--( 15.5, 12.1243557);
\draw( 15, 12.1243557)--( 15.25, 12.5573684);
\draw( 15, 12.1243557)--( 14.75, 12.5573684);
\draw( 15, 12.1243557)--( 14.5, 12.1243557);
\draw( 15, 12.1243557)--( 14.75, 11.691343);
\draw( 15, 12.1243557)--( 15.25, 11.691343);
\draw( 14.5, 12.9903811)--( 15, 12.9903811);
\draw( 14.5, 12.9903811)--( 14.75, 13.4233938);
\draw( 14.5, 12.9903811)--( 14.25, 13.4233938);
\draw( 14.5, 12.9903811)--( 14, 12.9903811);
\draw( 14.5, 12.9903811)--( 14.25, 12.5573684);
\draw( 14.5, 12.9903811)--( 14.75, 12.5573684);
\draw( 15, 13.8564065)--( 15.5, 13.8564065);
\draw( 15, 13.8564065)--( 15.25, 14.2894192);
\draw( 15, 13.8564065)--( 14.75, 14.2894192);
\draw( 15, 13.8564065)--( 14.5, 13.8564065);
\draw( 15, 13.8564065)--( 14.75, 13.4233938);
\draw( 15, 13.8564065)--( 15.25, 13.4233938);
\draw( 14.5, 14.7224319)--( 15, 14.7224319);
\draw( 14.5, 14.7224319)--( 14, 14.7224319);
\draw( 14.5, 14.7224319)--( 14.25, 14.2894192);
\draw( 14.5, 14.7224319)--( 14.75, 14.2894192);
\draw( 15.5, 0.866025404)--( 16, 0.866025404);
\draw( 15.5, 0.866025404)--( 15.75, 1.29903811);
\draw( 15.5, 0.866025404)--( 15.25, 1.29903811);
\draw( 15.5, 0.866025404)--( 15, 0.866025404);
\draw( 16, 1.73205081)--( 16.5, 1.73205081);
\draw( 16, 1.73205081)--( 16.25, 2.16506351);
\draw( 16, 1.73205081)--( 15.75, 2.16506351);
\draw( 16, 1.73205081)--( 15.5, 1.73205081);
\draw( 16, 1.73205081)--( 15.75, 1.29903811);
\draw( 16, 1.73205081)--( 16.25, 1.29903811);
\draw( 15.5, 2.59807621)--( 16, 2.59807621);
\draw( 15.5, 2.59807621)--( 15.75, 3.03108891);
\draw( 15.5, 2.59807621)--( 15.25, 3.03108891);
\draw( 15.5, 2.59807621)--( 15, 2.59807621);
\draw( 15.5, 2.59807621)--( 15.25, 2.16506351);
\draw( 15.5, 2.59807621)--( 15.75, 2.16506351);
\draw( 16, 3.46410162)--( 16.5, 3.46410162);
\draw( 16, 3.46410162)--( 16.25, 3.89711432);
\draw( 16, 3.46410162)--( 15.75, 3.89711432);
\draw( 16, 3.46410162)--( 15.5, 3.46410162);
\draw( 16, 3.46410162)--( 15.75, 3.03108891);
\draw( 16, 3.46410162)--( 16.25, 3.03108891);
\draw( 15.5, 4.33012702)--( 16, 4.33012702);
\draw( 15.5, 4.33012702)--( 15.75, 4.76313972);
\draw( 15.5, 4.33012702)--( 15.25, 4.76313972);
\draw( 15.5, 4.33012702)--( 15, 4.33012702);
\draw( 15.5, 4.33012702)--( 15.25, 3.89711432);
\draw( 15.5, 4.33012702)--( 15.75, 3.89711432);
\draw( 16, 5.19615242)--( 16.5, 5.19615242);
\draw( 16, 5.19615242)--( 16.25, 5.62916512);
\draw( 16, 5.19615242)--( 15.75, 5.62916512);
\draw( 16, 5.19615242)--( 15.5, 5.19615242);
\draw( 16, 5.19615242)--( 15.75, 4.76313972);
\draw( 16, 5.19615242)--( 16.25, 4.76313972);
\draw( 15.5, 6.06217783)--( 16, 6.06217783);
\draw( 15.5, 6.06217783)--( 15.75, 6.49519053);
\draw( 15.5, 6.06217783)--( 15.25, 6.49519053);
\draw( 15.5, 6.06217783)--( 15, 6.06217783);
\draw( 15.5, 6.06217783)--( 15.25, 5.62916512);
\draw( 15.5, 6.06217783)--( 15.75, 5.62916512);
\draw( 16, 6.92820323)--( 16.5, 6.92820323);
\draw( 16, 6.92820323)--( 16.25, 7.36121593);
\draw( 16, 6.92820323)--( 15.75, 7.36121593);
\draw( 16, 6.92820323)--( 15.5, 6.92820323);
\draw( 16, 6.92820323)--( 15.75, 6.49519053);
\draw( 16, 6.92820323)--( 16.25, 6.49519053);
\draw( 15.5, 7.79422863)--( 16, 7.79422863);
\draw( 15.5, 7.79422863)--( 15.75, 8.22724134);
\draw( 15.5, 7.79422863)--( 15.25, 8.22724134);
\draw( 15.5, 7.79422863)--( 15, 7.79422863);
\draw( 15.5, 7.79422863)--( 15.25, 7.36121593);
\draw( 15.5, 7.79422863)--( 15.75, 7.36121593);
\draw( 16, 8.66025404)--( 16.5, 8.66025404);
\draw( 16, 8.66025404)--( 15.5, 8.66025404);
\draw( 16, 8.66025404)--( 15.75, 8.22724134);
\draw( 16, 8.66025404)--( 16.25, 8.22724134);
\draw( 16, 10.3923048)--( 16.5, 10.3923048);
\draw( 16, 10.3923048)--( 16.25, 10.8253175);
\draw( 16, 10.3923048)--( 15.75, 10.8253175);
\draw( 16, 10.3923048)--( 15.5, 10.3923048);
\draw( 15.5, 11.2583302)--( 16, 11.2583302);
\draw( 15.5, 11.2583302)--( 15.75, 11.691343);
\draw( 15.5, 11.2583302)--( 15.25, 11.691343);
\draw( 15.5, 11.2583302)--( 15, 11.2583302);
\draw( 15.5, 11.2583302)--( 15.25, 10.8253175);
\draw( 15.5, 11.2583302)--( 15.75, 10.8253175);
\draw( 16, 12.1243557)--( 16.5, 12.1243557);
\draw( 16, 12.1243557)--( 16.25, 12.5573684);
\draw( 16, 12.1243557)--( 15.75, 12.5573684);
\draw( 16, 12.1243557)--( 15.5, 12.1243557);
\draw( 16, 12.1243557)--( 15.75, 11.691343);
\draw( 16, 12.1243557)--( 16.25, 11.691343);
\draw( 15.5, 12.9903811)--( 16, 12.9903811);
\draw( 15.5, 12.9903811)--( 15.75, 13.4233938);
\draw( 15.5, 12.9903811)--( 15.25, 13.4233938);
\draw( 15.5, 12.9903811)--( 15, 12.9903811);
\draw( 15.5, 12.9903811)--( 15.25, 12.5573684);
\draw( 15.5, 12.9903811)--( 15.75, 12.5573684);
\draw( 16, 13.8564065)--( 16.5, 13.8564065);
\draw( 16, 13.8564065)--( 16.25, 14.2894192);
\draw( 16, 13.8564065)--( 15.75, 14.2894192);
\draw( 16, 13.8564065)--( 15.5, 13.8564065);
\draw( 16, 13.8564065)--( 15.75, 13.4233938);
\draw( 16, 13.8564065)--( 16.25, 13.4233938);
\draw( 15.5, 14.7224319)--( 16, 14.7224319);
\draw( 15.5, 14.7224319)--( 15, 14.7224319);
\draw( 15.5, 14.7224319)--( 15.25, 14.2894192);
\draw( 15.5, 14.7224319)--( 15.75, 14.2894192);
\draw( 16.5, 0.866025404)--( 16.75, 1.29903811);
\draw( 16.5, 0.866025404)--( 16.25, 1.29903811);
\draw( 16.5, 0.866025404)--( 16, 0.866025404);
\draw( 17, 1.73205081)--( 16.75, 2.16506351);
\draw( 17, 1.73205081)--( 16.5, 1.73205081);
\draw( 17, 1.73205081)--( 16.75, 1.29903811);
\draw( 16.5, 2.59807621)--( 16.75, 3.03108891);
\draw( 16.5, 2.59807621)--( 16.25, 3.03108891);
\draw( 16.5, 2.59807621)--( 16, 2.59807621);
\draw( 16.5, 2.59807621)--( 16.25, 2.16506351);
\draw( 16.5, 2.59807621)--( 16.75, 2.16506351);
\draw( 17, 3.46410162)--( 16.75, 3.89711432);
\draw( 17, 3.46410162)--( 16.5, 3.46410162);
\draw( 17, 3.46410162)--( 16.75, 3.03108891);
\draw( 16.5, 4.33012702)--( 16.75, 4.76313972);
\draw( 16.5, 4.33012702)--( 16.25, 4.76313972);
\draw( 16.5, 4.33012702)--( 16, 4.33012702);
\draw( 16.5, 4.33012702)--( 16.25, 3.89711432);
\draw( 16.5, 4.33012702)--( 16.75, 3.89711432);
\draw( 17, 5.19615242)--( 16.75, 5.62916512);
\draw( 17, 5.19615242)--( 16.5, 5.19615242);
\draw( 17, 5.19615242)--( 16.75, 4.76313972);
\draw( 16.5, 6.06217783)--( 16.75, 6.49519053);
\draw( 16.5, 6.06217783)--( 16.25, 6.49519053);
\draw( 16.5, 6.06217783)--( 16, 6.06217783);
\draw( 16.5, 6.06217783)--( 16.25, 5.62916512);
\draw( 16.5, 6.06217783)--( 16.75, 5.62916512);
\draw( 17, 6.92820323)--( 16.75, 7.36121593);
\draw( 17, 6.92820323)--( 16.5, 6.92820323);
\draw( 17, 6.92820323)--( 16.75, 6.49519053);
\draw( 16.5, 7.79422863)--( 16.75, 8.22724134);
\draw( 16.5, 7.79422863)--( 16.25, 8.22724134);
\draw( 16.5, 7.79422863)--( 16, 7.79422863);
\draw( 16.5, 7.79422863)--( 16.25, 7.36121593);
\draw( 16.5, 7.79422863)--( 16.75, 7.36121593);
\draw( 17, 8.66025404)--( 16.5, 8.66025404);
\draw( 17, 8.66025404)--( 16.75, 8.22724134);
\draw( 17, 10.3923048)--( 16.75, 10.8253175);
\draw( 17, 10.3923048)--( 16.5, 10.3923048);
\draw( 16.5, 11.2583302)--( 16.75, 11.691343);
\draw( 16.5, 11.2583302)--( 16.25, 11.691343);
\draw( 16.5, 11.2583302)--( 16, 11.2583302);
\draw( 16.5, 11.2583302)--( 16.25, 10.8253175);
\draw( 16.5, 11.2583302)--( 16.75, 10.8253175);
\draw( 17, 12.1243557)--( 16.75, 12.5573684);
\draw( 17, 12.1243557)--( 16.5, 12.1243557);
\draw( 17, 12.1243557)--( 16.75, 11.691343);
\draw( 16.5, 12.9903811)--( 16.75, 13.4233938);
\draw( 16.5, 12.9903811)--( 16.25, 13.4233938);
\draw( 16.5, 12.9903811)--( 16, 12.9903811);
\draw( 16.5, 12.9903811)--( 16.25, 12.5573684);
\draw( 16.5, 12.9903811)--( 16.75, 12.5573684);
\draw( 17, 13.8564065)--( 16.75, 14.2894192);
\draw( 17, 13.8564065)--( 16.5, 13.8564065);
\draw( 17, 13.8564065)--( 16.75, 13.4233938);
\draw( 16.5, 14.7224319)--( 16, 14.7224319);
\draw( 16.5, 14.7224319)--( 16.25, 14.2894192);
\draw( 16.5, 14.7224319)--( 16.75, 14.2894192);
\end{tikzpicture}


==> meshA2.tex <==
\begin{tikzpicture}[scale= 0.25]
\draw( 1, 1.73205081)--( 1.25, 2.16506351);
\draw( 1, 1.73205081)--( 1.25, 1.29903811);
\draw( 1, 10.3923048)--( 1.5, 10.3923048);
\draw( 1, 10.3923048)--( 1.25, 10.8253175);
\draw( 1, 10.3923048)--( 1.25, 9.95929214);
\draw( 1, 13.8564065)--( 1.25, 14.2894192);
\draw( 1, 13.8564065)--( 1.25, 13.4233938);
\draw( 1.5, 0.866025404)--( 2, 0.866025404);
\draw( 1.5, 0.866025404)--( 1.25, 1.29903811);
\draw( 1.5, 2.59807621)--( 2, 2.59807621);
\draw( 1.5, 2.59807621)--( 1.25, 2.16506351);
\draw( 1.5, 6.06217783)--( 2, 6.06217783);
\draw( 1.5, 6.06217783)--( 1.75, 6.49519053);
\draw( 2, 6.92820323)--( 2.25, 7.36121593);
\draw( 2, 6.92820323)--( 1.75, 7.36121593);
\draw( 2, 6.92820323)--( 1.75, 6.49519053);
\draw( 2, 6.92820323)--( 2.25, 6.49519053);
\draw( 1.5, 7.79422863)--( 2, 7.79422863);
\draw( 1.5, 7.79422863)--( 1.75, 8.22724134);
\draw( 1.5, 7.79422863)--( 1.75, 7.36121593);
\draw( 2, 8.66025404)--( 2.5, 8.66025404);
\draw( 2, 8.66025404)--( 2.25, 9.09326674);
\draw( 2, 8.66025404)--( 1.75, 9.09326674);
\draw( 2, 8.66025404)--( 1.75, 8.22724134);
\draw( 2, 8.66025404)--( 2.25, 8.22724134);
\draw( 1.5, 9.52627944)--( 2, 9.52627944);
\draw( 1.5, 9.52627944)--( 1.75, 9.95929214);
\draw( 1.5, 9.52627944)--( 1.25, 9.95929214);
\draw( 1.5, 9.52627944)--( 1.75, 9.09326674);
\draw( 2, 10.3923048)--( 2.5, 10.3923048);
\draw( 2, 10.3923048)--( 2.25, 10.8253175);
\draw( 2, 10.3923048)--( 1.75, 10.8253175);
\draw( 2, 10.3923048)--( 1.5, 10.3923048);
\draw( 2, 10.3923048)--( 1.75, 9.95929214);
\draw( 2, 10.3923048)--( 2.25, 9.95929214);
\draw( 1.5, 11.2583302)--( 2, 11.2583302);
\draw( 1.5, 11.2583302)--( 1.75, 11.691343);
\draw( 1.5, 11.2583302)--( 1.25, 10.8253175);
\draw( 1.5, 11.2583302)--( 1.75, 10.8253175);
\draw( 2, 12.1243557)--( 2.5, 12.1243557);
\draw( 2, 12.1243557)--( 2.25, 12.5573684);
\draw( 2, 12.1243557)--( 1.75, 12.5573684);
\draw( 2, 12.1243557)--( 1.75, 11.691343);
\draw( 2, 12.1243557)--( 2.25, 11.691343);
\draw( 1.5, 12.9903811)--( 2, 12.9903811);
\draw( 1.5, 12.9903811)--( 1.25, 13.4233938);
\draw( 1.5, 12.9903811)--( 1.75, 12.5573684);
\draw( 1.5, 14.7224319)--( 2, 14.7224319);
\draw( 1.5, 14.7224319)--( 1.25, 14.2894192);
\draw( 2.5, 0.866025404)--( 3, 0.866025404);
\draw( 2.5, 0.866025404)--( 2.75, 1.29903811);
\draw( 2.5, 0.866025404)--( 2, 0.866025404);
\draw( 3, 1.73205081)--( 3.5, 1.73205081);
\draw( 3, 1.73205081)--( 3.25, 2.16506351);
\draw( 3, 1.73205081)--( 2.75, 2.16506351);
\draw( 3, 1.73205081)--( 2.75, 1.29903811);
\draw( 3, 1.73205081)--( 3.25, 1.29903811);
\draw( 2.5, 2.59807621)--( 3, 2.59807621);
\draw( 2.5, 2.59807621)--( 2, 2.59807621);
\draw( 2.5, 2.59807621)--( 2.75, 2.16506351);
\draw( 2.5, 6.06217783)--( 2.25, 6.49519053);
\draw( 2.5, 6.06217783)--( 2, 6.06217783);
\draw( 2.5, 7.79422863)--( 3, 7.79422863);
\draw( 2.5, 7.79422863)--( 2.75, 8.22724134);
\draw( 2.5, 7.79422863)--( 2.25, 8.22724134);
\draw( 2.5, 7.79422863)--( 2, 7.79422863);
\draw( 2.5, 7.79422863)--( 2.25, 7.36121593);
\draw( 3, 8.66025404)--( 3.5, 8.66025404);
\draw( 3, 8.66025404)--( 3.25, 9.09326674);
\draw( 3, 8.66025404)--( 2.75, 9.09326674);
\draw( 3, 8.66025404)--( 2.5, 8.66025404);
\draw( 3, 8.66025404)--( 2.75, 8.22724134);
\draw( 3, 8.66025404)--( 3.25, 8.22724134);
\draw( 2.5, 9.52627944)--( 3, 9.52627944);
\draw( 2.5, 9.52627944)--( 2.75, 9.95929214);
\draw( 2.5, 9.52627944)--( 2.25, 9.95929214);
\draw( 2.5, 9.52627944)--( 2, 9.52627944);
\draw( 2.5, 9.52627944)--( 2.25, 9.09326674);
\draw( 2.5, 9.52627944)--( 2.75, 9.09326674);
\draw( 3, 10.3923048)--( 3.25, 10.8253175);
\draw( 3, 10.3923048)--( 2.75, 10.8253175);
\draw( 3, 10.3923048)--( 2.5, 10.3923048);
\draw( 3, 10.3923048)--( 2.75, 9.95929214);
\draw( 3, 10.3923048)--( 3.25, 9.95929214);
\draw( 2.5, 11.2583302)--( 3, 11.2583302);
\draw( 2.5, 11.2583302)--( 2.75, 11.691343);
\draw( 2.5, 11.2583302)--( 2.25, 11.691343);
\draw( 2.5, 11.2583302)--( 2, 11.2583302);
\draw( 2.5, 11.2583302)--( 2.25, 10.8253175);
\draw( 2.5, 11.2583302)--( 2.75, 10.8253175);
\draw( 3, 12.1243557)--( 2.75, 12.5573684);
\draw( 3, 12.1243557)--( 2.5, 12.1243557);
\draw( 3, 12.1243557)--( 2.75, 11.691343);
\draw( 3, 12.1243557)--( 3.25, 11.691343);
\draw( 2.5, 12.9903811)--( 2.75, 13.4233938);
\draw( 2.5, 12.9903811)--( 2, 12.9903811);
\draw( 2.5, 12.9903811)--( 2.25, 12.5573684);
\draw( 2.5, 12.9903811)--( 2.75, 12.5573684);
\draw( 3, 13.8564065)--( 3.25, 14.2894192);
\draw( 3, 13.8564065)--( 2.75, 14.2894192);
\draw( 3, 13.8564065)--( 2.75, 13.4233938);
\draw( 2.5, 14.7224319)--( 3, 14.7224319);
\draw( 2.5, 14.7224319)--( 2, 14.7224319);
\draw( 2.5, 14.7224319)--( 2.75, 14.2894192);
\draw( 3.5, 0.866025404)--( 4, 0.866025404);
\draw( 3.5, 0.866025404)--( 3.75, 1.29903811);
\draw( 3.5, 0.866025404)--( 3.25, 1.29903811);
\draw( 3.5, 0.866025404)--( 3, 0.866025404);
\draw( 4, 1.73205081)--( 4.25, 2.16506351);
\draw( 4, 1.73205081)--( 3.75, 2.16506351);
\draw( 4, 1.73205081)--( 3.5, 1.73205081);
\draw( 4, 1.73205081)--( 3.75, 1.29903811);
\draw( 4, 1.73205081)--( 4.25, 1.29903811);
\draw( 3.5, 2.59807621)--( 4, 2.59807621);
\draw( 3.5, 2.59807621)--( 3.75, 3.03108891);
\draw( 3.5, 2.59807621)--( 3, 2.59807621);
\draw( 3.5, 2.59807621)--( 3.25, 2.16506351);
\draw( 3.5, 2.59807621)--( 3.75, 2.16506351);
\draw( 4, 3.46410162)--( 4.5, 3.46410162);
\draw( 4, 3.46410162)--( 3.75, 3.03108891);
\draw( 4, 3.46410162)--( 4.25, 3.03108891);
\draw( 3.5, 7.79422863)--( 4, 7.79422863);
\draw( 3.5, 7.79422863)--( 3.75, 8.22724134);
\draw( 3.5, 7.79422863)--( 3.25, 8.22724134);
\draw( 3.5, 7.79422863)--( 3, 7.79422863);
\draw( 4, 8.66025404)--( 4.5, 8.66025404);
\draw( 4, 8.66025404)--( 3.75, 9.09326674);
\draw( 4, 8.66025404)--( 3.5, 8.66025404);
\draw( 4, 8.66025404)--( 3.75, 8.22724134);
\draw( 4, 8.66025404)--( 4.25, 8.22724134);
\draw( 3.5, 9.52627944)--( 3.25, 9.95929214);
\draw( 3.5, 9.52627944)--( 3, 9.52627944);
\draw( 3.5, 9.52627944)--( 3.25, 9.09326674);
\draw( 3.5, 9.52627944)--( 3.75, 9.09326674);
\draw( 3.5, 11.2583302)--( 3.25, 11.691343);
\draw( 3.5, 11.2583302)--( 3, 11.2583302);
\draw( 3.5, 11.2583302)--( 3.25, 10.8253175);
\draw( 3.5, 14.7224319)--( 3, 14.7224319);
\draw( 3.5, 14.7224319)--( 3.25, 14.2894192);
\draw( 4.5, 0.866025404)--( 5, 0.866025404);
\draw( 4.5, 0.866025404)--( 4.25, 1.29903811);
\draw( 4.5, 0.866025404)--( 4, 0.866025404);
\draw( 4.5, 2.59807621)--( 5, 2.59807621);
\draw( 4.5, 2.59807621)--( 4.75, 3.03108891);
\draw( 4.5, 2.59807621)--( 4.25, 3.03108891);
\draw( 4.5, 2.59807621)--( 4, 2.59807621);
\draw( 4.5, 2.59807621)--( 4.25, 2.16506351);
\draw( 5, 3.46410162)--( 5.5, 3.46410162);
\draw( 5, 3.46410162)--( 4.5, 3.46410162);
\draw( 5, 3.46410162)--( 4.75, 3.03108891);
\draw( 5, 3.46410162)--( 5.25, 3.03108891);
\draw( 4.5, 7.79422863)--( 4.75, 8.22724134);
\draw( 4.5, 7.79422863)--( 4.25, 8.22724134);
\draw( 4.5, 7.79422863)--( 4, 7.79422863);
\draw( 5, 8.66025404)--( 5.5, 8.66025404);
\draw( 5, 8.66025404)--( 5.25, 9.09326674);
\draw( 5, 8.66025404)--( 4.5, 8.66025404);
\draw( 5, 8.66025404)--( 4.75, 8.22724134);
\draw( 5.5, 0.866025404)--( 6, 0.866025404);
\draw( 5.5, 0.866025404)--( 5, 0.866025404);
\draw( 5.5, 2.59807621)--( 6, 2.59807621);
\draw( 5.5, 2.59807621)--( 5.75, 3.03108891);
\draw( 5.5, 2.59807621)--( 5.25, 3.03108891);
\draw( 5.5, 2.59807621)--( 5, 2.59807621);
\draw( 6, 3.46410162)--( 6.5, 3.46410162);
\draw( 6, 3.46410162)--( 5.5, 3.46410162);
\draw( 6, 3.46410162)--( 5.75, 3.03108891);
\draw( 6, 3.46410162)--( 6.25, 3.03108891);
\draw( 6, 8.66025404)--( 5.75, 9.09326674);
\draw( 6, 8.66025404)--( 5.5, 8.66025404);
\draw( 5.5, 9.52627944)--( 5.75, 9.95929214);
\draw( 5.5, 9.52627944)--( 5.25, 9.09326674);
\draw( 5.5, 9.52627944)--( 5.75, 9.09326674);
\draw( 6, 10.3923048)--( 6.25, 10.8253175);
\draw( 6, 10.3923048)--( 5.75, 9.95929214);
\draw( 6.5, 0.866025404)--( 7, 0.866025404);
\draw( 6.5, 0.866025404)--( 6, 0.866025404);
\draw( 6.5, 2.59807621)--( 7, 2.59807621);
\draw( 6.5, 2.59807621)--( 6.75, 3.03108891);
\draw( 6.5, 2.59807621)--( 6.25, 3.03108891);
\draw( 6.5, 2.59807621)--( 6, 2.59807621);
\draw( 7, 3.46410162)--( 7.5, 3.46410162);
\draw( 7, 3.46410162)--( 6.5, 3.46410162);
\draw( 7, 3.46410162)--( 6.75, 3.03108891);
\draw( 7, 3.46410162)--( 7.25, 3.03108891);
\draw( 6.5, 11.2583302)--( 6.75, 11.691343);
\draw( 6.5, 11.2583302)--( 6.25, 10.8253175);
\draw( 7, 12.1243557)--( 7.25, 12.5573684);
\draw( 7, 12.1243557)--( 6.75, 11.691343);
\draw( 7.5, 0.866025404)--( 8, 0.866025404);
\draw( 7.5, 0.866025404)--( 7, 0.866025404);
\draw( 7.5, 2.59807621)--( 7.75, 3.03108891);
\draw( 7.5, 2.59807621)--( 7.25, 3.03108891);
\draw( 7.5, 2.59807621)--( 7, 2.59807621);
\draw( 8, 3.46410162)--( 8.5, 3.46410162);
\draw( 8, 3.46410162)--( 7.5, 3.46410162);
\draw( 8, 3.46410162)--( 7.75, 3.03108891);
\draw( 8, 5.19615242)--( 8.5, 5.19615242);
\draw( 7.5, 12.9903811)--( 8, 12.9903811);
\draw( 7.5, 12.9903811)--( 7.25, 12.5573684);
\draw( 8.5, 0.866025404)--( 9, 0.866025404);
\draw( 8.5, 0.866025404)--( 8, 0.866025404);
\draw( 9, 3.46410162)--( 9.5, 3.46410162);
\draw( 9, 3.46410162)--( 9.25, 3.89711432);
\draw( 9, 3.46410162)--( 8.5, 3.46410162);
\draw( 9, 5.19615242)--( 9.5, 5.19615242);
\draw( 9, 5.19615242)--( 8.5, 5.19615242);
\draw( 9, 5.19615242)--( 9.25, 4.76313972);
\draw( 9, 8.66025404)--( 9.5, 8.66025404);
\draw( 9, 8.66025404)--( 8.75, 9.09326674);
\draw( 8.5, 9.52627944)--( 8.75, 9.95929214);
\draw( 8.5, 9.52627944)--( 8.75, 9.09326674);
\draw( 9, 10.3923048)--( 9.5, 10.3923048);
\draw( 9, 10.3923048)--( 9.25, 10.8253175);
\draw( 9, 10.3923048)--( 8.75, 9.95929214);
\draw( 8.5, 12.9903811)--( 9, 12.9903811);
\draw( 8.5, 12.9903811)--( 8.75, 13.4233938);
\draw( 8.5, 12.9903811)--( 8, 12.9903811);
\draw( 9, 13.8564065)--( 9.5, 13.8564065);
\draw( 9, 13.8564065)--( 8.75, 13.4233938);
\draw( 9, 13.8564065)--( 9.25, 13.4233938);
\draw( 9.5, 0.866025404)--( 10, 0.866025404);
\draw( 9.5, 0.866025404)--( 9, 0.866025404);
\draw( 10, 3.46410162)--( 9.75, 3.89711432);
\draw( 10, 3.46410162)--( 9.5, 3.46410162);
\draw( 9.5, 4.33012702)--( 9.75, 4.76313972);
\draw( 9.5, 4.33012702)--( 9.25, 4.76313972);
\draw( 9.5, 4.33012702)--( 9.25, 3.89711432);
\draw( 9.5, 4.33012702)--( 9.75, 3.89711432);
\draw( 10, 5.19615242)--( 9.5, 5.19615242);
\draw( 10, 5.19615242)--( 9.75, 4.76313972);
\draw( 10, 8.66025404)--( 10.5, 8.66025404);
\draw( 10, 8.66025404)--( 9.5, 8.66025404);
\draw( 10, 10.3923048)--( 10.5, 10.3923048);
\draw( 10, 10.3923048)--( 10.25, 10.8253175);
\draw( 10, 10.3923048)--( 9.75, 10.8253175);
\draw( 10, 10.3923048)--( 9.5, 10.3923048);
\draw( 9.5, 11.2583302)--( 10, 11.2583302);
\draw( 9.5, 11.2583302)--( 9.25, 10.8253175);
\draw( 9.5, 11.2583302)--( 9.75, 10.8253175);
\draw( 9.5, 12.9903811)--( 10, 12.9903811);
\draw( 9.5, 12.9903811)--( 9.75, 13.4233938);
\draw( 9.5, 12.9903811)--( 9.25, 13.4233938);
\draw( 9.5, 12.9903811)--( 9, 12.9903811);
\draw( 10, 13.8564065)--( 10.5, 13.8564065);
\draw( 10, 13.8564065)--( 10.25, 14.2894192);
\draw( 10, 13.8564065)--( 9.5, 13.8564065);
\draw( 10, 13.8564065)--( 9.75, 13.4233938);
\draw( 10, 13.8564065)--( 10.25, 13.4233938);
\draw( 10.5, 0.866025404)--( 11, 0.866025404);
\draw( 10.5, 0.866025404)--( 10, 0.866025404);
\draw( 11, 8.66025404)--( 11.5, 8.66025404);
\draw( 11, 8.66025404)--( 10.5, 8.66025404);
\draw( 11, 10.3923048)--( 11.5, 10.3923048);
\draw( 11, 10.3923048)--( 11.25, 10.8253175);
\draw( 11, 10.3923048)--( 10.75, 10.8253175);
\draw( 11, 10.3923048)--( 10.5, 10.3923048);
\draw( 10.5, 11.2583302)--( 11, 11.2583302);
\draw( 10.5, 11.2583302)--( 10, 11.2583302);
\draw( 10.5, 11.2583302)--( 10.25, 10.8253175);
\draw( 10.5, 11.2583302)--( 10.75, 10.8253175);
\draw( 10.5, 12.9903811)--( 11, 12.9903811);
\draw( 10.5, 12.9903811)--( 10.75, 13.4233938);
\draw( 10.5, 12.9903811)--( 10.25, 13.4233938);
\draw( 10.5, 12.9903811)--( 10, 12.9903811);
\draw( 11, 13.8564065)--( 11.5, 13.8564065);
\draw( 11, 13.8564065)--( 11.25, 14.2894192);
\draw( 11, 13.8564065)--( 10.75, 14.2894192);
\draw( 11, 13.8564065)--( 10.5, 13.8564065);
\draw( 11, 13.8564065)--( 10.75, 13.4233938);
\draw( 11, 13.8564065)--( 11.25, 13.4233938);
\draw( 10.5, 14.7224319)--( 11, 14.7224319);
\draw( 10.5, 14.7224319)--( 10.25, 14.2894192);
\draw( 10.5, 14.7224319)--( 10.75, 14.2894192);
\draw( 11.5, 0.866025404)--( 12, 0.866025404);
\draw( 11.5, 0.866025404)--( 11, 0.866025404);
\draw( 12, 5.19615242)--( 12.5, 5.19615242);
\draw( 12, 5.19615242)--( 12.25, 5.62916512);
\draw( 12, 5.19615242)--( 11.75, 5.62916512);
\draw( 12, 5.19615242)--( 12.25, 4.76313972);
\draw( 11.5, 6.06217783)--( 12, 6.06217783);
\draw( 11.5, 6.06217783)--( 11.75, 5.62916512);
\draw( 12, 8.66025404)--( 11.5, 8.66025404);
\draw( 12, 8.66025404)--( 12.25, 8.22724134);
\draw( 12, 10.3923048)--( 12.25, 10.8253175);
\draw( 12, 10.3923048)--( 11.75, 10.8253175);
\draw( 12, 10.3923048)--( 11.5, 10.3923048);
\draw( 11.5, 11.2583302)--( 12, 11.2583302);
\draw( 11.5, 11.2583302)--( 11, 11.2583302);
\draw( 11.5, 11.2583302)--( 11.25, 10.8253175);
\draw( 11.5, 11.2583302)--( 11.75, 10.8253175);
\draw( 11.5, 12.9903811)--( 12, 12.9903811);
\draw( 11.5, 12.9903811)--( 11.75, 13.4233938);
\draw( 11.5, 12.9903811)--( 11.25, 13.4233938);
\draw( 11.5, 12.9903811)--( 11, 12.9903811);
\draw( 12, 13.8564065)--( 12.5, 13.8564065);
\draw( 12, 13.8564065)--( 12.25, 14.2894192);
\draw( 12, 13.8564065)--( 11.75, 14.2894192);
\draw( 12, 13.8564065)--( 11.5, 13.8564065);
\draw( 12, 13.8564065)--( 11.75, 13.4233938);
\draw( 12, 13.8564065)--( 12.25, 13.4233938);
\draw( 11.5, 14.7224319)--( 12, 14.7224319);
\draw( 11.5, 14.7224319)--( 11, 14.7224319);
\draw( 11.5, 14.7224319)--( 11.25, 14.2894192);
\draw( 11.5, 14.7224319)--( 11.75, 14.2894192);
\draw( 12.5, 0.866025404)--( 12.75, 1.29903811);
\draw( 12.5, 0.866025404)--( 12, 0.866025404);
\draw( 13, 1.73205081)--( 13.25, 2.16506351);
\draw( 13, 1.73205081)--( 12.75, 1.29903811);
\draw( 13, 3.46410162)--( 13.5, 3.46410162);
\draw( 13, 3.46410162)--( 13.25, 3.89711432);
\draw( 13, 3.46410162)--( 12.75, 3.89711432);
\draw( 13, 3.46410162)--( 13.25, 3.03108891);
\draw( 12.5, 4.33012702)--( 13, 4.33012702);
\draw( 12.5, 4.33012702)--( 12.75, 4.76313972);
\draw( 12.5, 4.33012702)--( 12.25, 4.76313972);
\draw( 12.5, 4.33012702)--( 12.75, 3.89711432);
\draw( 13, 5.19615242)--( 13.5, 5.19615242);
\draw( 13, 5.19615242)--( 13.25, 5.62916512);
\draw( 13, 5.19615242)--( 12.75, 5.62916512);
\draw( 13, 5.19615242)--( 12.5, 5.19615242);
\draw( 13, 5.19615242)--( 12.75, 4.76313972);
\draw( 13, 5.19615242)--( 13.25, 4.76313972);
\draw( 12.5, 6.06217783)--( 13, 6.06217783);
\draw( 12.5, 6.06217783)--( 12, 6.06217783);
\draw( 12.5, 6.06217783)--( 12.25, 5.62916512);
\draw( 12.5, 6.06217783)--( 12.75, 5.62916512);
\draw( 12.5, 7.79422863)--( 13, 7.79422863);
\draw( 12.5, 7.79422863)--( 12.25, 8.22724134);
\draw( 12.5, 11.2583302)--( 12.75, 11.691343);
\draw( 12.5, 11.2583302)--( 12, 11.2583302);
\draw( 12.5, 11.2583302)--( 12.25, 10.8253175);
\draw( 13, 12.1243557)--( 13.25, 12.5573684);
\draw( 13, 12.1243557)--( 12.75, 12.5573684);
\draw( 13, 12.1243557)--( 12.75, 11.691343);
\draw( 12.5, 12.9903811)--( 13, 12.9903811);
\draw( 12.5, 12.9903811)--( 12.75, 13.4233938);
\draw( 12.5, 12.9903811)--( 12.25, 13.4233938);
\draw( 12.5, 12.9903811)--( 12, 12.9903811);
\draw( 12.5, 12.9903811)--( 12.75, 12.5573684);
\draw( 13, 13.8564065)--( 13.5, 13.8564065);
\draw( 13, 13.8564065)--( 13.25, 14.2894192);
\draw( 13, 13.8564065)--( 12.75, 14.2894192);
\draw( 13, 13.8564065)--( 12.5, 13.8564065);
\draw( 13, 13.8564065)--( 12.75, 13.4233938);
\draw( 13, 13.8564065)--( 13.25, 13.4233938);
\draw( 12.5, 14.7224319)--( 13, 14.7224319);
\draw( 12.5, 14.7224319)--( 12, 14.7224319);
\draw( 12.5, 14.7224319)--( 12.25, 14.2894192);
\draw( 12.5, 14.7224319)--( 12.75, 14.2894192);
\draw( 13.5, 2.59807621)--( 13.75, 3.03108891);
\draw( 13.5, 2.59807621)--( 13.25, 3.03108891);
\draw( 13.5, 2.59807621)--( 13.25, 2.16506351);
\draw( 14, 3.46410162)--( 14.25, 3.89711432);
\draw( 14, 3.46410162)--( 13.75, 3.89711432);
\draw( 14, 3.46410162)--( 13.5, 3.46410162);
\draw( 14, 3.46410162)--( 13.75, 3.03108891);
\draw( 13.5, 4.33012702)--( 14, 4.33012702);
\draw( 13.5, 4.33012702)--( 13.75, 4.76313972);
\draw( 13.5, 4.33012702)--( 13.25, 4.76313972);
\draw( 13.5, 4.33012702)--( 13, 4.33012702);
\draw( 13.5, 4.33012702)--( 13.25, 3.89711432);
\draw( 13.5, 4.33012702)--( 13.75, 3.89711432);
\draw( 14, 5.19615242)--( 14.5, 5.19615242);
\draw( 14, 5.19615242)--( 14.25, 5.62916512);
\draw( 14, 5.19615242)--( 13.75, 5.62916512);
\draw( 14, 5.19615242)--( 13.5, 5.19615242);
\draw( 14, 5.19615242)--( 13.75, 4.76313972);
\draw( 14, 5.19615242)--( 14.25, 4.76313972);
\draw( 13.5, 6.06217783)--( 14, 6.06217783);
\draw( 13.5, 6.06217783)--( 13, 6.06217783);
\draw( 13.5, 6.06217783)--( 13.25, 5.62916512);
\draw( 13.5, 6.06217783)--( 13.75, 5.62916512);
\draw( 13.5, 7.79422863)--( 14, 7.79422863);
\draw( 13.5, 7.79422863)--( 13, 7.79422863);
\draw( 13.5, 12.9903811)--( 13.75, 13.4233938);
\draw( 13.5, 12.9903811)--( 13.25, 13.4233938);
\draw( 13.5, 12.9903811)--( 13, 12.9903811);
\draw( 13.5, 12.9903811)--( 13.25, 12.5573684);
\draw( 14, 13.8564065)--( 14.5, 13.8564065);
\draw( 14, 13.8564065)--( 14.25, 14.2894192);
\draw( 14, 13.8564065)--( 13.75, 14.2894192);
\draw( 14, 13.8564065)--( 13.5, 13.8564065);
\draw( 14, 13.8564065)--( 13.75, 13.4233938);
\draw( 13.5, 14.7224319)--( 14, 14.7224319);
\draw( 13.5, 14.7224319)--( 13, 14.7224319);
\draw( 13.5, 14.7224319)--( 13.25, 14.2894192);
\draw( 13.5, 14.7224319)--( 13.75, 14.2894192);
\draw( 14.5, 4.33012702)--( 14.75, 4.76313972);
\draw( 14.5, 4.33012702)--( 14.25, 4.76313972);
\draw( 14.5, 4.33012702)--( 14, 4.33012702);
\draw( 14.5, 4.33012702)--( 14.25, 3.89711432);
\draw( 15, 5.19615242)--( 15.5, 5.19615242);
\draw( 15, 5.19615242)--( 15.25, 5.62916512);
\draw( 15, 5.19615242)--( 14.75, 5.62916512);
\draw( 15, 5.19615242)--( 14.5, 5.19615242);
\draw( 15, 5.19615242)--( 14.75, 4.76313972);
\draw( 14.5, 6.06217783)--( 15, 6.06217783);
\draw( 14.5, 6.06217783)--( 14.75, 6.49519053);
\draw( 14.5, 6.06217783)--( 14, 6.06217783);
\draw( 14.5, 6.06217783)--( 14.25, 5.62916512);
\draw( 14.5, 6.06217783)--( 14.75, 5.62916512);
\draw( 15, 6.92820323)--( 15.5, 6.92820323);
\draw( 15, 6.92820323)--( 15.25, 7.36121593);
\draw( 15, 6.92820323)--( 14.75, 7.36121593);
\draw( 15, 6.92820323)--( 14.75, 6.49519053);
\draw( 15, 6.92820323)--( 15.25, 6.49519053);
\draw( 14.5, 7.79422863)--( 15, 7.79422863);
\draw( 14.5, 7.79422863)--( 14, 7.79422863);
\draw( 14.5, 7.79422863)--( 14.75, 7.36121593);
\draw( 15, 13.8564065)--( 15.25, 14.2894192);
\draw( 15, 13.8564065)--( 14.75, 14.2894192);
\draw( 15, 13.8564065)--( 14.5, 13.8564065);
\draw( 14.5, 14.7224319)--( 15, 14.7224319);
\draw( 14.5, 14.7224319)--( 14, 14.7224319);
\draw( 14.5, 14.7224319)--( 14.25, 14.2894192);
\draw( 14.5, 14.7224319)--( 14.75, 14.2894192);
\draw( 16, 5.19615242)--( 16.25, 5.62916512);
\draw( 16, 5.19615242)--( 15.75, 5.62916512);
\draw( 16, 5.19615242)--( 15.5, 5.19615242);
\draw( 15.5, 6.06217783)--( 16, 6.06217783);
\draw( 15.5, 6.06217783)--( 15.75, 6.49519053);
\draw( 15.5, 6.06217783)--( 15.25, 6.49519053);
\draw( 15.5, 6.06217783)--( 15, 6.06217783);
\draw( 15.5, 6.06217783)--( 15.25, 5.62916512);
\draw( 15.5, 6.06217783)--( 15.75, 5.62916512);
\draw( 16, 6.92820323)--( 16.25, 7.36121593);
\draw( 16, 6.92820323)--( 15.75, 7.36121593);
\draw( 16, 6.92820323)--( 15.5, 6.92820323);
\draw( 16, 6.92820323)--( 15.75, 6.49519053);
\draw( 16, 6.92820323)--( 16.25, 6.49519053);
\draw( 15.5, 7.79422863)--( 16, 7.79422863);
\draw( 15.5, 7.79422863)--( 15, 7.79422863);
\draw( 15.5, 7.79422863)--( 15.25, 7.36121593);
\draw( 15.5, 7.79422863)--( 15.75, 7.36121593);
\draw( 15.5, 14.7224319)--( 15, 14.7224319);
\draw( 15.5, 14.7224319)--( 15.25, 14.2894192);
\draw( 16.5, 6.06217783)--( 16.25, 6.49519053);
\draw( 16.5, 6.06217783)--( 16, 6.06217783);
\draw( 16.5, 6.06217783)--( 16.25, 5.62916512);
\draw( 16.5, 7.79422863)--( 16, 7.79422863);
\draw( 16.5, 7.79422863)--( 16.25, 7.36121593);
\end{tikzpicture}


==> meshA3.tex <==
\begin{tikzpicture}[scale= 0.25]
\draw( 1, 1.73205081)--( 1.25, 2.16506351);
\draw( 1, 1.73205081)--( 1.25, 1.29903811);
\draw( 1, 13.8564065)--( 1.25, 14.2894192);
\draw( 1, 13.8564065)--( 1.25, 13.4233938);
\draw( 1.5, 0.866025404)--( 2, 0.866025404);
\draw( 1.5, 0.866025404)--( 1.25, 1.29903811);
\draw( 1.5, 2.59807621)--( 2, 2.59807621);
\draw( 1.5, 2.59807621)--( 1.25, 2.16506351);
\draw( 2, 12.1243557)--( 2.25, 12.5573684);
\draw( 2, 12.1243557)--( 1.75, 12.5573684);
\draw( 2, 12.1243557)--( 2.25, 11.691343);
\draw( 1.5, 12.9903811)--( 2, 12.9903811);
\draw( 1.5, 12.9903811)--( 1.25, 13.4233938);
\draw( 1.5, 12.9903811)--( 1.75, 12.5573684);
\draw( 1.5, 14.7224319)--( 2, 14.7224319);
\draw( 1.5, 14.7224319)--( 1.25, 14.2894192);
\draw( 2.5, 0.866025404)--( 3, 0.866025404);
\draw( 2.5, 0.866025404)--( 2.75, 1.29903811);
\draw( 2.5, 0.866025404)--( 2, 0.866025404);
\draw( 3, 1.73205081)--( 2.75, 2.16506351);
\draw( 3, 1.73205081)--( 2.75, 1.29903811);
\draw( 3, 1.73205081)--( 3.25, 1.29903811);
\draw( 2.5, 2.59807621)--( 2, 2.59807621);
\draw( 2.5, 2.59807621)--( 2.75, 2.16506351);
\draw( 3, 10.3923048)--( 2.75, 10.8253175);
\draw( 3, 10.3923048)--( 3.25, 9.95929214);
\draw( 2.5, 11.2583302)--( 2.25, 11.691343);
\draw( 2.5, 11.2583302)--( 2.75, 10.8253175);
\draw( 2.5, 12.9903811)--( 2.75, 13.4233938);
\draw( 2.5, 12.9903811)--( 2, 12.9903811);
\draw( 2.5, 12.9903811)--( 2.25, 12.5573684);
\draw( 3, 13.8564065)--( 2.75, 14.2894192);
\draw( 3, 13.8564065)--( 2.75, 13.4233938);
\draw( 2.5, 14.7224319)--( 2, 14.7224319);
\draw( 2.5, 14.7224319)--( 2.75, 14.2894192);
\draw( 3.5, 0.866025404)--( 4, 0.866025404);
\draw( 3.5, 0.866025404)--( 3.25, 1.29903811);
\draw( 3.5, 0.866025404)--( 3, 0.866025404);
\draw( 4, 8.66025404)--( 4.5, 8.66025404);
\draw( 4, 8.66025404)--( 3.75, 9.09326674);
\draw( 3.5, 9.52627944)--( 3.25, 9.95929214);
\draw( 3.5, 9.52627944)--( 3.75, 9.09326674);
\draw( 4.5, 0.866025404)--( 5, 0.866025404);
\draw( 4.5, 0.866025404)--( 4, 0.866025404);
\draw( 5, 8.66025404)--( 5.25, 9.09326674);
\draw( 5, 8.66025404)--( 4.5, 8.66025404);
\draw( 5.5, 0.866025404)--( 6, 0.866025404);
\draw( 5.5, 0.866025404)--( 5, 0.866025404);
\draw( 5.5, 9.52627944)--( 5.75, 9.95929214);
\draw( 5.5, 9.52627944)--( 5.25, 9.09326674);
\draw( 6, 10.3923048)--( 6.25, 10.8253175);
\draw( 6, 10.3923048)--( 5.75, 9.95929214);
\draw( 6.5, 0.866025404)--( 7, 0.866025404);
\draw( 6.5, 0.866025404)--( 6, 0.866025404);
\draw( 6.5, 11.2583302)--( 6.75, 11.691343);
\draw( 6.5, 11.2583302)--( 6.25, 10.8253175);
\draw( 7, 12.1243557)--( 7.25, 12.5573684);
\draw( 7, 12.1243557)--( 6.75, 11.691343);
\draw( 7.5, 0.866025404)--( 8, 0.866025404);
\draw( 7.5, 0.866025404)--( 7, 0.866025404);
\draw( 7.5, 12.9903811)--( 8, 12.9903811);
\draw( 7.5, 12.9903811)--( 7.25, 12.5573684);
\draw( 8.5, 0.866025404)--( 9, 0.866025404);
\draw( 8.5, 0.866025404)--( 8, 0.866025404);
\draw( 9, 8.66025404)--( 9.5, 8.66025404);
\draw( 9, 8.66025404)--( 8.75, 9.09326674);
\draw( 8.5, 9.52627944)--( 8.75, 9.95929214);
\draw( 8.5, 9.52627944)--( 8.75, 9.09326674);
\draw( 9, 10.3923048)--( 9.5, 10.3923048);
\draw( 9, 10.3923048)--( 8.75, 9.95929214);
\draw( 8.5, 12.9903811)--( 9, 12.9903811);
\draw( 8.5, 12.9903811)--( 8, 12.9903811);
\draw( 9.5, 0.866025404)--( 10, 0.866025404);
\draw( 9.5, 0.866025404)--( 9, 0.866025404);
\draw( 10, 8.66025404)--( 10.5, 8.66025404);
\draw( 10, 8.66025404)--( 9.5, 8.66025404);
\draw( 10, 10.3923048)--( 10.25, 10.8253175);
\draw( 10, 10.3923048)--( 9.5, 10.3923048);
\draw( 9.5, 12.9903811)--( 10, 12.9903811);
\draw( 9.5, 12.9903811)--( 9, 12.9903811);
\draw( 10.5, 0.866025404)--( 11, 0.866025404);
\draw( 10.5, 0.866025404)--( 10, 0.866025404);
\draw( 11, 8.66025404)--( 11.5, 8.66025404);
\draw( 11, 8.66025404)--( 10.5, 8.66025404);
\draw( 10.5, 11.2583302)--( 11, 11.2583302);
\draw( 10.5, 11.2583302)--( 10.25, 10.8253175);
\draw( 10.5, 12.9903811)--( 11, 12.9903811);
\draw( 10.5, 12.9903811)--( 10, 12.9903811);
\draw( 11.5, 0.866025404)--( 12, 0.866025404);
\draw( 11.5, 0.866025404)--( 11, 0.866025404);
\draw( 12, 8.66025404)--( 11.5, 8.66025404);
\draw( 12, 8.66025404)--( 12.25, 8.22724134);
\draw( 11.5, 11.2583302)--( 12, 11.2583302);
\draw( 11.5, 11.2583302)--( 11, 11.2583302);
\draw( 11.5, 12.9903811)--( 12, 12.9903811);
\draw( 11.5, 12.9903811)--( 11, 12.9903811);
\draw( 12.5, 0.866025404)--( 12.75, 1.29903811);
\draw( 12.5, 0.866025404)--( 12, 0.866025404);
\draw( 13, 1.73205081)--( 13.25, 2.16506351);
\draw( 13, 1.73205081)--( 12.75, 1.29903811);
\draw( 12.5, 7.79422863)--( 13, 7.79422863);
\draw( 12.5, 7.79422863)--( 12.25, 8.22724134);
\draw( 12.5, 11.2583302)--( 12.75, 11.691343);
\draw( 12.5, 11.2583302)--( 12, 11.2583302);
\draw( 13, 12.1243557)--( 12.75, 12.5573684);
\draw( 13, 12.1243557)--( 12.75, 11.691343);
\draw( 12.5, 12.9903811)--( 12, 12.9903811);
\draw( 12.5, 12.9903811)--( 12.75, 12.5573684);
\draw( 13.5, 2.59807621)--( 13.75, 3.03108891);
\draw( 13.5, 2.59807621)--( 13.25, 2.16506351);
\draw( 14, 3.46410162)--( 13.75, 3.89711432);
\draw( 14, 3.46410162)--( 13.75, 3.03108891);
\draw( 13.5, 4.33012702)--( 13.75, 4.76313972);
\draw( 13.5, 4.33012702)--( 13.75, 3.89711432);
\draw( 14, 5.19615242)--( 14.25, 5.62916512);
\draw( 14, 5.19615242)--( 13.75, 4.76313972);
\draw( 13.5, 7.79422863)--( 14, 7.79422863);
\draw( 13.5, 7.79422863)--( 13, 7.79422863);
\draw( 14.5, 6.06217783)--( 14.75, 6.49519053);
\draw( 14.5, 6.06217783)--( 14.25, 5.62916512);
\draw( 15, 6.92820323)--( 14.75, 7.36121593);
\draw( 15, 6.92820323)--( 14.75, 6.49519053);
\draw( 14.5, 7.79422863)--( 14, 7.79422863);
\draw( 14.5, 7.79422863)--( 14.75, 7.36121593);
\end{tikzpicture}


==> meshB1.tex <==
\begin{tikzpicture}[scale= 0.25]
\draw( 0.5, 0.866025404)--( 1, 0.866025404);
\draw( 0.5, 0.866025404)--( 0.75, 1.29903811);
\draw( 1, 1.73205081)--( 1.25, 2.16506351);
\draw( 1, 1.73205081)--( 0.75, 2.16506351);
\draw( 1, 1.73205081)--( 0.75, 1.29903811);
\draw( 1, 1.73205081)--( 1.25, 1.29903811);
\draw( 0.5, 2.59807621)--( 1, 2.59807621);
\draw( 0.5, 2.59807621)--( 0.75, 3.03108891);
\draw( 0.5, 2.59807621)--( 0.75, 2.16506351);
\draw( 1, 3.46410162)--( 1.5, 3.46410162);
\draw( 1, 3.46410162)--( 1.25, 3.89711432);
\draw( 1, 3.46410162)--( 0.75, 3.89711432);
\draw( 1, 3.46410162)--( 0.75, 3.03108891);
\draw( 1, 3.46410162)--( 1.25, 3.03108891);
\draw( 0.5, 4.33012702)--( 1, 4.33012702);
\draw( 0.5, 4.33012702)--( 0.75, 4.76313972);
\draw( 0.5, 4.33012702)--( 0.75, 3.89711432);
\draw( 1, 5.19615242)--( 1.5, 5.19615242);
\draw( 1, 5.19615242)--( 1.25, 5.62916512);
\draw( 1, 5.19615242)--( 0.75, 5.62916512);
\draw( 1, 5.19615242)--( 0.75, 4.76313972);
\draw( 1, 5.19615242)--( 1.25, 4.76313972);
\draw( 0.5, 6.06217783)--( 1, 6.06217783);
\draw( 0.5, 6.06217783)--( 0.75, 6.49519053);
\draw( 0.5, 6.06217783)--( 0.75, 5.62916512);
\draw( 1, 6.92820323)--( 1.5, 6.92820323);
\draw( 1, 6.92820323)--( 1.25, 7.36121593);
\draw( 1, 6.92820323)--( 0.75, 7.36121593);
\draw( 1, 6.92820323)--( 0.75, 6.49519053);
\draw( 1, 6.92820323)--( 1.25, 6.49519053);
\draw( 0.5, 7.79422863)--( 1, 7.79422863);
\draw( 0.5, 7.79422863)--( 0.75, 8.22724134);
\draw( 0.5, 7.79422863)--( 0.75, 7.36121593);
\draw( 1, 8.66025404)--( 1.5, 8.66025404);
\draw( 1, 8.66025404)--( 1.25, 9.09326674);
\draw( 1, 8.66025404)--( 0.75, 9.09326674);
\draw( 1, 8.66025404)--( 0.75, 8.22724134);
\draw( 1, 8.66025404)--( 1.25, 8.22724134);
\draw( 0.5, 9.52627944)--( 1, 9.52627944);
\draw( 0.5, 9.52627944)--( 0.75, 9.95929214);
\draw( 0.5, 9.52627944)--( 0.75, 9.09326674);
\draw( 1, 10.3923048)--( 1.5, 10.3923048);
\draw( 1, 10.3923048)--( 1.25, 10.8253175);
\draw( 1, 10.3923048)--( 0.75, 10.8253175);
\draw( 1, 10.3923048)--( 0.75, 9.95929214);
\draw( 1, 10.3923048)--( 1.25, 9.95929214);
\draw( 0.5, 11.2583302)--( 1, 11.2583302);
\draw( 0.5, 11.2583302)--( 0.75, 11.691343);
\draw( 0.5, 11.2583302)--( 0.75, 10.8253175);
\draw( 1, 12.1243557)--( 1.5, 12.1243557);
\draw( 1, 12.1243557)--( 1.25, 12.5573684);
\draw( 1, 12.1243557)--( 0.75, 12.5573684);
\draw( 1, 12.1243557)--( 0.75, 11.691343);
\draw( 1, 12.1243557)--( 1.25, 11.691343);
\draw( 0.5, 12.9903811)--( 1, 12.9903811);
\draw( 0.5, 12.9903811)--( 0.75, 13.4233938);
\draw( 0.5, 12.9903811)--( 0.75, 12.5573684);
\draw( 1, 13.8564065)--( 1.25, 14.2894192);
\draw( 1, 13.8564065)--( 0.75, 14.2894192);
\draw( 1, 13.8564065)--( 0.75, 13.4233938);
\draw( 1, 13.8564065)--( 1.25, 13.4233938);
\draw( 0.5, 14.7224319)--( 1, 14.7224319);
\draw( 0.5, 14.7224319)--( 0.75, 14.2894192);
\draw( 1.5, 0.866025404)--( 2, 0.866025404);
\draw( 1.5, 0.866025404)--( 1.25, 1.29903811);
\draw( 1.5, 0.866025404)--( 1, 0.866025404);
\draw( 1.5, 2.59807621)--( 2, 2.59807621);
\draw( 1.5, 2.59807621)--( 1.75, 3.03108891);
\draw( 1.5, 2.59807621)--( 1.25, 3.03108891);
\draw( 1.5, 2.59807621)--( 1, 2.59807621);
\draw( 1.5, 2.59807621)--( 1.25, 2.16506351);
\draw( 2, 3.46410162)--( 2.5, 3.46410162);
\draw( 2, 3.46410162)--( 2.25, 3.89711432);
\draw( 2, 3.46410162)--( 1.75, 3.89711432);
\draw( 2, 3.46410162)--( 1.5, 3.46410162);
\draw( 2, 3.46410162)--( 1.75, 3.03108891);
\draw( 2, 3.46410162)--( 2.25, 3.03108891);
\draw( 1.5, 4.33012702)--( 2, 4.33012702);
\draw( 1.5, 4.33012702)--( 1.75, 4.76313972);
\draw( 1.5, 4.33012702)--( 1.25, 4.76313972);
\draw( 1.5, 4.33012702)--( 1, 4.33012702);
\draw( 1.5, 4.33012702)--( 1.25, 3.89711432);
\draw( 1.5, 4.33012702)--( 1.75, 3.89711432);
\draw( 2, 5.19615242)--( 2.25, 5.62916512);
\draw( 2, 5.19615242)--( 1.75, 5.62916512);
\draw( 2, 5.19615242)--( 1.5, 5.19615242);
\draw( 2, 5.19615242)--( 1.75, 4.76313972);
\draw( 2, 5.19615242)--( 2.25, 4.76313972);
\draw( 1.5, 6.06217783)--( 2, 6.06217783);
\draw( 1.5, 6.06217783)--( 1.75, 6.49519053);
\draw( 1.5, 6.06217783)--( 1.25, 6.49519053);
\draw( 1.5, 6.06217783)--( 1, 6.06217783);
\draw( 1.5, 6.06217783)--( 1.25, 5.62916512);
\draw( 1.5, 6.06217783)--( 1.75, 5.62916512);
\draw( 2, 6.92820323)--( 2.5, 6.92820323);
\draw( 2, 6.92820323)--( 2.25, 7.36121593);
\draw( 2, 6.92820323)--( 1.75, 7.36121593);
\draw( 2, 6.92820323)--( 1.5, 6.92820323);
\draw( 2, 6.92820323)--( 1.75, 6.49519053);
\draw( 2, 6.92820323)--( 2.25, 6.49519053);
\draw( 1.5, 7.79422863)--( 2, 7.79422863);
\draw( 1.5, 7.79422863)--( 1.75, 8.22724134);
\draw( 1.5, 7.79422863)--( 1.25, 8.22724134);
\draw( 1.5, 7.79422863)--( 1, 7.79422863);
\draw( 1.5, 7.79422863)--( 1.25, 7.36121593);
\draw( 1.5, 7.79422863)--( 1.75, 7.36121593);
\draw( 2, 8.66025404)--( 2.5, 8.66025404);
\draw( 2, 8.66025404)--( 2.25, 9.09326674);
\draw( 2, 8.66025404)--( 1.75, 9.09326674);
\draw( 2, 8.66025404)--( 1.5, 8.66025404);
\draw( 2, 8.66025404)--( 1.75, 8.22724134);
\draw( 2, 8.66025404)--( 2.25, 8.22724134);
\draw( 1.5, 9.52627944)--( 2, 9.52627944);
\draw( 1.5, 9.52627944)--( 1.75, 9.95929214);
\draw( 1.5, 9.52627944)--( 1.25, 9.95929214);
\draw( 1.5, 9.52627944)--( 1, 9.52627944);
\draw( 1.5, 9.52627944)--( 1.25, 9.09326674);
\draw( 1.5, 9.52627944)--( 1.75, 9.09326674);
\draw( 2, 10.3923048)--( 2.5, 10.3923048);
\draw( 2, 10.3923048)--( 2.25, 10.8253175);
\draw( 2, 10.3923048)--( 1.75, 10.8253175);
\draw( 2, 10.3923048)--( 1.5, 10.3923048);
\draw( 2, 10.3923048)--( 1.75, 9.95929214);
\draw( 2, 10.3923048)--( 2.25, 9.95929214);
\draw( 1.5, 11.2583302)--( 2, 11.2583302);
\draw( 1.5, 11.2583302)--( 1.75, 11.691343);
\draw( 1.5, 11.2583302)--( 1.25, 11.691343);
\draw( 1.5, 11.2583302)--( 1, 11.2583302);
\draw( 1.5, 11.2583302)--( 1.25, 10.8253175);
\draw( 1.5, 11.2583302)--( 1.75, 10.8253175);
\draw( 2, 12.1243557)--( 2.5, 12.1243557);
\draw( 2, 12.1243557)--( 2.25, 12.5573684);
\draw( 2, 12.1243557)--( 1.75, 12.5573684);
\draw( 2, 12.1243557)--( 1.5, 12.1243557);
\draw( 2, 12.1243557)--( 1.75, 11.691343);
\draw( 2, 12.1243557)--( 2.25, 11.691343);
\draw( 1.5, 12.9903811)--( 2, 12.9903811);
\draw( 1.5, 12.9903811)--( 1.25, 13.4233938);
\draw( 1.5, 12.9903811)--( 1, 12.9903811);
\draw( 1.5, 12.9903811)--( 1.25, 12.5573684);
\draw( 1.5, 12.9903811)--( 1.75, 12.5573684);
\draw( 1.5, 14.7224319)--( 2, 14.7224319);
\draw( 1.5, 14.7224319)--( 1, 14.7224319);
\draw( 1.5, 14.7224319)--( 1.25, 14.2894192);
\draw( 2.5, 0.866025404)--( 3, 0.866025404);
\draw( 2.5, 0.866025404)--( 2.75, 1.29903811);
\draw( 2.5, 0.866025404)--( 2, 0.866025404);
\draw( 3, 1.73205081)--( 3.5, 1.73205081);
\draw( 3, 1.73205081)--( 3.25, 2.16506351);
\draw( 3, 1.73205081)--( 2.75, 2.16506351);
\draw( 3, 1.73205081)--( 2.75, 1.29903811);
\draw( 3, 1.73205081)--( 3.25, 1.29903811);
\draw( 2.5, 2.59807621)--( 3, 2.59807621);
\draw( 2.5, 2.59807621)--( 2.75, 3.03108891);
\draw( 2.5, 2.59807621)--( 2.25, 3.03108891);
\draw( 2.5, 2.59807621)--( 2, 2.59807621);
\draw( 2.5, 2.59807621)--( 2.75, 2.16506351);
\draw( 3, 3.46410162)--( 2.75, 3.89711432);
\draw( 3, 3.46410162)--( 2.5, 3.46410162);
\draw( 3, 3.46410162)--( 2.75, 3.03108891);
\draw( 3, 3.46410162)--( 3.25, 3.03108891);
\draw( 2.5, 4.33012702)--( 2.25, 4.76313972);
\draw( 2.5, 4.33012702)--( 2, 4.33012702);
\draw( 2.5, 4.33012702)--( 2.25, 3.89711432);
\draw( 2.5, 4.33012702)--( 2.75, 3.89711432);
\draw( 2.5, 6.06217783)--( 3, 6.06217783);
\draw( 2.5, 6.06217783)--( 2.75, 6.49519053);
\draw( 2.5, 6.06217783)--( 2.25, 6.49519053);
\draw( 2.5, 6.06217783)--( 2, 6.06217783);
\draw( 2.5, 6.06217783)--( 2.25, 5.62916512);
\draw( 3, 6.92820323)--( 3.5, 6.92820323);
\draw( 3, 6.92820323)--( 3.25, 7.36121593);
\draw( 3, 6.92820323)--( 2.75, 7.36121593);
\draw( 3, 6.92820323)--( 2.5, 6.92820323);
\draw( 3, 6.92820323)--( 2.75, 6.49519053);
\draw( 3, 6.92820323)--( 3.25, 6.49519053);
\draw( 2.5, 7.79422863)--( 3, 7.79422863);
\draw( 2.5, 7.79422863)--( 2.75, 8.22724134);
\draw( 2.5, 7.79422863)--( 2.25, 8.22724134);
\draw( 2.5, 7.79422863)--( 2, 7.79422863);
\draw( 2.5, 7.79422863)--( 2.25, 7.36121593);
\draw( 2.5, 7.79422863)--( 2.75, 7.36121593);
\draw( 3, 8.66025404)--( 3.5, 8.66025404);
\draw( 3, 8.66025404)--( 3.25, 9.09326674);
\draw( 3, 8.66025404)--( 2.75, 9.09326674);
\draw( 3, 8.66025404)--( 2.5, 8.66025404);
\draw( 3, 8.66025404)--( 2.75, 8.22724134);
\draw( 3, 8.66025404)--( 3.25, 8.22724134);
\draw( 2.5, 9.52627944)--( 3, 9.52627944);
\draw( 2.5, 9.52627944)--( 2.75, 9.95929214);
\draw( 2.5, 9.52627944)--( 2.25, 9.95929214);
\draw( 2.5, 9.52627944)--( 2, 9.52627944);
\draw( 2.5, 9.52627944)--( 2.25, 9.09326674);
\draw( 2.5, 9.52627944)--( 2.75, 9.09326674);
\draw( 3, 10.3923048)--( 3.5, 10.3923048);
\draw( 3, 10.3923048)--( 3.25, 10.8253175);
\draw( 3, 10.3923048)--( 2.75, 10.8253175);
\draw( 3, 10.3923048)--( 2.5, 10.3923048);
\draw( 3, 10.3923048)--( 2.75, 9.95929214);
\draw( 3, 10.3923048)--( 3.25, 9.95929214);
\draw( 2.5, 11.2583302)--( 3, 11.2583302);
\draw( 2.5, 11.2583302)--( 2.75, 11.691343);
\draw( 2.5, 11.2583302)--( 2.25, 11.691343);
\draw( 2.5, 11.2583302)--( 2, 11.2583302);
\draw( 2.5, 11.2583302)--( 2.25, 10.8253175);
\draw( 2.5, 11.2583302)--( 2.75, 10.8253175);
\draw( 3, 12.1243557)--( 3.5, 12.1243557);
\draw( 3, 12.1243557)--( 3.25, 12.5573684);
\draw( 3, 12.1243557)--( 2.75, 12.5573684);
\draw( 3, 12.1243557)--( 2.5, 12.1243557);
\draw( 3, 12.1243557)--( 2.75, 11.691343);
\draw( 3, 12.1243557)--( 3.25, 11.691343);
\draw( 2.5, 12.9903811)--( 3, 12.9903811);
\draw( 2.5, 12.9903811)--( 2.75, 13.4233938);
\draw( 2.5, 12.9903811)--( 2, 12.9903811);
\draw( 2.5, 12.9903811)--( 2.25, 12.5573684);
\draw( 2.5, 12.9903811)--( 2.75, 12.5573684);
\draw( 3, 13.8564065)--( 3.5, 13.8564065);
\draw( 3, 13.8564065)--( 3.25, 14.2894192);
\draw( 3, 13.8564065)--( 2.75, 14.2894192);
\draw( 3, 13.8564065)--( 2.75, 13.4233938);
\draw( 3, 13.8564065)--( 3.25, 13.4233938);
\draw( 2.5, 14.7224319)--( 3, 14.7224319);
\draw( 2.5, 14.7224319)--( 2, 14.7224319);
\draw( 2.5, 14.7224319)--( 2.75, 14.2894192);
\draw( 3.5, 0.866025404)--( 4, 0.866025404);
\draw( 3.5, 0.866025404)--( 3.75, 1.29903811);
\draw( 3.5, 0.866025404)--( 3.25, 1.29903811);
\draw( 3.5, 0.866025404)--( 3, 0.866025404);
\draw( 4, 1.73205081)--( 4.5, 1.73205081);
\draw( 4, 1.73205081)--( 4.25, 2.16506351);
\draw( 4, 1.73205081)--( 3.75, 2.16506351);
\draw( 4, 1.73205081)--( 3.5, 1.73205081);
\draw( 4, 1.73205081)--( 3.75, 1.29903811);
\draw( 4, 1.73205081)--( 4.25, 1.29903811);
\draw( 3.5, 2.59807621)--( 4, 2.59807621);
\draw( 3.5, 2.59807621)--( 3.25, 3.03108891);
\draw( 3.5, 2.59807621)--( 3, 2.59807621);
\draw( 3.5, 2.59807621)--( 3.25, 2.16506351);
\draw( 3.5, 2.59807621)--( 3.75, 2.16506351);
\draw( 4, 5.19615242)--( 4.5, 5.19615242);
\draw( 4, 5.19615242)--( 4.25, 5.62916512);
\draw( 4, 5.19615242)--( 3.75, 5.62916512);
\draw( 4, 5.19615242)--( 4.25, 4.76313972);
\draw( 3.5, 6.06217783)--( 4, 6.06217783);
\draw( 3.5, 6.06217783)--( 3.75, 6.49519053);
\draw( 3.5, 6.06217783)--( 3.25, 6.49519053);
\draw( 3.5, 6.06217783)--( 3, 6.06217783);
\draw( 3.5, 6.06217783)--( 3.75, 5.62916512);
\draw( 4, 6.92820323)--( 4.5, 6.92820323);
\draw( 4, 6.92820323)--( 4.25, 7.36121593);
\draw( 4, 6.92820323)--( 3.75, 7.36121593);
\draw( 4, 6.92820323)--( 3.5, 6.92820323);
\draw( 4, 6.92820323)--( 3.75, 6.49519053);
\draw( 4, 6.92820323)--( 4.25, 6.49519053);
\draw( 3.5, 7.79422863)--( 4, 7.79422863);
\draw( 3.5, 7.79422863)--( 3.75, 8.22724134);
\draw( 3.5, 7.79422863)--( 3.25, 8.22724134);
\draw( 3.5, 7.79422863)--( 3, 7.79422863);
\draw( 3.5, 7.79422863)--( 3.25, 7.36121593);
\draw( 3.5, 7.79422863)--( 3.75, 7.36121593);
\draw( 4, 8.66025404)--( 4.5, 8.66025404);
\draw( 4, 8.66025404)--( 4.25, 9.09326674);
\draw( 4, 8.66025404)--( 3.75, 9.09326674);
\draw( 4, 8.66025404)--( 3.5, 8.66025404);
\draw( 4, 8.66025404)--( 3.75, 8.22724134);
\draw( 4, 8.66025404)--( 4.25, 8.22724134);
\draw( 3.5, 9.52627944)--( 4, 9.52627944);
\draw( 3.5, 9.52627944)--( 3.75, 9.95929214);
\draw( 3.5, 9.52627944)--( 3.25, 9.95929214);
\draw( 3.5, 9.52627944)--( 3, 9.52627944);
\draw( 3.5, 9.52627944)--( 3.25, 9.09326674);
\draw( 3.5, 9.52627944)--( 3.75, 9.09326674);
\draw( 4, 10.3923048)--( 4.5, 10.3923048);
\draw( 4, 10.3923048)--( 4.25, 10.8253175);
\draw( 4, 10.3923048)--( 3.75, 10.8253175);
\draw( 4, 10.3923048)--( 3.5, 10.3923048);
\draw( 4, 10.3923048)--( 3.75, 9.95929214);
\draw( 4, 10.3923048)--( 4.25, 9.95929214);
\draw( 3.5, 11.2583302)--( 4, 11.2583302);
\draw( 3.5, 11.2583302)--( 3.75, 11.691343);
\draw( 3.5, 11.2583302)--( 3.25, 11.691343);
\draw( 3.5, 11.2583302)--( 3, 11.2583302);
\draw( 3.5, 11.2583302)--( 3.25, 10.8253175);
\draw( 3.5, 11.2583302)--( 3.75, 10.8253175);
\draw( 4, 12.1243557)--( 4.5, 12.1243557);
\draw( 4, 12.1243557)--( 4.25, 12.5573684);
\draw( 4, 12.1243557)--( 3.75, 12.5573684);
\draw( 4, 12.1243557)--( 3.5, 12.1243557);
\draw( 4, 12.1243557)--( 3.75, 11.691343);
\draw( 4, 12.1243557)--( 4.25, 11.691343);
\draw( 3.5, 12.9903811)--( 4, 12.9903811);
\draw( 3.5, 12.9903811)--( 3.75, 13.4233938);
\draw( 3.5, 12.9903811)--( 3.25, 13.4233938);
\draw( 3.5, 12.9903811)--( 3, 12.9903811);
\draw( 3.5, 12.9903811)--( 3.25, 12.5573684);
\draw( 3.5, 12.9903811)--( 3.75, 12.5573684);
\draw( 4, 13.8564065)--( 4.5, 13.8564065);
\draw( 4, 13.8564065)--( 4.25, 14.2894192);
\draw( 4, 13.8564065)--( 3.75, 14.2894192);
\draw( 4, 13.8564065)--( 3.5, 13.8564065);
\draw( 4, 13.8564065)--( 3.75, 13.4233938);
\draw( 4, 13.8564065)--( 4.25, 13.4233938);
\draw( 3.5, 14.7224319)--( 4, 14.7224319);
\draw( 3.5, 14.7224319)--( 3, 14.7224319);
\draw( 3.5, 14.7224319)--( 3.25, 14.2894192);
\draw( 3.5, 14.7224319)--( 3.75, 14.2894192);
\draw( 4.5, 0.866025404)--( 5, 0.866025404);
\draw( 4.5, 0.866025404)--( 4.75, 1.29903811);
\draw( 4.5, 0.866025404)--( 4.25, 1.29903811);
\draw( 4.5, 0.866025404)--( 4, 0.866025404);
\draw( 5, 1.73205081)--( 5.5, 1.73205081);
\draw( 5, 1.73205081)--( 5.25, 2.16506351);
\draw( 5, 1.73205081)--( 4.75, 2.16506351);
\draw( 5, 1.73205081)--( 4.5, 1.73205081);
\draw( 5, 1.73205081)--( 4.75, 1.29903811);
\draw( 5, 1.73205081)--( 5.25, 1.29903811);
\draw( 4.5, 2.59807621)--( 5, 2.59807621);
\draw( 4.5, 2.59807621)--( 4, 2.59807621);
\draw( 4.5, 2.59807621)--( 4.25, 2.16506351);
\draw( 4.5, 2.59807621)--( 4.75, 2.16506351);
\draw( 4.5, 4.33012702)--( 5, 4.33012702);
\draw( 4.5, 4.33012702)--( 4.75, 4.76313972);
\draw( 4.5, 4.33012702)--( 4.25, 4.76313972);
\draw( 5, 5.19615242)--( 5.5, 5.19615242);
\draw( 5, 5.19615242)--( 5.25, 5.62916512);
\draw( 5, 5.19615242)--( 4.75, 5.62916512);
\draw( 5, 5.19615242)--( 4.5, 5.19615242);
\draw( 5, 5.19615242)--( 4.75, 4.76313972);
\draw( 5, 5.19615242)--( 5.25, 4.76313972);
\draw( 4.5, 6.06217783)--( 5, 6.06217783);
\draw( 4.5, 6.06217783)--( 4.75, 6.49519053);
\draw( 4.5, 6.06217783)--( 4.25, 6.49519053);
\draw( 4.5, 6.06217783)--( 4, 6.06217783);
\draw( 4.5, 6.06217783)--( 4.25, 5.62916512);
\draw( 4.5, 6.06217783)--( 4.75, 5.62916512);
\draw( 5, 6.92820323)--( 5.5, 6.92820323);
\draw( 5, 6.92820323)--( 5.25, 7.36121593);
\draw( 5, 6.92820323)--( 4.75, 7.36121593);
\draw( 5, 6.92820323)--( 4.5, 6.92820323);
\draw( 5, 6.92820323)--( 4.75, 6.49519053);
\draw( 5, 6.92820323)--( 5.25, 6.49519053);
\draw( 4.5, 7.79422863)--( 5, 7.79422863);
\draw( 4.5, 7.79422863)--( 4.75, 8.22724134);
\draw( 4.5, 7.79422863)--( 4.25, 8.22724134);
\draw( 4.5, 7.79422863)--( 4, 7.79422863);
\draw( 4.5, 7.79422863)--( 4.25, 7.36121593);
\draw( 4.5, 7.79422863)--( 4.75, 7.36121593);
\draw( 5, 8.66025404)--( 5.25, 9.09326674);
\draw( 5, 8.66025404)--( 4.75, 9.09326674);
\draw( 5, 8.66025404)--( 4.5, 8.66025404);
\draw( 5, 8.66025404)--( 4.75, 8.22724134);
\draw( 5, 8.66025404)--( 5.25, 8.22724134);
\draw( 4.5, 9.52627944)--( 5, 9.52627944);
\draw( 4.5, 9.52627944)--( 4.75, 9.95929214);
\draw( 4.5, 9.52627944)--( 4.25, 9.95929214);
\draw( 4.5, 9.52627944)--( 4, 9.52627944);
\draw( 4.5, 9.52627944)--( 4.25, 9.09326674);
\draw( 4.5, 9.52627944)--( 4.75, 9.09326674);
\draw( 5, 10.3923048)--( 5.5, 10.3923048);
\draw( 5, 10.3923048)--( 5.25, 10.8253175);
\draw( 5, 10.3923048)--( 4.75, 10.8253175);
\draw( 5, 10.3923048)--( 4.5, 10.3923048);
\draw( 5, 10.3923048)--( 4.75, 9.95929214);
\draw( 5, 10.3923048)--( 5.25, 9.95929214);
\draw( 4.5, 11.2583302)--( 5, 11.2583302);
\draw( 4.5, 11.2583302)--( 4.75, 11.691343);
\draw( 4.5, 11.2583302)--( 4.25, 11.691343);
\draw( 4.5, 11.2583302)--( 4, 11.2583302);
\draw( 4.5, 11.2583302)--( 4.25, 10.8253175);
\draw( 4.5, 11.2583302)--( 4.75, 10.8253175);
\draw( 5, 12.1243557)--( 5.5, 12.1243557);
\draw( 5, 12.1243557)--( 5.25, 12.5573684);
\draw( 5, 12.1243557)--( 4.75, 12.5573684);
\draw( 5, 12.1243557)--( 4.5, 12.1243557);
\draw( 5, 12.1243557)--( 4.75, 11.691343);
\draw( 5, 12.1243557)--( 5.25, 11.691343);
\draw( 4.5, 12.9903811)--( 5, 12.9903811);
\draw( 4.5, 12.9903811)--( 4.75, 13.4233938);
\draw( 4.5, 12.9903811)--( 4.25, 13.4233938);
\draw( 4.5, 12.9903811)--( 4, 12.9903811);
\draw( 4.5, 12.9903811)--( 4.25, 12.5573684);
\draw( 4.5, 12.9903811)--( 4.75, 12.5573684);
\draw( 5, 13.8564065)--( 5.5, 13.8564065);
\draw( 5, 13.8564065)--( 5.25, 14.2894192);
\draw( 5, 13.8564065)--( 4.75, 14.2894192);
\draw( 5, 13.8564065)--( 4.5, 13.8564065);
\draw( 5, 13.8564065)--( 4.75, 13.4233938);
\draw( 5, 13.8564065)--( 5.25, 13.4233938);
\draw( 4.5, 14.7224319)--( 5, 14.7224319);
\draw( 4.5, 14.7224319)--( 4, 14.7224319);
\draw( 4.5, 14.7224319)--( 4.25, 14.2894192);
\draw( 4.5, 14.7224319)--( 4.75, 14.2894192);
\draw( 5.5, 0.866025404)--( 6, 0.866025404);
\draw( 5.5, 0.866025404)--( 5.75, 1.29903811);
\draw( 5.5, 0.866025404)--( 5.25, 1.29903811);
\draw( 5.5, 0.866025404)--( 5, 0.866025404);
\draw( 6, 1.73205081)--( 6.5, 1.73205081);
\draw( 6, 1.73205081)--( 6.25, 2.16506351);
\draw( 6, 1.73205081)--( 5.75, 2.16506351);
\draw( 6, 1.73205081)--( 5.5, 1.73205081);
\draw( 6, 1.73205081)--( 5.75, 1.29903811);
\draw( 6, 1.73205081)--( 6.25, 1.29903811);
\draw( 5.5, 2.59807621)--( 6, 2.59807621);
\draw( 5.5, 2.59807621)--( 5, 2.59807621);
\draw( 5.5, 2.59807621)--( 5.25, 2.16506351);
\draw( 5.5, 2.59807621)--( 5.75, 2.16506351);
\draw( 5.5, 4.33012702)--( 6, 4.33012702);
\draw( 5.5, 4.33012702)--( 5.75, 4.76313972);
\draw( 5.5, 4.33012702)--( 5.25, 4.76313972);
\draw( 5.5, 4.33012702)--( 5, 4.33012702);
\draw( 6, 5.19615242)--( 6.5, 5.19615242);
\draw( 6, 5.19615242)--( 6.25, 5.62916512);
\draw( 6, 5.19615242)--( 5.75, 5.62916512);
\draw( 6, 5.19615242)--( 5.5, 5.19615242);
\draw( 6, 5.19615242)--( 5.75, 4.76313972);
\draw( 6, 5.19615242)--( 6.25, 4.76313972);
\draw( 5.5, 6.06217783)--( 6, 6.06217783);
\draw( 5.5, 6.06217783)--( 5.75, 6.49519053);
\draw( 5.5, 6.06217783)--( 5.25, 6.49519053);
\draw( 5.5, 6.06217783)--( 5, 6.06217783);
\draw( 5.5, 6.06217783)--( 5.25, 5.62916512);
\draw( 5.5, 6.06217783)--( 5.75, 5.62916512);
\draw( 6, 6.92820323)--( 6.5, 6.92820323);
\draw( 6, 6.92820323)--( 6.25, 7.36121593);
\draw( 6, 6.92820323)--( 5.75, 7.36121593);
\draw( 6, 6.92820323)--( 5.5, 6.92820323);
\draw( 6, 6.92820323)--( 5.75, 6.49519053);
\draw( 6, 6.92820323)--( 6.25, 6.49519053);
\draw( 5.5, 7.79422863)--( 6, 7.79422863);
\draw( 5.5, 7.79422863)--( 5.25, 8.22724134);
\draw( 5.5, 7.79422863)--( 5, 7.79422863);
\draw( 5.5, 7.79422863)--( 5.25, 7.36121593);
\draw( 5.5, 7.79422863)--( 5.75, 7.36121593);
\draw( 5.5, 9.52627944)--( 6, 9.52627944);
\draw( 5.5, 9.52627944)--( 5.75, 9.95929214);
\draw( 5.5, 9.52627944)--( 5.25, 9.95929214);
\draw( 5.5, 9.52627944)--( 5, 9.52627944);
\draw( 5.5, 9.52627944)--( 5.25, 9.09326674);
\draw( 6, 10.3923048)--( 6.5, 10.3923048);
\draw( 6, 10.3923048)--( 6.25, 10.8253175);
\draw( 6, 10.3923048)--( 5.75, 10.8253175);
\draw( 6, 10.3923048)--( 5.5, 10.3923048);
\draw( 6, 10.3923048)--( 5.75, 9.95929214);
\draw( 6, 10.3923048)--( 6.25, 9.95929214);
\draw( 5.5, 11.2583302)--( 6, 11.2583302);
\draw( 5.5, 11.2583302)--( 5.75, 11.691343);
\draw( 5.5, 11.2583302)--( 5.25, 11.691343);
\draw( 5.5, 11.2583302)--( 5, 11.2583302);
\draw( 5.5, 11.2583302)--( 5.25, 10.8253175);
\draw( 5.5, 11.2583302)--( 5.75, 10.8253175);
\draw( 6, 12.1243557)--( 6.5, 12.1243557);
\draw( 6, 12.1243557)--( 6.25, 12.5573684);
\draw( 6, 12.1243557)--( 5.75, 12.5573684);
\draw( 6, 12.1243557)--( 5.5, 12.1243557);
\draw( 6, 12.1243557)--( 5.75, 11.691343);
\draw( 6, 12.1243557)--( 6.25, 11.691343);
\draw( 5.5, 12.9903811)--( 6, 12.9903811);
\draw( 5.5, 12.9903811)--( 5.75, 13.4233938);
\draw( 5.5, 12.9903811)--( 5.25, 13.4233938);
\draw( 5.5, 12.9903811)--( 5, 12.9903811);
\draw( 5.5, 12.9903811)--( 5.25, 12.5573684);
\draw( 5.5, 12.9903811)--( 5.75, 12.5573684);
\draw( 6, 13.8564065)--( 6.5, 13.8564065);
\draw( 6, 13.8564065)--( 6.25, 14.2894192);
\draw( 6, 13.8564065)--( 5.75, 14.2894192);
\draw( 6, 13.8564065)--( 5.5, 13.8564065);
\draw( 6, 13.8564065)--( 5.75, 13.4233938);
\draw( 6, 13.8564065)--( 6.25, 13.4233938);
\draw( 5.5, 14.7224319)--( 6, 14.7224319);
\draw( 5.5, 14.7224319)--( 5, 14.7224319);
\draw( 5.5, 14.7224319)--( 5.25, 14.2894192);
\draw( 5.5, 14.7224319)--( 5.75, 14.2894192);
\draw( 6.5, 0.866025404)--( 7, 0.866025404);
\draw( 6.5, 0.866025404)--( 6.75, 1.29903811);
\draw( 6.5, 0.866025404)--( 6.25, 1.29903811);
\draw( 6.5, 0.866025404)--( 6, 0.866025404);
\draw( 7, 1.73205081)--( 7.5, 1.73205081);
\draw( 7, 1.73205081)--( 7.25, 2.16506351);
\draw( 7, 1.73205081)--( 6.75, 2.16506351);
\draw( 7, 1.73205081)--( 6.5, 1.73205081);
\draw( 7, 1.73205081)--( 6.75, 1.29903811);
\draw( 7, 1.73205081)--( 7.25, 1.29903811);
\draw( 6.5, 2.59807621)--( 7, 2.59807621);
\draw( 6.5, 2.59807621)--( 6, 2.59807621);
\draw( 6.5, 2.59807621)--( 6.25, 2.16506351);
\draw( 6.5, 2.59807621)--( 6.75, 2.16506351);
\draw( 6.5, 4.33012702)--( 7, 4.33012702);
\draw( 6.5, 4.33012702)--( 6.75, 4.76313972);
\draw( 6.5, 4.33012702)--( 6.25, 4.76313972);
\draw( 6.5, 4.33012702)--( 6, 4.33012702);
\draw( 7, 5.19615242)--( 7.5, 5.19615242);
\draw( 7, 5.19615242)--( 7.25, 5.62916512);
\draw( 7, 5.19615242)--( 6.75, 5.62916512);
\draw( 7, 5.19615242)--( 6.5, 5.19615242);
\draw( 7, 5.19615242)--( 6.75, 4.76313972);
\draw( 7, 5.19615242)--( 7.25, 4.76313972);
\draw( 6.5, 6.06217783)--( 7, 6.06217783);
\draw( 6.5, 6.06217783)--( 6.75, 6.49519053);
\draw( 6.5, 6.06217783)--( 6.25, 6.49519053);
\draw( 6.5, 6.06217783)--( 6, 6.06217783);
\draw( 6.5, 6.06217783)--( 6.25, 5.62916512);
\draw( 6.5, 6.06217783)--( 6.75, 5.62916512);
\draw( 7, 6.92820323)--( 7.5, 6.92820323);
\draw( 7, 6.92820323)--( 7.25, 7.36121593);
\draw( 7, 6.92820323)--( 6.75, 7.36121593);
\draw( 7, 6.92820323)--( 6.5, 6.92820323);
\draw( 7, 6.92820323)--( 6.75, 6.49519053);
\draw( 7, 6.92820323)--( 7.25, 6.49519053);
\draw( 6.5, 7.79422863)--( 7, 7.79422863);
\draw( 6.5, 7.79422863)--( 6, 7.79422863);
\draw( 6.5, 7.79422863)--( 6.25, 7.36121593);
\draw( 6.5, 7.79422863)--( 6.75, 7.36121593);
\draw( 6.5, 9.52627944)--( 7, 9.52627944);
\draw( 6.5, 9.52627944)--( 6.75, 9.95929214);
\draw( 6.5, 9.52627944)--( 6.25, 9.95929214);
\draw( 6.5, 9.52627944)--( 6, 9.52627944);
\draw( 7, 10.3923048)--( 7.5, 10.3923048);
\draw( 7, 10.3923048)--( 7.25, 10.8253175);
\draw( 7, 10.3923048)--( 6.75, 10.8253175);
\draw( 7, 10.3923048)--( 6.5, 10.3923048);
\draw( 7, 10.3923048)--( 6.75, 9.95929214);
\draw( 7, 10.3923048)--( 7.25, 9.95929214);
\draw( 6.5, 11.2583302)--( 7, 11.2583302);
\draw( 6.5, 11.2583302)--( 6.75, 11.691343);
\draw( 6.5, 11.2583302)--( 6.25, 11.691343);
\draw( 6.5, 11.2583302)--( 6, 11.2583302);
\draw( 6.5, 11.2583302)--( 6.25, 10.8253175);
\draw( 6.5, 11.2583302)--( 6.75, 10.8253175);
\draw( 7, 12.1243557)--( 7.5, 12.1243557);
\draw( 7, 12.1243557)--( 7.25, 12.5573684);
\draw( 7, 12.1243557)--( 6.75, 12.5573684);
\draw( 7, 12.1243557)--( 6.5, 12.1243557);
\draw( 7, 12.1243557)--( 6.75, 11.691343);
\draw( 7, 12.1243557)--( 7.25, 11.691343);
\draw( 6.5, 12.9903811)--( 7, 12.9903811);
\draw( 6.5, 12.9903811)--( 6.75, 13.4233938);
\draw( 6.5, 12.9903811)--( 6.25, 13.4233938);
\draw( 6.5, 12.9903811)--( 6, 12.9903811);
\draw( 6.5, 12.9903811)--( 6.25, 12.5573684);
\draw( 6.5, 12.9903811)--( 6.75, 12.5573684);
\draw( 7, 13.8564065)--( 7.5, 13.8564065);
\draw( 7, 13.8564065)--( 7.25, 14.2894192);
\draw( 7, 13.8564065)--( 6.75, 14.2894192);
\draw( 7, 13.8564065)--( 6.5, 13.8564065);
\draw( 7, 13.8564065)--( 6.75, 13.4233938);
\draw( 7, 13.8564065)--( 7.25, 13.4233938);
\draw( 6.5, 14.7224319)--( 7, 14.7224319);
\draw( 6.5, 14.7224319)--( 6, 14.7224319);
\draw( 6.5, 14.7224319)--( 6.25, 14.2894192);
\draw( 6.5, 14.7224319)--( 6.75, 14.2894192);
\draw( 7.5, 0.866025404)--( 8, 0.866025404);
\draw( 7.5, 0.866025404)--( 7.75, 1.29903811);
\draw( 7.5, 0.866025404)--( 7.25, 1.29903811);
\draw( 7.5, 0.866025404)--( 7, 0.866025404);
\draw( 8, 1.73205081)--( 8.5, 1.73205081);
\draw( 8, 1.73205081)--( 8.25, 2.16506351);
\draw( 8, 1.73205081)--( 7.75, 2.16506351);
\draw( 8, 1.73205081)--( 7.5, 1.73205081);
\draw( 8, 1.73205081)--( 7.75, 1.29903811);
\draw( 8, 1.73205081)--( 8.25, 1.29903811);
\draw( 7.5, 2.59807621)--( 8, 2.59807621);
\draw( 7.5, 2.59807621)--( 7, 2.59807621);
\draw( 7.5, 2.59807621)--( 7.25, 2.16506351);
\draw( 7.5, 2.59807621)--( 7.75, 2.16506351);
\draw( 7.5, 4.33012702)--( 8, 4.33012702);
\draw( 7.5, 4.33012702)--( 7.75, 4.76313972);
\draw( 7.5, 4.33012702)--( 7.25, 4.76313972);
\draw( 7.5, 4.33012702)--( 7, 4.33012702);
\draw( 8, 5.19615242)--( 8.5, 5.19615242);
\draw( 8, 5.19615242)--( 8.25, 5.62916512);
\draw( 8, 5.19615242)--( 7.75, 5.62916512);
\draw( 8, 5.19615242)--( 7.5, 5.19615242);
\draw( 8, 5.19615242)--( 7.75, 4.76313972);
\draw( 8, 5.19615242)--( 8.25, 4.76313972);
\draw( 7.5, 6.06217783)--( 8, 6.06217783);
\draw( 7.5, 6.06217783)--( 7.75, 6.49519053);
\draw( 7.5, 6.06217783)--( 7.25, 6.49519053);
\draw( 7.5, 6.06217783)--( 7, 6.06217783);
\draw( 7.5, 6.06217783)--( 7.25, 5.62916512);
\draw( 7.5, 6.06217783)--( 7.75, 5.62916512);
\draw( 8, 6.92820323)--( 8.5, 6.92820323);
\draw( 8, 6.92820323)--( 8.25, 7.36121593);
\draw( 8, 6.92820323)--( 7.75, 7.36121593);
\draw( 8, 6.92820323)--( 7.5, 6.92820323);
\draw( 8, 6.92820323)--( 7.75, 6.49519053);
\draw( 8, 6.92820323)--( 8.25, 6.49519053);
\draw( 7.5, 7.79422863)--( 8, 7.79422863);
\draw( 7.5, 7.79422863)--( 7, 7.79422863);
\draw( 7.5, 7.79422863)--( 7.25, 7.36121593);
\draw( 7.5, 7.79422863)--( 7.75, 7.36121593);
\draw( 7.5, 9.52627944)--( 8, 9.52627944);
\draw( 7.5, 9.52627944)--( 7.75, 9.95929214);
\draw( 7.5, 9.52627944)--( 7.25, 9.95929214);
\draw( 7.5, 9.52627944)--( 7, 9.52627944);
\draw( 8, 10.3923048)--( 8.5, 10.3923048);
\draw( 8, 10.3923048)--( 8.25, 10.8253175);
\draw( 8, 10.3923048)--( 7.75, 10.8253175);
\draw( 8, 10.3923048)--( 7.5, 10.3923048);
\draw( 8, 10.3923048)--( 7.75, 9.95929214);
\draw( 8, 10.3923048)--( 8.25, 9.95929214);
\draw( 7.5, 11.2583302)--( 8, 11.2583302);
\draw( 7.5, 11.2583302)--( 7.75, 11.691343);
\draw( 7.5, 11.2583302)--( 7.25, 11.691343);
\draw( 7.5, 11.2583302)--( 7, 11.2583302);
\draw( 7.5, 11.2583302)--( 7.25, 10.8253175);
\draw( 7.5, 11.2583302)--( 7.75, 10.8253175);
\draw( 8, 12.1243557)--( 8.5, 12.1243557);
\draw( 8, 12.1243557)--( 8.25, 12.5573684);
\draw( 8, 12.1243557)--( 7.75, 12.5573684);
\draw( 8, 12.1243557)--( 7.5, 12.1243557);
\draw( 8, 12.1243557)--( 7.75, 11.691343);
\draw( 8, 12.1243557)--( 8.25, 11.691343);
\draw( 7.5, 12.9903811)--( 8, 12.9903811);
\draw( 7.5, 12.9903811)--( 7.75, 13.4233938);
\draw( 7.5, 12.9903811)--( 7.25, 13.4233938);
\draw( 7.5, 12.9903811)--( 7, 12.9903811);
\draw( 7.5, 12.9903811)--( 7.25, 12.5573684);
\draw( 7.5, 12.9903811)--( 7.75, 12.5573684);
\draw( 8, 13.8564065)--( 8.5, 13.8564065);
\draw( 8, 13.8564065)--( 8.25, 14.2894192);
\draw( 8, 13.8564065)--( 7.75, 14.2894192);
\draw( 8, 13.8564065)--( 7.5, 13.8564065);
\draw( 8, 13.8564065)--( 7.75, 13.4233938);
\draw( 8, 13.8564065)--( 8.25, 13.4233938);
\draw( 7.5, 14.7224319)--( 8, 14.7224319);
\draw( 7.5, 14.7224319)--( 7, 14.7224319);
\draw( 7.5, 14.7224319)--( 7.25, 14.2894192);
\draw( 7.5, 14.7224319)--( 7.75, 14.2894192);
\draw( 8.5, 0.866025404)--( 9, 0.866025404);
\draw( 8.5, 0.866025404)--( 8.75, 1.29903811);
\draw( 8.5, 0.866025404)--( 8.25, 1.29903811);
\draw( 8.5, 0.866025404)--( 8, 0.866025404);
\draw( 9, 1.73205081)--( 9.5, 1.73205081);
\draw( 9, 1.73205081)--( 9.25, 2.16506351);
\draw( 9, 1.73205081)--( 8.75, 2.16506351);
\draw( 9, 1.73205081)--( 8.5, 1.73205081);
\draw( 9, 1.73205081)--( 8.75, 1.29903811);
\draw( 9, 1.73205081)--( 9.25, 1.29903811);
\draw( 8.5, 2.59807621)--( 9, 2.59807621);
\draw( 8.5, 2.59807621)--( 8.75, 3.03108891);
\draw( 8.5, 2.59807621)--( 8, 2.59807621);
\draw( 8.5, 2.59807621)--( 8.25, 2.16506351);
\draw( 8.5, 2.59807621)--( 8.75, 2.16506351);
\draw( 9, 3.46410162)--( 9.5, 3.46410162);
\draw( 9, 3.46410162)--( 9.25, 3.89711432);
\draw( 9, 3.46410162)--( 8.75, 3.89711432);
\draw( 9, 3.46410162)--( 8.75, 3.03108891);
\draw( 9, 3.46410162)--( 9.25, 3.03108891);
\draw( 8.5, 4.33012702)--( 9, 4.33012702);
\draw( 8.5, 4.33012702)--( 8.75, 4.76313972);
\draw( 8.5, 4.33012702)--( 8.25, 4.76313972);
\draw( 8.5, 4.33012702)--( 8, 4.33012702);
\draw( 8.5, 4.33012702)--( 8.75, 3.89711432);
\draw( 9, 5.19615242)--( 9.5, 5.19615242);
\draw( 9, 5.19615242)--( 9.25, 5.62916512);
\draw( 9, 5.19615242)--( 8.75, 5.62916512);
\draw( 9, 5.19615242)--( 8.5, 5.19615242);
\draw( 9, 5.19615242)--( 8.75, 4.76313972);
\draw( 9, 5.19615242)--( 9.25, 4.76313972);
\draw( 8.5, 6.06217783)--( 9, 6.06217783);
\draw( 8.5, 6.06217783)--( 8.75, 6.49519053);
\draw( 8.5, 6.06217783)--( 8.25, 6.49519053);
\draw( 8.5, 6.06217783)--( 8, 6.06217783);
\draw( 8.5, 6.06217783)--( 8.25, 5.62916512);
\draw( 8.5, 6.06217783)--( 8.75, 5.62916512);
\draw( 9, 6.92820323)--( 8.75, 7.36121593);
\draw( 9, 6.92820323)--( 8.5, 6.92820323);
\draw( 9, 6.92820323)--( 8.75, 6.49519053);
\draw( 9, 6.92820323)--( 9.25, 6.49519053);
\draw( 8.5, 7.79422863)--( 8, 7.79422863);
\draw( 8.5, 7.79422863)--( 8.25, 7.36121593);
\draw( 8.5, 7.79422863)--( 8.75, 7.36121593);
\draw( 8.5, 9.52627944)--( 9, 9.52627944);
\draw( 8.5, 9.52627944)--( 8.75, 9.95929214);
\draw( 8.5, 9.52627944)--( 8.25, 9.95929214);
\draw( 8.5, 9.52627944)--( 8, 9.52627944);
\draw( 9, 10.3923048)--( 9.5, 10.3923048);
\draw( 9, 10.3923048)--( 9.25, 10.8253175);
\draw( 9, 10.3923048)--( 8.75, 10.8253175);
\draw( 9, 10.3923048)--( 8.5, 10.3923048);
\draw( 9, 10.3923048)--( 8.75, 9.95929214);
\draw( 9, 10.3923048)--( 9.25, 9.95929214);
\draw( 8.5, 11.2583302)--( 9, 11.2583302);
\draw( 8.5, 11.2583302)--( 8.75, 11.691343);
\draw( 8.5, 11.2583302)--( 8.25, 11.691343);
\draw( 8.5, 11.2583302)--( 8, 11.2583302);
\draw( 8.5, 11.2583302)--( 8.25, 10.8253175);
\draw( 8.5, 11.2583302)--( 8.75, 10.8253175);
\draw( 9, 12.1243557)--( 9.5, 12.1243557);
\draw( 9, 12.1243557)--( 9.25, 12.5573684);
\draw( 9, 12.1243557)--( 8.75, 12.5573684);
\draw( 9, 12.1243557)--( 8.5, 12.1243557);
\draw( 9, 12.1243557)--( 8.75, 11.691343);
\draw( 9, 12.1243557)--( 9.25, 11.691343);
\draw( 8.5, 12.9903811)--( 9, 12.9903811);
\draw( 8.5, 12.9903811)--( 8.75, 13.4233938);
\draw( 8.5, 12.9903811)--( 8.25, 13.4233938);
\draw( 8.5, 12.9903811)--( 8, 12.9903811);
\draw( 8.5, 12.9903811)--( 8.25, 12.5573684);
\draw( 8.5, 12.9903811)--( 8.75, 12.5573684);
\draw( 9, 13.8564065)--( 9.5, 13.8564065);
\draw( 9, 13.8564065)--( 9.25, 14.2894192);
\draw( 9, 13.8564065)--( 8.75, 14.2894192);
\draw( 9, 13.8564065)--( 8.5, 13.8564065);
\draw( 9, 13.8564065)--( 8.75, 13.4233938);
\draw( 9, 13.8564065)--( 9.25, 13.4233938);
\draw( 8.5, 14.7224319)--( 9, 14.7224319);
\draw( 8.5, 14.7224319)--( 8, 14.7224319);
\draw( 8.5, 14.7224319)--( 8.25, 14.2894192);
\draw( 8.5, 14.7224319)--( 8.75, 14.2894192);
\draw( 9.5, 0.866025404)--( 10, 0.866025404);
\draw( 9.5, 0.866025404)--( 9.75, 1.29903811);
\draw( 9.5, 0.866025404)--( 9.25, 1.29903811);
\draw( 9.5, 0.866025404)--( 9, 0.866025404);
\draw( 10, 1.73205081)--( 10.5, 1.73205081);
\draw( 10, 1.73205081)--( 10.25, 2.16506351);
\draw( 10, 1.73205081)--( 9.75, 2.16506351);
\draw( 10, 1.73205081)--( 9.5, 1.73205081);
\draw( 10, 1.73205081)--( 9.75, 1.29903811);
\draw( 10, 1.73205081)--( 10.25, 1.29903811);
\draw( 9.5, 2.59807621)--( 10, 2.59807621);
\draw( 9.5, 2.59807621)--( 9.75, 3.03108891);
\draw( 9.5, 2.59807621)--( 9.25, 3.03108891);
\draw( 9.5, 2.59807621)--( 9, 2.59807621);
\draw( 9.5, 2.59807621)--( 9.25, 2.16506351);
\draw( 9.5, 2.59807621)--( 9.75, 2.16506351);
\draw( 10, 3.46410162)--( 10.5, 3.46410162);
\draw( 10, 3.46410162)--( 10.25, 3.89711432);
\draw( 10, 3.46410162)--( 9.75, 3.89711432);
\draw( 10, 3.46410162)--( 9.5, 3.46410162);
\draw( 10, 3.46410162)--( 9.75, 3.03108891);
\draw( 10, 3.46410162)--( 10.25, 3.03108891);
\draw( 9.5, 4.33012702)--( 10, 4.33012702);
\draw( 9.5, 4.33012702)--( 9.75, 4.76313972);
\draw( 9.5, 4.33012702)--( 9.25, 4.76313972);
\draw( 9.5, 4.33012702)--( 9, 4.33012702);
\draw( 9.5, 4.33012702)--( 9.25, 3.89711432);
\draw( 9.5, 4.33012702)--( 9.75, 3.89711432);
\draw( 10, 5.19615242)--( 10.5, 5.19615242);
\draw( 10, 5.19615242)--( 9.75, 5.62916512);
\draw( 10, 5.19615242)--( 9.5, 5.19615242);
\draw( 10, 5.19615242)--( 9.75, 4.76313972);
\draw( 10, 5.19615242)--( 10.25, 4.76313972);
\draw( 9.5, 6.06217783)--( 9.25, 6.49519053);
\draw( 9.5, 6.06217783)--( 9, 6.06217783);
\draw( 9.5, 6.06217783)--( 9.25, 5.62916512);
\draw( 9.5, 6.06217783)--( 9.75, 5.62916512);
\draw( 10, 8.66025404)--( 10.5, 8.66025404);
\draw( 10, 8.66025404)--( 10.25, 9.09326674);
\draw( 10, 8.66025404)--( 9.75, 9.09326674);
\draw( 10, 8.66025404)--( 10.25, 8.22724134);
\draw( 9.5, 9.52627944)--( 10, 9.52627944);
\draw( 9.5, 9.52627944)--( 9.75, 9.95929214);
\draw( 9.5, 9.52627944)--( 9.25, 9.95929214);
\draw( 9.5, 9.52627944)--( 9, 9.52627944);
\draw( 9.5, 9.52627944)--( 9.75, 9.09326674);
\draw( 10, 10.3923048)--( 10.5, 10.3923048);
\draw( 10, 10.3923048)--( 10.25, 10.8253175);
\draw( 10, 10.3923048)--( 9.75, 10.8253175);
\draw( 10, 10.3923048)--( 9.5, 10.3923048);
\draw( 10, 10.3923048)--( 9.75, 9.95929214);
\draw( 10, 10.3923048)--( 10.25, 9.95929214);
\draw( 9.5, 11.2583302)--( 10, 11.2583302);
\draw( 9.5, 11.2583302)--( 9.75, 11.691343);
\draw( 9.5, 11.2583302)--( 9.25, 11.691343);
\draw( 9.5, 11.2583302)--( 9, 11.2583302);
\draw( 9.5, 11.2583302)--( 9.25, 10.8253175);
\draw( 9.5, 11.2583302)--( 9.75, 10.8253175);
\draw( 10, 12.1243557)--( 10.5, 12.1243557);
\draw( 10, 12.1243557)--( 10.25, 12.5573684);
\draw( 10, 12.1243557)--( 9.75, 12.5573684);
\draw( 10, 12.1243557)--( 9.5, 12.1243557);
\draw( 10, 12.1243557)--( 9.75, 11.691343);
\draw( 10, 12.1243557)--( 10.25, 11.691343);
\draw( 9.5, 12.9903811)--( 10, 12.9903811);
\draw( 9.5, 12.9903811)--( 9.75, 13.4233938);
\draw( 9.5, 12.9903811)--( 9.25, 13.4233938);
\draw( 9.5, 12.9903811)--( 9, 12.9903811);
\draw( 9.5, 12.9903811)--( 9.25, 12.5573684);
\draw( 9.5, 12.9903811)--( 9.75, 12.5573684);
\draw( 10, 13.8564065)--( 10.5, 13.8564065);
\draw( 10, 13.8564065)--( 10.25, 14.2894192);
\draw( 10, 13.8564065)--( 9.75, 14.2894192);
\draw( 10, 13.8564065)--( 9.5, 13.8564065);
\draw( 10, 13.8564065)--( 9.75, 13.4233938);
\draw( 10, 13.8564065)--( 10.25, 13.4233938);
\draw( 9.5, 14.7224319)--( 10, 14.7224319);
\draw( 9.5, 14.7224319)--( 9, 14.7224319);
\draw( 9.5, 14.7224319)--( 9.25, 14.2894192);
\draw( 9.5, 14.7224319)--( 9.75, 14.2894192);
\draw( 10.5, 0.866025404)--( 11, 0.866025404);
\draw( 10.5, 0.866025404)--( 10.75, 1.29903811);
\draw( 10.5, 0.866025404)--( 10.25, 1.29903811);
\draw( 10.5, 0.866025404)--( 10, 0.866025404);
\draw( 11, 1.73205081)--( 11.5, 1.73205081);
\draw( 11, 1.73205081)--( 11.25, 2.16506351);
\draw( 11, 1.73205081)--( 10.75, 2.16506351);
\draw( 11, 1.73205081)--( 10.5, 1.73205081);
\draw( 11, 1.73205081)--( 10.75, 1.29903811);
\draw( 11, 1.73205081)--( 11.25, 1.29903811);
\draw( 10.5, 2.59807621)--( 11, 2.59807621);
\draw( 10.5, 2.59807621)--( 10.75, 3.03108891);
\draw( 10.5, 2.59807621)--( 10.25, 3.03108891);
\draw( 10.5, 2.59807621)--( 10, 2.59807621);
\draw( 10.5, 2.59807621)--( 10.25, 2.16506351);
\draw( 10.5, 2.59807621)--( 10.75, 2.16506351);
\draw( 11, 3.46410162)--( 11.5, 3.46410162);
\draw( 11, 3.46410162)--( 11.25, 3.89711432);
\draw( 11, 3.46410162)--( 10.75, 3.89711432);
\draw( 11, 3.46410162)--( 10.5, 3.46410162);
\draw( 11, 3.46410162)--( 10.75, 3.03108891);
\draw( 11, 3.46410162)--( 11.25, 3.03108891);
\draw( 10.5, 4.33012702)--( 11, 4.33012702);
\draw( 10.5, 4.33012702)--( 10.75, 4.76313972);
\draw( 10.5, 4.33012702)--( 10.25, 4.76313972);
\draw( 10.5, 4.33012702)--( 10, 4.33012702);
\draw( 10.5, 4.33012702)--( 10.25, 3.89711432);
\draw( 10.5, 4.33012702)--( 10.75, 3.89711432);
\draw( 11, 5.19615242)--( 11.5, 5.19615242);
\draw( 11, 5.19615242)--( 11.25, 5.62916512);
\draw( 11, 5.19615242)--( 10.5, 5.19615242);
\draw( 11, 5.19615242)--( 10.75, 4.76313972);
\draw( 11, 5.19615242)--( 11.25, 4.76313972);
\draw( 11, 6.92820323)--( 11.5, 6.92820323);
\draw( 11, 6.92820323)--( 11.25, 7.36121593);
\draw( 11, 6.92820323)--( 10.75, 7.36121593);
\draw( 11, 6.92820323)--( 11.25, 6.49519053);
\draw( 10.5, 7.79422863)--( 11, 7.79422863);
\draw( 10.5, 7.79422863)--( 10.75, 8.22724134);
\draw( 10.5, 7.79422863)--( 10.25, 8.22724134);
\draw( 10.5, 7.79422863)--( 10.75, 7.36121593);
\draw( 11, 8.66025404)--( 11.5, 8.66025404);
\draw( 11, 8.66025404)--( 11.25, 9.09326674);
\draw( 11, 8.66025404)--( 10.75, 9.09326674);
\draw( 11, 8.66025404)--( 10.5, 8.66025404);
\draw( 11, 8.66025404)--( 10.75, 8.22724134);
\draw( 11, 8.66025404)--( 11.25, 8.22724134);
\draw( 10.5, 9.52627944)--( 11, 9.52627944);
\draw( 10.5, 9.52627944)--( 10.75, 9.95929214);
\draw( 10.5, 9.52627944)--( 10.25, 9.95929214);
\draw( 10.5, 9.52627944)--( 10, 9.52627944);
\draw( 10.5, 9.52627944)--( 10.25, 9.09326674);
\draw( 10.5, 9.52627944)--( 10.75, 9.09326674);
\draw( 11, 10.3923048)--( 11.5, 10.3923048);
\draw( 11, 10.3923048)--( 11.25, 10.8253175);
\draw( 11, 10.3923048)--( 10.75, 10.8253175);
\draw( 11, 10.3923048)--( 10.5, 10.3923048);
\draw( 11, 10.3923048)--( 10.75, 9.95929214);
\draw( 11, 10.3923048)--( 11.25, 9.95929214);
\draw( 10.5, 11.2583302)--( 11, 11.2583302);
\draw( 10.5, 11.2583302)--( 10.75, 11.691343);
\draw( 10.5, 11.2583302)--( 10.25, 11.691343);
\draw( 10.5, 11.2583302)--( 10, 11.2583302);
\draw( 10.5, 11.2583302)--( 10.25, 10.8253175);
\draw( 10.5, 11.2583302)--( 10.75, 10.8253175);
\draw( 11, 12.1243557)--( 11.5, 12.1243557);
\draw( 11, 12.1243557)--( 11.25, 12.5573684);
\draw( 11, 12.1243557)--( 10.75, 12.5573684);
\draw( 11, 12.1243557)--( 10.5, 12.1243557);
\draw( 11, 12.1243557)--( 10.75, 11.691343);
\draw( 11, 12.1243557)--( 11.25, 11.691343);
\draw( 10.5, 12.9903811)--( 11, 12.9903811);
\draw( 10.5, 12.9903811)--( 10.75, 13.4233938);
\draw( 10.5, 12.9903811)--( 10.25, 13.4233938);
\draw( 10.5, 12.9903811)--( 10, 12.9903811);
\draw( 10.5, 12.9903811)--( 10.25, 12.5573684);
\draw( 10.5, 12.9903811)--( 10.75, 12.5573684);
\draw( 11, 13.8564065)--( 11.5, 13.8564065);
\draw( 11, 13.8564065)--( 11.25, 14.2894192);
\draw( 11, 13.8564065)--( 10.75, 14.2894192);
\draw( 11, 13.8564065)--( 10.5, 13.8564065);
\draw( 11, 13.8564065)--( 10.75, 13.4233938);
\draw( 11, 13.8564065)--( 11.25, 13.4233938);
\draw( 10.5, 14.7224319)--( 11, 14.7224319);
\draw( 10.5, 14.7224319)--( 10, 14.7224319);
\draw( 10.5, 14.7224319)--( 10.25, 14.2894192);
\draw( 10.5, 14.7224319)--( 10.75, 14.2894192);
\draw( 11.5, 0.866025404)--( 12, 0.866025404);
\draw( 11.5, 0.866025404)--( 11.75, 1.29903811);
\draw( 11.5, 0.866025404)--( 11.25, 1.29903811);
\draw( 11.5, 0.866025404)--( 11, 0.866025404);
\draw( 12, 1.73205081)--( 12.5, 1.73205081);
\draw( 12, 1.73205081)--( 12.25, 2.16506351);
\draw( 12, 1.73205081)--( 11.75, 2.16506351);
\draw( 12, 1.73205081)--( 11.5, 1.73205081);
\draw( 12, 1.73205081)--( 11.75, 1.29903811);
\draw( 12, 1.73205081)--( 12.25, 1.29903811);
\draw( 11.5, 2.59807621)--( 12, 2.59807621);
\draw( 11.5, 2.59807621)--( 11.75, 3.03108891);
\draw( 11.5, 2.59807621)--( 11.25, 3.03108891);
\draw( 11.5, 2.59807621)--( 11, 2.59807621);
\draw( 11.5, 2.59807621)--( 11.25, 2.16506351);
\draw( 11.5, 2.59807621)--( 11.75, 2.16506351);
\draw( 12, 3.46410162)--( 12.5, 3.46410162);
\draw( 12, 3.46410162)--( 12.25, 3.89711432);
\draw( 12, 3.46410162)--( 11.75, 3.89711432);
\draw( 12, 3.46410162)--( 11.5, 3.46410162);
\draw( 12, 3.46410162)--( 11.75, 3.03108891);
\draw( 12, 3.46410162)--( 12.25, 3.03108891);
\draw( 11.5, 4.33012702)--( 12, 4.33012702);
\draw( 11.5, 4.33012702)--( 11.75, 4.76313972);
\draw( 11.5, 4.33012702)--( 11.25, 4.76313972);
\draw( 11.5, 4.33012702)--( 11, 4.33012702);
\draw( 11.5, 4.33012702)--( 11.25, 3.89711432);
\draw( 11.5, 4.33012702)--( 11.75, 3.89711432);
\draw( 12, 5.19615242)--( 12.5, 5.19615242);
\draw( 12, 5.19615242)--( 12.25, 5.62916512);
\draw( 12, 5.19615242)--( 11.75, 5.62916512);
\draw( 12, 5.19615242)--( 11.5, 5.19615242);
\draw( 12, 5.19615242)--( 11.75, 4.76313972);
\draw( 12, 5.19615242)--( 12.25, 4.76313972);
\draw( 11.5, 6.06217783)--( 12, 6.06217783);
\draw( 11.5, 6.06217783)--( 11.75, 6.49519053);
\draw( 11.5, 6.06217783)--( 11.25, 6.49519053);
\draw( 11.5, 6.06217783)--( 11.25, 5.62916512);
\draw( 11.5, 6.06217783)--( 11.75, 5.62916512);
\draw( 12, 6.92820323)--( 12.5, 6.92820323);
\draw( 12, 6.92820323)--( 12.25, 7.36121593);
\draw( 12, 6.92820323)--( 11.75, 7.36121593);
\draw( 12, 6.92820323)--( 11.5, 6.92820323);
\draw( 12, 6.92820323)--( 11.75, 6.49519053);
\draw( 12, 6.92820323)--( 12.25, 6.49519053);
\draw( 11.5, 7.79422863)--( 12, 7.79422863);
\draw( 11.5, 7.79422863)--( 11.75, 8.22724134);
\draw( 11.5, 7.79422863)--( 11.25, 8.22724134);
\draw( 11.5, 7.79422863)--( 11, 7.79422863);
\draw( 11.5, 7.79422863)--( 11.25, 7.36121593);
\draw( 11.5, 7.79422863)--( 11.75, 7.36121593);
\draw( 12, 8.66025404)--( 12.5, 8.66025404);
\draw( 12, 8.66025404)--( 12.25, 9.09326674);
\draw( 12, 8.66025404)--( 11.75, 9.09326674);
\draw( 12, 8.66025404)--( 11.5, 8.66025404);
\draw( 12, 8.66025404)--( 11.75, 8.22724134);
\draw( 12, 8.66025404)--( 12.25, 8.22724134);
\draw( 11.5, 9.52627944)--( 12, 9.52627944);
\draw( 11.5, 9.52627944)--( 11.75, 9.95929214);
\draw( 11.5, 9.52627944)--( 11.25, 9.95929214);
\draw( 11.5, 9.52627944)--( 11, 9.52627944);
\draw( 11.5, 9.52627944)--( 11.25, 9.09326674);
\draw( 11.5, 9.52627944)--( 11.75, 9.09326674);
\draw( 12, 10.3923048)--( 12.5, 10.3923048);
\draw( 12, 10.3923048)--( 12.25, 10.8253175);
\draw( 12, 10.3923048)--( 11.75, 10.8253175);
\draw( 12, 10.3923048)--( 11.5, 10.3923048);
\draw( 12, 10.3923048)--( 11.75, 9.95929214);
\draw( 12, 10.3923048)--( 12.25, 9.95929214);
\draw( 11.5, 11.2583302)--( 12, 11.2583302);
\draw( 11.5, 11.2583302)--( 11.75, 11.691343);
\draw( 11.5, 11.2583302)--( 11.25, 11.691343);
\draw( 11.5, 11.2583302)--( 11, 11.2583302);
\draw( 11.5, 11.2583302)--( 11.25, 10.8253175);
\draw( 11.5, 11.2583302)--( 11.75, 10.8253175);
\draw( 12, 12.1243557)--( 12.5, 12.1243557);
\draw( 12, 12.1243557)--( 12.25, 12.5573684);
\draw( 12, 12.1243557)--( 11.75, 12.5573684);
\draw( 12, 12.1243557)--( 11.5, 12.1243557);
\draw( 12, 12.1243557)--( 11.75, 11.691343);
\draw( 12, 12.1243557)--( 12.25, 11.691343);
\draw( 11.5, 12.9903811)--( 12, 12.9903811);
\draw( 11.5, 12.9903811)--( 11.75, 13.4233938);
\draw( 11.5, 12.9903811)--( 11.25, 13.4233938);
\draw( 11.5, 12.9903811)--( 11, 12.9903811);
\draw( 11.5, 12.9903811)--( 11.25, 12.5573684);
\draw( 11.5, 12.9903811)--( 11.75, 12.5573684);
\draw( 12, 13.8564065)--( 12.5, 13.8564065);
\draw( 12, 13.8564065)--( 12.25, 14.2894192);
\draw( 12, 13.8564065)--( 11.75, 14.2894192);
\draw( 12, 13.8564065)--( 11.5, 13.8564065);
\draw( 12, 13.8564065)--( 11.75, 13.4233938);
\draw( 12, 13.8564065)--( 12.25, 13.4233938);
\draw( 11.5, 14.7224319)--( 12, 14.7224319);
\draw( 11.5, 14.7224319)--( 11, 14.7224319);
\draw( 11.5, 14.7224319)--( 11.25, 14.2894192);
\draw( 11.5, 14.7224319)--( 11.75, 14.2894192);
\draw( 12.5, 0.866025404)--( 13, 0.866025404);
\draw( 12.5, 0.866025404)--( 12.75, 1.29903811);
\draw( 12.5, 0.866025404)--( 12.25, 1.29903811);
\draw( 12.5, 0.866025404)--( 12, 0.866025404);
\draw( 13, 1.73205081)--( 13.5, 1.73205081);
\draw( 13, 1.73205081)--( 13.25, 2.16506351);
\draw( 13, 1.73205081)--( 12.75, 2.16506351);
\draw( 13, 1.73205081)--( 12.5, 1.73205081);
\draw( 13, 1.73205081)--( 12.75, 1.29903811);
\draw( 13, 1.73205081)--( 13.25, 1.29903811);
\draw( 12.5, 2.59807621)--( 13, 2.59807621);
\draw( 12.5, 2.59807621)--( 12.75, 3.03108891);
\draw( 12.5, 2.59807621)--( 12.25, 3.03108891);
\draw( 12.5, 2.59807621)--( 12, 2.59807621);
\draw( 12.5, 2.59807621)--( 12.25, 2.16506351);
\draw( 12.5, 2.59807621)--( 12.75, 2.16506351);
\draw( 13, 3.46410162)--( 13.5, 3.46410162);
\draw( 13, 3.46410162)--( 13.25, 3.89711432);
\draw( 13, 3.46410162)--( 12.75, 3.89711432);
\draw( 13, 3.46410162)--( 12.5, 3.46410162);
\draw( 13, 3.46410162)--( 12.75, 3.03108891);
\draw( 13, 3.46410162)--( 13.25, 3.03108891);
\draw( 12.5, 4.33012702)--( 13, 4.33012702);
\draw( 12.5, 4.33012702)--( 12.75, 4.76313972);
\draw( 12.5, 4.33012702)--( 12.25, 4.76313972);
\draw( 12.5, 4.33012702)--( 12, 4.33012702);
\draw( 12.5, 4.33012702)--( 12.25, 3.89711432);
\draw( 12.5, 4.33012702)--( 12.75, 3.89711432);
\draw( 13, 5.19615242)--( 13.5, 5.19615242);
\draw( 13, 5.19615242)--( 13.25, 5.62916512);
\draw( 13, 5.19615242)--( 12.75, 5.62916512);
\draw( 13, 5.19615242)--( 12.5, 5.19615242);
\draw( 13, 5.19615242)--( 12.75, 4.76313972);
\draw( 13, 5.19615242)--( 13.25, 4.76313972);
\draw( 12.5, 6.06217783)--( 13, 6.06217783);
\draw( 12.5, 6.06217783)--( 12.75, 6.49519053);
\draw( 12.5, 6.06217783)--( 12.25, 6.49519053);
\draw( 12.5, 6.06217783)--( 12, 6.06217783);
\draw( 12.5, 6.06217783)--( 12.25, 5.62916512);
\draw( 12.5, 6.06217783)--( 12.75, 5.62916512);
\draw( 13, 6.92820323)--( 13.5, 6.92820323);
\draw( 13, 6.92820323)--( 13.25, 7.36121593);
\draw( 13, 6.92820323)--( 12.75, 7.36121593);
\draw( 13, 6.92820323)--( 12.5, 6.92820323);
\draw( 13, 6.92820323)--( 12.75, 6.49519053);
\draw( 13, 6.92820323)--( 13.25, 6.49519053);
\draw( 12.5, 7.79422863)--( 13, 7.79422863);
\draw( 12.5, 7.79422863)--( 12.75, 8.22724134);
\draw( 12.5, 7.79422863)--( 12.25, 8.22724134);
\draw( 12.5, 7.79422863)--( 12, 7.79422863);
\draw( 12.5, 7.79422863)--( 12.25, 7.36121593);
\draw( 12.5, 7.79422863)--( 12.75, 7.36121593);
\draw( 13, 8.66025404)--( 13.5, 8.66025404);
\draw( 13, 8.66025404)--( 13.25, 9.09326674);
\draw( 13, 8.66025404)--( 12.75, 9.09326674);
\draw( 13, 8.66025404)--( 12.5, 8.66025404);
\draw( 13, 8.66025404)--( 12.75, 8.22724134);
\draw( 13, 8.66025404)--( 13.25, 8.22724134);
\draw( 12.5, 9.52627944)--( 13, 9.52627944);
\draw( 12.5, 9.52627944)--( 12.75, 9.95929214);
\draw( 12.5, 9.52627944)--( 12.25, 9.95929214);
\draw( 12.5, 9.52627944)--( 12, 9.52627944);
\draw( 12.5, 9.52627944)--( 12.25, 9.09326674);
\draw( 12.5, 9.52627944)--( 12.75, 9.09326674);
\draw( 13, 10.3923048)--( 13.5, 10.3923048);
\draw( 13, 10.3923048)--( 13.25, 10.8253175);
\draw( 13, 10.3923048)--( 12.75, 10.8253175);
\draw( 13, 10.3923048)--( 12.5, 10.3923048);
\draw( 13, 10.3923048)--( 12.75, 9.95929214);
\draw( 13, 10.3923048)--( 13.25, 9.95929214);
\draw( 12.5, 11.2583302)--( 13, 11.2583302);
\draw( 12.5, 11.2583302)--( 12.75, 11.691343);
\draw( 12.5, 11.2583302)--( 12.25, 11.691343);
\draw( 12.5, 11.2583302)--( 12, 11.2583302);
\draw( 12.5, 11.2583302)--( 12.25, 10.8253175);
\draw( 12.5, 11.2583302)--( 12.75, 10.8253175);
\draw( 13, 12.1243557)--( 13.5, 12.1243557);
\draw( 13, 12.1243557)--( 13.25, 12.5573684);
\draw( 13, 12.1243557)--( 12.75, 12.5573684);
\draw( 13, 12.1243557)--( 12.5, 12.1243557);
\draw( 13, 12.1243557)--( 12.75, 11.691343);
\draw( 13, 12.1243557)--( 13.25, 11.691343);
\draw( 12.5, 12.9903811)--( 13, 12.9903811);
\draw( 12.5, 12.9903811)--( 12.75, 13.4233938);
\draw( 12.5, 12.9903811)--( 12.25, 13.4233938);
\draw( 12.5, 12.9903811)--( 12, 12.9903811);
\draw( 12.5, 12.9903811)--( 12.25, 12.5573684);
\draw( 12.5, 12.9903811)--( 12.75, 12.5573684);
\draw( 13, 13.8564065)--( 13.5, 13.8564065);
\draw( 13, 13.8564065)--( 13.25, 14.2894192);
\draw( 13, 13.8564065)--( 12.75, 14.2894192);
\draw( 13, 13.8564065)--( 12.5, 13.8564065);
\draw( 13, 13.8564065)--( 12.75, 13.4233938);
\draw( 13, 13.8564065)--( 13.25, 13.4233938);
\draw( 12.5, 14.7224319)--( 13, 14.7224319);
\draw( 12.5, 14.7224319)--( 12, 14.7224319);
\draw( 12.5, 14.7224319)--( 12.25, 14.2894192);
\draw( 12.5, 14.7224319)--( 12.75, 14.2894192);
\draw( 13.5, 0.866025404)--( 14, 0.866025404);
\draw( 13.5, 0.866025404)--( 13.75, 1.29903811);
\draw( 13.5, 0.866025404)--( 13.25, 1.29903811);
\draw( 13.5, 0.866025404)--( 13, 0.866025404);
\draw( 14, 1.73205081)--( 14.5, 1.73205081);
\draw( 14, 1.73205081)--( 14.25, 2.16506351);
\draw( 14, 1.73205081)--( 13.75, 2.16506351);
\draw( 14, 1.73205081)--( 13.5, 1.73205081);
\draw( 14, 1.73205081)--( 13.75, 1.29903811);
\draw( 14, 1.73205081)--( 14.25, 1.29903811);
\draw( 13.5, 2.59807621)--( 14, 2.59807621);
\draw( 13.5, 2.59807621)--( 13.75, 3.03108891);
\draw( 13.5, 2.59807621)--( 13.25, 3.03108891);
\draw( 13.5, 2.59807621)--( 13, 2.59807621);
\draw( 13.5, 2.59807621)--( 13.25, 2.16506351);
\draw( 13.5, 2.59807621)--( 13.75, 2.16506351);
\draw( 14, 3.46410162)--( 14.5, 3.46410162);
\draw( 14, 3.46410162)--( 14.25, 3.89711432);
\draw( 14, 3.46410162)--( 13.75, 3.89711432);
\draw( 14, 3.46410162)--( 13.5, 3.46410162);
\draw( 14, 3.46410162)--( 13.75, 3.03108891);
\draw( 14, 3.46410162)--( 14.25, 3.03108891);
\draw( 13.5, 4.33012702)--( 14, 4.33012702);
\draw( 13.5, 4.33012702)--( 13.75, 4.76313972);
\draw( 13.5, 4.33012702)--( 13.25, 4.76313972);
\draw( 13.5, 4.33012702)--( 13, 4.33012702);
\draw( 13.5, 4.33012702)--( 13.25, 3.89711432);
\draw( 13.5, 4.33012702)--( 13.75, 3.89711432);
\draw( 14, 5.19615242)--( 14.5, 5.19615242);
\draw( 14, 5.19615242)--( 14.25, 5.62916512);
\draw( 14, 5.19615242)--( 13.75, 5.62916512);
\draw( 14, 5.19615242)--( 13.5, 5.19615242);
\draw( 14, 5.19615242)--( 13.75, 4.76313972);
\draw( 14, 5.19615242)--( 14.25, 4.76313972);
\draw( 13.5, 6.06217783)--( 14, 6.06217783);
\draw( 13.5, 6.06217783)--( 13.75, 6.49519053);
\draw( 13.5, 6.06217783)--( 13.25, 6.49519053);
\draw( 13.5, 6.06217783)--( 13, 6.06217783);
\draw( 13.5, 6.06217783)--( 13.25, 5.62916512);
\draw( 13.5, 6.06217783)--( 13.75, 5.62916512);
\draw( 14, 6.92820323)--( 14.5, 6.92820323);
\draw( 14, 6.92820323)--( 14.25, 7.36121593);
\draw( 14, 6.92820323)--( 13.75, 7.36121593);
\draw( 14, 6.92820323)--( 13.5, 6.92820323);
\draw( 14, 6.92820323)--( 13.75, 6.49519053);
\draw( 14, 6.92820323)--( 14.25, 6.49519053);
\draw( 13.5, 7.79422863)--( 14, 7.79422863);
\draw( 13.5, 7.79422863)--( 13.75, 8.22724134);
\draw( 13.5, 7.79422863)--( 13.25, 8.22724134);
\draw( 13.5, 7.79422863)--( 13, 7.79422863);
\draw( 13.5, 7.79422863)--( 13.25, 7.36121593);
\draw( 13.5, 7.79422863)--( 13.75, 7.36121593);
\draw( 14, 8.66025404)--( 14.5, 8.66025404);
\draw( 14, 8.66025404)--( 14.25, 9.09326674);
\draw( 14, 8.66025404)--( 13.75, 9.09326674);
\draw( 14, 8.66025404)--( 13.5, 8.66025404);
\draw( 14, 8.66025404)--( 13.75, 8.22724134);
\draw( 14, 8.66025404)--( 14.25, 8.22724134);
\draw( 13.5, 9.52627944)--( 14, 9.52627944);
\draw( 13.5, 9.52627944)--( 13.75, 9.95929214);
\draw( 13.5, 9.52627944)--( 13.25, 9.95929214);
\draw( 13.5, 9.52627944)--( 13, 9.52627944);
\draw( 13.5, 9.52627944)--( 13.25, 9.09326674);
\draw( 13.5, 9.52627944)--( 13.75, 9.09326674);
\draw( 14, 10.3923048)--( 14.5, 10.3923048);
\draw( 14, 10.3923048)--( 14.25, 10.8253175);
\draw( 14, 10.3923048)--( 13.75, 10.8253175);
\draw( 14, 10.3923048)--( 13.5, 10.3923048);
\draw( 14, 10.3923048)--( 13.75, 9.95929214);
\draw( 14, 10.3923048)--( 14.25, 9.95929214);
\draw( 13.5, 11.2583302)--( 14, 11.2583302);
\draw( 13.5, 11.2583302)--( 13.75, 11.691343);
\draw( 13.5, 11.2583302)--( 13.25, 11.691343);
\draw( 13.5, 11.2583302)--( 13, 11.2583302);
\draw( 13.5, 11.2583302)--( 13.25, 10.8253175);
\draw( 13.5, 11.2583302)--( 13.75, 10.8253175);
\draw( 14, 12.1243557)--( 14.5, 12.1243557);
\draw( 14, 12.1243557)--( 14.25, 12.5573684);
\draw( 14, 12.1243557)--( 13.75, 12.5573684);
\draw( 14, 12.1243557)--( 13.5, 12.1243557);
\draw( 14, 12.1243557)--( 13.75, 11.691343);
\draw( 14, 12.1243557)--( 14.25, 11.691343);
\draw( 13.5, 12.9903811)--( 14, 12.9903811);
\draw( 13.5, 12.9903811)--( 13.75, 13.4233938);
\draw( 13.5, 12.9903811)--( 13.25, 13.4233938);
\draw( 13.5, 12.9903811)--( 13, 12.9903811);
\draw( 13.5, 12.9903811)--( 13.25, 12.5573684);
\draw( 13.5, 12.9903811)--( 13.75, 12.5573684);
\draw( 14, 13.8564065)--( 14.5, 13.8564065);
\draw( 14, 13.8564065)--( 14.25, 14.2894192);
\draw( 14, 13.8564065)--( 13.75, 14.2894192);
\draw( 14, 13.8564065)--( 13.5, 13.8564065);
\draw( 14, 13.8564065)--( 13.75, 13.4233938);
\draw( 14, 13.8564065)--( 14.25, 13.4233938);
\draw( 13.5, 14.7224319)--( 14, 14.7224319);
\draw( 13.5, 14.7224319)--( 13, 14.7224319);
\draw( 13.5, 14.7224319)--( 13.25, 14.2894192);
\draw( 13.5, 14.7224319)--( 13.75, 14.2894192);
\draw( 14.5, 0.866025404)--( 15, 0.866025404);
\draw( 14.5, 0.866025404)--( 14.75, 1.29903811);
\draw( 14.5, 0.866025404)--( 14.25, 1.29903811);
\draw( 14.5, 0.866025404)--( 14, 0.866025404);
\draw( 15, 1.73205081)--( 15.5, 1.73205081);
\draw( 15, 1.73205081)--( 15.25, 2.16506351);
\draw( 15, 1.73205081)--( 14.75, 2.16506351);
\draw( 15, 1.73205081)--( 14.5, 1.73205081);
\draw( 15, 1.73205081)--( 14.75, 1.29903811);
\draw( 15, 1.73205081)--( 15.25, 1.29903811);
\draw( 14.5, 2.59807621)--( 15, 2.59807621);
\draw( 14.5, 2.59807621)--( 14.75, 3.03108891);
\draw( 14.5, 2.59807621)--( 14.25, 3.03108891);
\draw( 14.5, 2.59807621)--( 14, 2.59807621);
\draw( 14.5, 2.59807621)--( 14.25, 2.16506351);
\draw( 14.5, 2.59807621)--( 14.75, 2.16506351);
\draw( 15, 3.46410162)--( 15.5, 3.46410162);
\draw( 15, 3.46410162)--( 15.25, 3.89711432);
\draw( 15, 3.46410162)--( 14.75, 3.89711432);
\draw( 15, 3.46410162)--( 14.5, 3.46410162);
\draw( 15, 3.46410162)--( 14.75, 3.03108891);
\draw( 15, 3.46410162)--( 15.25, 3.03108891);
\draw( 14.5, 4.33012702)--( 15, 4.33012702);
\draw( 14.5, 4.33012702)--( 14.75, 4.76313972);
\draw( 14.5, 4.33012702)--( 14.25, 4.76313972);
\draw( 14.5, 4.33012702)--( 14, 4.33012702);
\draw( 14.5, 4.33012702)--( 14.25, 3.89711432);
\draw( 14.5, 4.33012702)--( 14.75, 3.89711432);
\draw( 15, 5.19615242)--( 15.5, 5.19615242);
\draw( 15, 5.19615242)--( 15.25, 5.62916512);
\draw( 15, 5.19615242)--( 14.75, 5.62916512);
\draw( 15, 5.19615242)--( 14.5, 5.19615242);
\draw( 15, 5.19615242)--( 14.75, 4.76313972);
\draw( 15, 5.19615242)--( 15.25, 4.76313972);
\draw( 14.5, 6.06217783)--( 15, 6.06217783);
\draw( 14.5, 6.06217783)--( 14.75, 6.49519053);
\draw( 14.5, 6.06217783)--( 14.25, 6.49519053);
\draw( 14.5, 6.06217783)--( 14, 6.06217783);
\draw( 14.5, 6.06217783)--( 14.25, 5.62916512);
\draw( 14.5, 6.06217783)--( 14.75, 5.62916512);
\draw( 15, 6.92820323)--( 15.5, 6.92820323);
\draw( 15, 6.92820323)--( 15.25, 7.36121593);
\draw( 15, 6.92820323)--( 14.75, 7.36121593);
\draw( 15, 6.92820323)--( 14.5, 6.92820323);
\draw( 15, 6.92820323)--( 14.75, 6.49519053);
\draw( 15, 6.92820323)--( 15.25, 6.49519053);
\draw( 14.5, 7.79422863)--( 15, 7.79422863);
\draw( 14.5, 7.79422863)--( 14.75, 8.22724134);
\draw( 14.5, 7.79422863)--( 14.25, 8.22724134);
\draw( 14.5, 7.79422863)--( 14, 7.79422863);
\draw( 14.5, 7.79422863)--( 14.25, 7.36121593);
\draw( 14.5, 7.79422863)--( 14.75, 7.36121593);
\draw( 15, 8.66025404)--( 15.5, 8.66025404);
\draw( 15, 8.66025404)--( 15.25, 9.09326674);
\draw( 15, 8.66025404)--( 14.75, 9.09326674);
\draw( 15, 8.66025404)--( 14.5, 8.66025404);
\draw( 15, 8.66025404)--( 14.75, 8.22724134);
\draw( 15, 8.66025404)--( 15.25, 8.22724134);
\draw( 14.5, 9.52627944)--( 15, 9.52627944);
\draw( 14.5, 9.52627944)--( 14.75, 9.95929214);
\draw( 14.5, 9.52627944)--( 14.25, 9.95929214);
\draw( 14.5, 9.52627944)--( 14, 9.52627944);
\draw( 14.5, 9.52627944)--( 14.25, 9.09326674);
\draw( 14.5, 9.52627944)--( 14.75, 9.09326674);
\draw( 15, 10.3923048)--( 15.5, 10.3923048);
\draw( 15, 10.3923048)--( 15.25, 10.8253175);
\draw( 15, 10.3923048)--( 14.75, 10.8253175);
\draw( 15, 10.3923048)--( 14.5, 10.3923048);
\draw( 15, 10.3923048)--( 14.75, 9.95929214);
\draw( 15, 10.3923048)--( 15.25, 9.95929214);
\draw( 14.5, 11.2583302)--( 15, 11.2583302);
\draw( 14.5, 11.2583302)--( 14.75, 11.691343);
\draw( 14.5, 11.2583302)--( 14.25, 11.691343);
\draw( 14.5, 11.2583302)--( 14, 11.2583302);
\draw( 14.5, 11.2583302)--( 14.25, 10.8253175);
\draw( 14.5, 11.2583302)--( 14.75, 10.8253175);
\draw( 15, 12.1243557)--( 15.5, 12.1243557);
\draw( 15, 12.1243557)--( 15.25, 12.5573684);
\draw( 15, 12.1243557)--( 14.75, 12.5573684);
\draw( 15, 12.1243557)--( 14.5, 12.1243557);
\draw( 15, 12.1243557)--( 14.75, 11.691343);
\draw( 15, 12.1243557)--( 15.25, 11.691343);
\draw( 14.5, 12.9903811)--( 15, 12.9903811);
\draw( 14.5, 12.9903811)--( 14.75, 13.4233938);
\draw( 14.5, 12.9903811)--( 14.25, 13.4233938);
\draw( 14.5, 12.9903811)--( 14, 12.9903811);
\draw( 14.5, 12.9903811)--( 14.25, 12.5573684);
\draw( 14.5, 12.9903811)--( 14.75, 12.5573684);
\draw( 15, 13.8564065)--( 15.5, 13.8564065);
\draw( 15, 13.8564065)--( 15.25, 14.2894192);
\draw( 15, 13.8564065)--( 14.75, 14.2894192);
\draw( 15, 13.8564065)--( 14.5, 13.8564065);
\draw( 15, 13.8564065)--( 14.75, 13.4233938);
\draw( 15, 13.8564065)--( 15.25, 13.4233938);
\draw( 14.5, 14.7224319)--( 15, 14.7224319);
\draw( 14.5, 14.7224319)--( 14, 14.7224319);
\draw( 14.5, 14.7224319)--( 14.25, 14.2894192);
\draw( 14.5, 14.7224319)--( 14.75, 14.2894192);
\draw( 15.5, 0.866025404)--( 16, 0.866025404);
\draw( 15.5, 0.866025404)--( 15.75, 1.29903811);
\draw( 15.5, 0.866025404)--( 15.25, 1.29903811);
\draw( 15.5, 0.866025404)--( 15, 0.866025404);
\draw( 16, 1.73205081)--( 16.5, 1.73205081);
\draw( 16, 1.73205081)--( 16.25, 2.16506351);
\draw( 16, 1.73205081)--( 15.75, 2.16506351);
\draw( 16, 1.73205081)--( 15.5, 1.73205081);
\draw( 16, 1.73205081)--( 15.75, 1.29903811);
\draw( 16, 1.73205081)--( 16.25, 1.29903811);
\draw( 15.5, 2.59807621)--( 16, 2.59807621);
\draw( 15.5, 2.59807621)--( 15.75, 3.03108891);
\draw( 15.5, 2.59807621)--( 15.25, 3.03108891);
\draw( 15.5, 2.59807621)--( 15, 2.59807621);
\draw( 15.5, 2.59807621)--( 15.25, 2.16506351);
\draw( 15.5, 2.59807621)--( 15.75, 2.16506351);
\draw( 16, 3.46410162)--( 16.5, 3.46410162);
\draw( 16, 3.46410162)--( 16.25, 3.89711432);
\draw( 16, 3.46410162)--( 15.75, 3.89711432);
\draw( 16, 3.46410162)--( 15.5, 3.46410162);
\draw( 16, 3.46410162)--( 15.75, 3.03108891);
\draw( 16, 3.46410162)--( 16.25, 3.03108891);
\draw( 15.5, 4.33012702)--( 16, 4.33012702);
\draw( 15.5, 4.33012702)--( 15.75, 4.76313972);
\draw( 15.5, 4.33012702)--( 15.25, 4.76313972);
\draw( 15.5, 4.33012702)--( 15, 4.33012702);
\draw( 15.5, 4.33012702)--( 15.25, 3.89711432);
\draw( 15.5, 4.33012702)--( 15.75, 3.89711432);
\draw( 16, 5.19615242)--( 16.5, 5.19615242);
\draw( 16, 5.19615242)--( 16.25, 5.62916512);
\draw( 16, 5.19615242)--( 15.75, 5.62916512);
\draw( 16, 5.19615242)--( 15.5, 5.19615242);
\draw( 16, 5.19615242)--( 15.75, 4.76313972);
\draw( 16, 5.19615242)--( 16.25, 4.76313972);
\draw( 15.5, 6.06217783)--( 16, 6.06217783);
\draw( 15.5, 6.06217783)--( 15.75, 6.49519053);
\draw( 15.5, 6.06217783)--( 15.25, 6.49519053);
\draw( 15.5, 6.06217783)--( 15, 6.06217783);
\draw( 15.5, 6.06217783)--( 15.25, 5.62916512);
\draw( 15.5, 6.06217783)--( 15.75, 5.62916512);
\draw( 16, 6.92820323)--( 16.5, 6.92820323);
\draw( 16, 6.92820323)--( 16.25, 7.36121593);
\draw( 16, 6.92820323)--( 15.75, 7.36121593);
\draw( 16, 6.92820323)--( 15.5, 6.92820323);
\draw( 16, 6.92820323)--( 15.75, 6.49519053);
\draw( 16, 6.92820323)--( 16.25, 6.49519053);
\draw( 15.5, 7.79422863)--( 16, 7.79422863);
\draw( 15.5, 7.79422863)--( 15.75, 8.22724134);
\draw( 15.5, 7.79422863)--( 15.25, 8.22724134);
\draw( 15.5, 7.79422863)--( 15, 7.79422863);
\draw( 15.5, 7.79422863)--( 15.25, 7.36121593);
\draw( 15.5, 7.79422863)--( 15.75, 7.36121593);
\draw( 16, 8.66025404)--( 16.5, 8.66025404);
\draw( 16, 8.66025404)--( 16.25, 9.09326674);
\draw( 16, 8.66025404)--( 15.75, 9.09326674);
\draw( 16, 8.66025404)--( 15.5, 8.66025404);
\draw( 16, 8.66025404)--( 15.75, 8.22724134);
\draw( 16, 8.66025404)--( 16.25, 8.22724134);
\draw( 15.5, 9.52627944)--( 16, 9.52627944);
\draw( 15.5, 9.52627944)--( 15.75, 9.95929214);
\draw( 15.5, 9.52627944)--( 15.25, 9.95929214);
\draw( 15.5, 9.52627944)--( 15, 9.52627944);
\draw( 15.5, 9.52627944)--( 15.25, 9.09326674);
\draw( 15.5, 9.52627944)--( 15.75, 9.09326674);
\draw( 16, 10.3923048)--( 16.5, 10.3923048);
\draw( 16, 10.3923048)--( 16.25, 10.8253175);
\draw( 16, 10.3923048)--( 15.75, 10.8253175);
\draw( 16, 10.3923048)--( 15.5, 10.3923048);
\draw( 16, 10.3923048)--( 15.75, 9.95929214);
\draw( 16, 10.3923048)--( 16.25, 9.95929214);
\draw( 15.5, 11.2583302)--( 16, 11.2583302);
\draw( 15.5, 11.2583302)--( 15.75, 11.691343);
\draw( 15.5, 11.2583302)--( 15.25, 11.691343);
\draw( 15.5, 11.2583302)--( 15, 11.2583302);
\draw( 15.5, 11.2583302)--( 15.25, 10.8253175);
\draw( 15.5, 11.2583302)--( 15.75, 10.8253175);
\draw( 16, 12.1243557)--( 16.5, 12.1243557);
\draw( 16, 12.1243557)--( 16.25, 12.5573684);
\draw( 16, 12.1243557)--( 15.75, 12.5573684);
\draw( 16, 12.1243557)--( 15.5, 12.1243557);
\draw( 16, 12.1243557)--( 15.75, 11.691343);
\draw( 16, 12.1243557)--( 16.25, 11.691343);
\draw( 15.5, 12.9903811)--( 16, 12.9903811);
\draw( 15.5, 12.9903811)--( 15.75, 13.4233938);
\draw( 15.5, 12.9903811)--( 15.25, 13.4233938);
\draw( 15.5, 12.9903811)--( 15, 12.9903811);
\draw( 15.5, 12.9903811)--( 15.25, 12.5573684);
\draw( 15.5, 12.9903811)--( 15.75, 12.5573684);
\draw( 16, 13.8564065)--( 16.5, 13.8564065);
\draw( 16, 13.8564065)--( 16.25, 14.2894192);
\draw( 16, 13.8564065)--( 15.75, 14.2894192);
\draw( 16, 13.8564065)--( 15.5, 13.8564065);
\draw( 16, 13.8564065)--( 15.75, 13.4233938);
\draw( 16, 13.8564065)--( 16.25, 13.4233938);
\draw( 15.5, 14.7224319)--( 16, 14.7224319);
\draw( 15.5, 14.7224319)--( 15, 14.7224319);
\draw( 15.5, 14.7224319)--( 15.25, 14.2894192);
\draw( 15.5, 14.7224319)--( 15.75, 14.2894192);
\draw( 16.5, 0.866025404)--( 16.75, 1.29903811);
\draw( 16.5, 0.866025404)--( 16.25, 1.29903811);
\draw( 16.5, 0.866025404)--( 16, 0.866025404);
\draw( 17, 1.73205081)--( 16.75, 2.16506351);
\draw( 17, 1.73205081)--( 16.5, 1.73205081);
\draw( 17, 1.73205081)--( 16.75, 1.29903811);
\draw( 16.5, 2.59807621)--( 16.75, 3.03108891);
\draw( 16.5, 2.59807621)--( 16.25, 3.03108891);
\draw( 16.5, 2.59807621)--( 16, 2.59807621);
\draw( 16.5, 2.59807621)--( 16.25, 2.16506351);
\draw( 16.5, 2.59807621)--( 16.75, 2.16506351);
\draw( 17, 3.46410162)--( 16.75, 3.89711432);
\draw( 17, 3.46410162)--( 16.5, 3.46410162);
\draw( 17, 3.46410162)--( 16.75, 3.03108891);
\draw( 16.5, 4.33012702)--( 16.75, 4.76313972);
\draw( 16.5, 4.33012702)--( 16.25, 4.76313972);
\draw( 16.5, 4.33012702)--( 16, 4.33012702);
\draw( 16.5, 4.33012702)--( 16.25, 3.89711432);
\draw( 16.5, 4.33012702)--( 16.75, 3.89711432);
\draw( 17, 5.19615242)--( 16.75, 5.62916512);
\draw( 17, 5.19615242)--( 16.5, 5.19615242);
\draw( 17, 5.19615242)--( 16.75, 4.76313972);
\draw( 16.5, 6.06217783)--( 16.75, 6.49519053);
\draw( 16.5, 6.06217783)--( 16.25, 6.49519053);
\draw( 16.5, 6.06217783)--( 16, 6.06217783);
\draw( 16.5, 6.06217783)--( 16.25, 5.62916512);
\draw( 16.5, 6.06217783)--( 16.75, 5.62916512);
\draw( 17, 6.92820323)--( 16.75, 7.36121593);
\draw( 17, 6.92820323)--( 16.5, 6.92820323);
\draw( 17, 6.92820323)--( 16.75, 6.49519053);
\draw( 16.5, 7.79422863)--( 16.75, 8.22724134);
\draw( 16.5, 7.79422863)--( 16.25, 8.22724134);
\draw( 16.5, 7.79422863)--( 16, 7.79422863);
\draw( 16.5, 7.79422863)--( 16.25, 7.36121593);
\draw( 16.5, 7.79422863)--( 16.75, 7.36121593);
\draw( 17, 8.66025404)--( 16.75, 9.09326674);
\draw( 17, 8.66025404)--( 16.5, 8.66025404);
\draw( 17, 8.66025404)--( 16.75, 8.22724134);
\draw( 16.5, 9.52627944)--( 16.75, 9.95929214);
\draw( 16.5, 9.52627944)--( 16.25, 9.95929214);
\draw( 16.5, 9.52627944)--( 16, 9.52627944);
\draw( 16.5, 9.52627944)--( 16.25, 9.09326674);
\draw( 16.5, 9.52627944)--( 16.75, 9.09326674);
\draw( 17, 10.3923048)--( 16.75, 10.8253175);
\draw( 17, 10.3923048)--( 16.5, 10.3923048);
\draw( 17, 10.3923048)--( 16.75, 9.95929214);
\draw( 16.5, 11.2583302)--( 16.75, 11.691343);
\draw( 16.5, 11.2583302)--( 16.25, 11.691343);
\draw( 16.5, 11.2583302)--( 16, 11.2583302);
\draw( 16.5, 11.2583302)--( 16.25, 10.8253175);
\draw( 16.5, 11.2583302)--( 16.75, 10.8253175);
\draw( 17, 12.1243557)--( 16.75, 12.5573684);
\draw( 17, 12.1243557)--( 16.5, 12.1243557);
\draw( 17, 12.1243557)--( 16.75, 11.691343);
\draw( 16.5, 12.9903811)--( 16.75, 13.4233938);
\draw( 16.5, 12.9903811)--( 16.25, 13.4233938);
\draw( 16.5, 12.9903811)--( 16, 12.9903811);
\draw( 16.5, 12.9903811)--( 16.25, 12.5573684);
\draw( 16.5, 12.9903811)--( 16.75, 12.5573684);
\draw( 17, 13.8564065)--( 16.75, 14.2894192);
\draw( 17, 13.8564065)--( 16.5, 13.8564065);
\draw( 17, 13.8564065)--( 16.75, 13.4233938);
\draw( 16.5, 14.7224319)--( 16, 14.7224319);
\draw( 16.5, 14.7224319)--( 16.25, 14.2894192);
\draw( 16.5, 14.7224319)--( 16.75, 14.2894192);
\end{tikzpicture}


==> meshB2.tex <==
\begin{tikzpicture}[scale= 0.25]
\draw( 1, 1.73205081)--( 1.25, 2.16506351);
\draw( 1, 1.73205081)--( 1.25, 1.29903811);
\draw( 1, 13.8564065)--( 1.25, 14.2894192);
\draw( 1, 13.8564065)--( 1.25, 13.4233938);
\draw( 1.5, 0.866025404)--( 2, 0.866025404);
\draw( 1.5, 0.866025404)--( 1.25, 1.29903811);
\draw( 1.5, 2.59807621)--( 2, 2.59807621);
\draw( 1.5, 2.59807621)--( 1.75, 3.03108891);
\draw( 1.5, 2.59807621)--( 1.25, 2.16506351);
\draw( 2, 3.46410162)--( 2.5, 3.46410162);
\draw( 2, 3.46410162)--( 2.25, 3.89711432);
\draw( 2, 3.46410162)--( 1.75, 3.03108891);
\draw( 2, 3.46410162)--( 2.25, 3.03108891);
\draw( 2, 5.19615242)--( 2.25, 5.62916512);
\draw( 2, 5.19615242)--( 2.25, 4.76313972);
\draw( 2, 12.1243557)--( 2.5, 12.1243557);
\draw( 2, 12.1243557)--( 2.25, 12.5573684);
\draw( 2, 12.1243557)--( 1.75, 12.5573684);
\draw( 2, 12.1243557)--( 2.25, 11.691343);
\draw( 1.5, 12.9903811)--( 2, 12.9903811);
\draw( 1.5, 12.9903811)--( 1.25, 13.4233938);
\draw( 1.5, 12.9903811)--( 1.75, 12.5573684);
\draw( 1.5, 14.7224319)--( 2, 14.7224319);
\draw( 1.5, 14.7224319)--( 1.25, 14.2894192);
\draw( 2.5, 0.866025404)--( 3, 0.866025404);
\draw( 2.5, 0.866025404)--( 2.75, 1.29903811);
\draw( 2.5, 0.866025404)--( 2, 0.866025404);
\draw( 3, 1.73205081)--( 3.5, 1.73205081);
\draw( 3, 1.73205081)--( 3.25, 2.16506351);
\draw( 3, 1.73205081)--( 2.75, 2.16506351);
\draw( 3, 1.73205081)--( 2.75, 1.29903811);
\draw( 3, 1.73205081)--( 3.25, 1.29903811);
\draw( 2.5, 2.59807621)--( 3, 2.59807621);
\draw( 2.5, 2.59807621)--( 2.75, 3.03108891);
\draw( 2.5, 2.59807621)--( 2.25, 3.03108891);
\draw( 2.5, 2.59807621)--( 2, 2.59807621);
\draw( 2.5, 2.59807621)--( 2.75, 2.16506351);
\draw( 3, 3.46410162)--( 2.75, 3.89711432);
\draw( 3, 3.46410162)--( 2.5, 3.46410162);
\draw( 3, 3.46410162)--( 2.75, 3.03108891);
\draw( 3, 3.46410162)--( 3.25, 3.03108891);
\draw( 2.5, 4.33012702)--( 2.25, 4.76313972);
\draw( 2.5, 4.33012702)--( 2.25, 3.89711432);
\draw( 2.5, 4.33012702)--( 2.75, 3.89711432);
\draw( 2.5, 6.06217783)--( 3, 6.06217783);
\draw( 2.5, 6.06217783)--( 2.75, 6.49519053);
\draw( 2.5, 6.06217783)--( 2.25, 5.62916512);
\draw( 3, 6.92820323)--( 3.5, 6.92820323);
\draw( 3, 6.92820323)--( 3.25, 7.36121593);
\draw( 3, 6.92820323)--( 2.75, 6.49519053);
\draw( 3, 6.92820323)--( 3.25, 6.49519053);
\draw( 3, 10.3923048)--( 3.5, 10.3923048);
\draw( 3, 10.3923048)--( 3.25, 10.8253175);
\draw( 3, 10.3923048)--( 2.75, 10.8253175);
\draw( 3, 10.3923048)--( 3.25, 9.95929214);
\draw( 2.5, 11.2583302)--( 3, 11.2583302);
\draw( 2.5, 11.2583302)--( 2.75, 11.691343);
\draw( 2.5, 11.2583302)--( 2.25, 11.691343);
\draw( 2.5, 11.2583302)--( 2.75, 10.8253175);
\draw( 3, 12.1243557)--( 3.5, 12.1243557);
\draw( 3, 12.1243557)--( 3.25, 12.5573684);
\draw( 3, 12.1243557)--( 2.75, 12.5573684);
\draw( 3, 12.1243557)--( 2.5, 12.1243557);
\draw( 3, 12.1243557)--( 2.75, 11.691343);
\draw( 3, 12.1243557)--( 3.25, 11.691343);
\draw( 2.5, 12.9903811)--( 3, 12.9903811);
\draw( 2.5, 12.9903811)--( 2.75, 13.4233938);
\draw( 2.5, 12.9903811)--( 2, 12.9903811);
\draw( 2.5, 12.9903811)--( 2.25, 12.5573684);
\draw( 2.5, 12.9903811)--( 2.75, 12.5573684);
\draw( 3, 13.8564065)--( 3.5, 13.8564065);
\draw( 3, 13.8564065)--( 3.25, 14.2894192);
\draw( 3, 13.8564065)--( 2.75, 14.2894192);
\draw( 3, 13.8564065)--( 2.75, 13.4233938);
\draw( 3, 13.8564065)--( 3.25, 13.4233938);
\draw( 2.5, 14.7224319)--( 3, 14.7224319);
\draw( 2.5, 14.7224319)--( 2, 14.7224319);
\draw( 2.5, 14.7224319)--( 2.75, 14.2894192);
\draw( 3.5, 0.866025404)--( 4, 0.866025404);
\draw( 3.5, 0.866025404)--( 3.75, 1.29903811);
\draw( 3.5, 0.866025404)--( 3.25, 1.29903811);
\draw( 3.5, 0.866025404)--( 3, 0.866025404);
\draw( 4, 1.73205081)--( 4.5, 1.73205081);
\draw( 4, 1.73205081)--( 4.25, 2.16506351);
\draw( 4, 1.73205081)--( 3.75, 2.16506351);
\draw( 4, 1.73205081)--( 3.5, 1.73205081);
\draw( 4, 1.73205081)--( 3.75, 1.29903811);
\draw( 4, 1.73205081)--( 4.25, 1.29903811);
\draw( 3.5, 2.59807621)--( 4, 2.59807621);
\draw( 3.5, 2.59807621)--( 3.25, 3.03108891);
\draw( 3.5, 2.59807621)--( 3, 2.59807621);
\draw( 3.5, 2.59807621)--( 3.25, 2.16506351);
\draw( 3.5, 2.59807621)--( 3.75, 2.16506351);
\draw( 3.5, 6.06217783)--( 4, 6.06217783);
\draw( 3.5, 6.06217783)--( 3.75, 6.49519053);
\draw( 3.5, 6.06217783)--( 3.25, 6.49519053);
\draw( 3.5, 6.06217783)--( 3, 6.06217783);
\draw( 4, 6.92820323)--( 4.5, 6.92820323);
\draw( 4, 6.92820323)--( 4.25, 7.36121593);
\draw( 4, 6.92820323)--( 3.75, 7.36121593);
\draw( 4, 6.92820323)--( 3.5, 6.92820323);
\draw( 4, 6.92820323)--( 3.75, 6.49519053);
\draw( 4, 6.92820323)--( 4.25, 6.49519053);
\draw( 3.5, 7.79422863)--( 4, 7.79422863);
\draw( 3.5, 7.79422863)--( 3.75, 8.22724134);
\draw( 3.5, 7.79422863)--( 3.25, 7.36121593);
\draw( 3.5, 7.79422863)--( 3.75, 7.36121593);
\draw( 4, 8.66025404)--( 4.5, 8.66025404);
\draw( 4, 8.66025404)--( 4.25, 9.09326674);
\draw( 4, 8.66025404)--( 3.75, 9.09326674);
\draw( 4, 8.66025404)--( 3.75, 8.22724134);
\draw( 4, 8.66025404)--( 4.25, 8.22724134);
\draw( 3.5, 9.52627944)--( 4, 9.52627944);
\draw( 3.5, 9.52627944)--( 3.75, 9.95929214);
\draw( 3.5, 9.52627944)--( 3.25, 9.95929214);
\draw( 3.5, 9.52627944)--( 3.75, 9.09326674);
\draw( 4, 10.3923048)--( 4.5, 10.3923048);
\draw( 4, 10.3923048)--( 4.25, 10.8253175);
\draw( 4, 10.3923048)--( 3.75, 10.8253175);
\draw( 4, 10.3923048)--( 3.5, 10.3923048);
\draw( 4, 10.3923048)--( 3.75, 9.95929214);
\draw( 4, 10.3923048)--( 4.25, 9.95929214);
\draw( 3.5, 11.2583302)--( 4, 11.2583302);
\draw( 3.5, 11.2583302)--( 3.75, 11.691343);
\draw( 3.5, 11.2583302)--( 3.25, 11.691343);
\draw( 3.5, 11.2583302)--( 3, 11.2583302);
\draw( 3.5, 11.2583302)--( 3.25, 10.8253175);
\draw( 3.5, 11.2583302)--( 3.75, 10.8253175);
\draw( 4, 12.1243557)--( 4.5, 12.1243557);
\draw( 4, 12.1243557)--( 4.25, 12.5573684);
\draw( 4, 12.1243557)--( 3.75, 12.5573684);
\draw( 4, 12.1243557)--( 3.5, 12.1243557);
\draw( 4, 12.1243557)--( 3.75, 11.691343);
\draw( 4, 12.1243557)--( 4.25, 11.691343);
\draw( 3.5, 12.9903811)--( 4, 12.9903811);
\draw( 3.5, 12.9903811)--( 3.75, 13.4233938);
\draw( 3.5, 12.9903811)--( 3.25, 13.4233938);
\draw( 3.5, 12.9903811)--( 3, 12.9903811);
\draw( 3.5, 12.9903811)--( 3.25, 12.5573684);
\draw( 3.5, 12.9903811)--( 3.75, 12.5573684);
\draw( 4, 13.8564065)--( 4.5, 13.8564065);
\draw( 4, 13.8564065)--( 4.25, 14.2894192);
\draw( 4, 13.8564065)--( 3.75, 14.2894192);
\draw( 4, 13.8564065)--( 3.5, 13.8564065);
\draw( 4, 13.8564065)--( 3.75, 13.4233938);
\draw( 4, 13.8564065)--( 4.25, 13.4233938);
\draw( 3.5, 14.7224319)--( 4, 14.7224319);
\draw( 3.5, 14.7224319)--( 3, 14.7224319);
\draw( 3.5, 14.7224319)--( 3.25, 14.2894192);
\draw( 3.5, 14.7224319)--( 3.75, 14.2894192);
\draw( 4.5, 0.866025404)--( 5, 0.866025404);
\draw( 4.5, 0.866025404)--( 4.75, 1.29903811);
\draw( 4.5, 0.866025404)--( 4.25, 1.29903811);
\draw( 4.5, 0.866025404)--( 4, 0.866025404);
\draw( 5, 1.73205081)--( 5.5, 1.73205081);
\draw( 5, 1.73205081)--( 5.25, 2.16506351);
\draw( 5, 1.73205081)--( 4.75, 2.16506351);
\draw( 5, 1.73205081)--( 4.5, 1.73205081);
\draw( 5, 1.73205081)--( 4.75, 1.29903811);
\draw( 5, 1.73205081)--( 5.25, 1.29903811);
\draw( 4.5, 2.59807621)--( 5, 2.59807621);
\draw( 4.5, 2.59807621)--( 4, 2.59807621);
\draw( 4.5, 2.59807621)--( 4.25, 2.16506351);
\draw( 4.5, 2.59807621)--( 4.75, 2.16506351);
\draw( 4.5, 6.06217783)--( 5, 6.06217783);
\draw( 4.5, 6.06217783)--( 4.75, 6.49519053);
\draw( 4.5, 6.06217783)--( 4.25, 6.49519053);
\draw( 4.5, 6.06217783)--( 4, 6.06217783);
\draw( 5, 6.92820323)--( 5.5, 6.92820323);
\draw( 5, 6.92820323)--( 5.25, 7.36121593);
\draw( 5, 6.92820323)--( 4.75, 7.36121593);
\draw( 5, 6.92820323)--( 4.5, 6.92820323);
\draw( 5, 6.92820323)--( 4.75, 6.49519053);
\draw( 5, 6.92820323)--( 5.25, 6.49519053);
\draw( 4.5, 7.79422863)--( 5, 7.79422863);
\draw( 4.5, 7.79422863)--( 4.75, 8.22724134);
\draw( 4.5, 7.79422863)--( 4.25, 8.22724134);
\draw( 4.5, 7.79422863)--( 4, 7.79422863);
\draw( 4.5, 7.79422863)--( 4.25, 7.36121593);
\draw( 4.5, 7.79422863)--( 4.75, 7.36121593);
\draw( 5, 8.66025404)--( 5.25, 9.09326674);
\draw( 5, 8.66025404)--( 4.75, 9.09326674);
\draw( 5, 8.66025404)--( 4.5, 8.66025404);
\draw( 5, 8.66025404)--( 4.75, 8.22724134);
\draw( 5, 8.66025404)--( 5.25, 8.22724134);
\draw( 4.5, 9.52627944)--( 5, 9.52627944);
\draw( 4.5, 9.52627944)--( 4.75, 9.95929214);
\draw( 4.5, 9.52627944)--( 4.25, 9.95929214);
\draw( 4.5, 9.52627944)--( 4, 9.52627944);
\draw( 4.5, 9.52627944)--( 4.25, 9.09326674);
\draw( 4.5, 9.52627944)--( 4.75, 9.09326674);
\draw( 5, 10.3923048)--( 5.5, 10.3923048);
\draw( 5, 10.3923048)--( 5.25, 10.8253175);
\draw( 5, 10.3923048)--( 4.75, 10.8253175);
\draw( 5, 10.3923048)--( 4.5, 10.3923048);
\draw( 5, 10.3923048)--( 4.75, 9.95929214);
\draw( 5, 10.3923048)--( 5.25, 9.95929214);
\draw( 4.5, 11.2583302)--( 5, 11.2583302);
\draw( 4.5, 11.2583302)--( 4.75, 11.691343);
\draw( 4.5, 11.2583302)--( 4.25, 11.691343);
\draw( 4.5, 11.2583302)--( 4, 11.2583302);
\draw( 4.5, 11.2583302)--( 4.25, 10.8253175);
\draw( 4.5, 11.2583302)--( 4.75, 10.8253175);
\draw( 5, 12.1243557)--( 5.5, 12.1243557);
\draw( 5, 12.1243557)--( 5.25, 12.5573684);
\draw( 5, 12.1243557)--( 4.75, 12.5573684);
\draw( 5, 12.1243557)--( 4.5, 12.1243557);
\draw( 5, 12.1243557)--( 4.75, 11.691343);
\draw( 5, 12.1243557)--( 5.25, 11.691343);
\draw( 4.5, 12.9903811)--( 5, 12.9903811);
\draw( 4.5, 12.9903811)--( 4.75, 13.4233938);
\draw( 4.5, 12.9903811)--( 4.25, 13.4233938);
\draw( 4.5, 12.9903811)--( 4, 12.9903811);
\draw( 4.5, 12.9903811)--( 4.25, 12.5573684);
\draw( 4.5, 12.9903811)--( 4.75, 12.5573684);
\draw( 5, 13.8564065)--( 5.5, 13.8564065);
\draw( 5, 13.8564065)--( 5.25, 14.2894192);
\draw( 5, 13.8564065)--( 4.75, 14.2894192);
\draw( 5, 13.8564065)--( 4.5, 13.8564065);
\draw( 5, 13.8564065)--( 4.75, 13.4233938);
\draw( 5, 13.8564065)--( 5.25, 13.4233938);
\draw( 4.5, 14.7224319)--( 5, 14.7224319);
\draw( 4.5, 14.7224319)--( 4, 14.7224319);
\draw( 4.5, 14.7224319)--( 4.25, 14.2894192);
\draw( 4.5, 14.7224319)--( 4.75, 14.2894192);
\draw( 5.5, 0.866025404)--( 6, 0.866025404);
\draw( 5.5, 0.866025404)--( 5.75, 1.29903811);
\draw( 5.5, 0.866025404)--( 5.25, 1.29903811);
\draw( 5.5, 0.866025404)--( 5, 0.866025404);
\draw( 6, 1.73205081)--( 6.5, 1.73205081);
\draw( 6, 1.73205081)--( 6.25, 2.16506351);
\draw( 6, 1.73205081)--( 5.75, 2.16506351);
\draw( 6, 1.73205081)--( 5.5, 1.73205081);
\draw( 6, 1.73205081)--( 5.75, 1.29903811);
\draw( 6, 1.73205081)--( 6.25, 1.29903811);
\draw( 5.5, 2.59807621)--( 6, 2.59807621);
\draw( 5.5, 2.59807621)--( 5, 2.59807621);
\draw( 5.5, 2.59807621)--( 5.25, 2.16506351);
\draw( 5.5, 2.59807621)--( 5.75, 2.16506351);
\draw( 6, 5.19615242)--( 6.5, 5.19615242);
\draw( 6, 5.19615242)--( 6.25, 5.62916512);
\draw( 6, 5.19615242)--( 5.75, 5.62916512);
\draw( 6, 5.19615242)--( 6.25, 4.76313972);
\draw( 5.5, 6.06217783)--( 6, 6.06217783);
\draw( 5.5, 6.06217783)--( 5.75, 6.49519053);
\draw( 5.5, 6.06217783)--( 5.25, 6.49519053);
\draw( 5.5, 6.06217783)--( 5, 6.06217783);
\draw( 5.5, 6.06217783)--( 5.75, 5.62916512);
\draw( 6, 6.92820323)--( 6.5, 6.92820323);
\draw( 6, 6.92820323)--( 6.25, 7.36121593);
\draw( 6, 6.92820323)--( 5.75, 7.36121593);
\draw( 6, 6.92820323)--( 5.5, 6.92820323);
\draw( 6, 6.92820323)--( 5.75, 6.49519053);
\draw( 6, 6.92820323)--( 6.25, 6.49519053);
\draw( 5.5, 7.79422863)--( 6, 7.79422863);
\draw( 5.5, 7.79422863)--( 5.25, 8.22724134);
\draw( 5.5, 7.79422863)--( 5, 7.79422863);
\draw( 5.5, 7.79422863)--( 5.25, 7.36121593);
\draw( 5.5, 7.79422863)--( 5.75, 7.36121593);
\draw( 5.5, 9.52627944)--( 6, 9.52627944);
\draw( 5.5, 9.52627944)--( 5.75, 9.95929214);
\draw( 5.5, 9.52627944)--( 5.25, 9.95929214);
\draw( 5.5, 9.52627944)--( 5, 9.52627944);
\draw( 5.5, 9.52627944)--( 5.25, 9.09326674);
\draw( 6, 10.3923048)--( 6.5, 10.3923048);
\draw( 6, 10.3923048)--( 6.25, 10.8253175);
\draw( 6, 10.3923048)--( 5.75, 10.8253175);
\draw( 6, 10.3923048)--( 5.5, 10.3923048);
\draw( 6, 10.3923048)--( 5.75, 9.95929214);
\draw( 6, 10.3923048)--( 6.25, 9.95929214);
\draw( 5.5, 11.2583302)--( 6, 11.2583302);
\draw( 5.5, 11.2583302)--( 5.75, 11.691343);
\draw( 5.5, 11.2583302)--( 5.25, 11.691343);
\draw( 5.5, 11.2583302)--( 5, 11.2583302);
\draw( 5.5, 11.2583302)--( 5.25, 10.8253175);
\draw( 5.5, 11.2583302)--( 5.75, 10.8253175);
\draw( 6, 12.1243557)--( 6.5, 12.1243557);
\draw( 6, 12.1243557)--( 6.25, 12.5573684);
\draw( 6, 12.1243557)--( 5.75, 12.5573684);
\draw( 6, 12.1243557)--( 5.5, 12.1243557);
\draw( 6, 12.1243557)--( 5.75, 11.691343);
\draw( 6, 12.1243557)--( 6.25, 11.691343);
\draw( 5.5, 12.9903811)--( 6, 12.9903811);
\draw( 5.5, 12.9903811)--( 5.75, 13.4233938);
\draw( 5.5, 12.9903811)--( 5.25, 13.4233938);
\draw( 5.5, 12.9903811)--( 5, 12.9903811);
\draw( 5.5, 12.9903811)--( 5.25, 12.5573684);
\draw( 5.5, 12.9903811)--( 5.75, 12.5573684);
\draw( 6, 13.8564065)--( 6.5, 13.8564065);
\draw( 6, 13.8564065)--( 6.25, 14.2894192);
\draw( 6, 13.8564065)--( 5.75, 14.2894192);
\draw( 6, 13.8564065)--( 5.5, 13.8564065);
\draw( 6, 13.8564065)--( 5.75, 13.4233938);
\draw( 6, 13.8564065)--( 6.25, 13.4233938);
\draw( 5.5, 14.7224319)--( 6, 14.7224319);
\draw( 5.5, 14.7224319)--( 5, 14.7224319);
\draw( 5.5, 14.7224319)--( 5.25, 14.2894192);
\draw( 5.5, 14.7224319)--( 5.75, 14.2894192);
\draw( 6.5, 0.866025404)--( 7, 0.866025404);
\draw( 6.5, 0.866025404)--( 6.75, 1.29903811);
\draw( 6.5, 0.866025404)--( 6.25, 1.29903811);
\draw( 6.5, 0.866025404)--( 6, 0.866025404);
\draw( 7, 1.73205081)--( 7.5, 1.73205081);
\draw( 7, 1.73205081)--( 7.25, 2.16506351);
\draw( 7, 1.73205081)--( 6.75, 2.16506351);
\draw( 7, 1.73205081)--( 6.5, 1.73205081);
\draw( 7, 1.73205081)--( 6.75, 1.29903811);
\draw( 7, 1.73205081)--( 7.25, 1.29903811);
\draw( 6.5, 2.59807621)--( 7, 2.59807621);
\draw( 6.5, 2.59807621)--( 6, 2.59807621);
\draw( 6.5, 2.59807621)--( 6.25, 2.16506351);
\draw( 6.5, 2.59807621)--( 6.75, 2.16506351);
\draw( 6.5, 4.33012702)--( 7, 4.33012702);
\draw( 6.5, 4.33012702)--( 6.75, 4.76313972);
\draw( 6.5, 4.33012702)--( 6.25, 4.76313972);
\draw( 7, 5.19615242)--( 7.5, 5.19615242);
\draw( 7, 5.19615242)--( 7.25, 5.62916512);
\draw( 7, 5.19615242)--( 6.75, 5.62916512);
\draw( 7, 5.19615242)--( 6.5, 5.19615242);
\draw( 7, 5.19615242)--( 6.75, 4.76313972);
\draw( 7, 5.19615242)--( 7.25, 4.76313972);
\draw( 6.5, 6.06217783)--( 7, 6.06217783);
\draw( 6.5, 6.06217783)--( 6.75, 6.49519053);
\draw( 6.5, 6.06217783)--( 6.25, 6.49519053);
\draw( 6.5, 6.06217783)--( 6, 6.06217783);
\draw( 6.5, 6.06217783)--( 6.25, 5.62916512);
\draw( 6.5, 6.06217783)--( 6.75, 5.62916512);
\draw( 7, 6.92820323)--( 7.5, 6.92820323);
\draw( 7, 6.92820323)--( 6.75, 7.36121593);
\draw( 7, 6.92820323)--( 6.5, 6.92820323);
\draw( 7, 6.92820323)--( 6.75, 6.49519053);
\draw( 7, 6.92820323)--( 7.25, 6.49519053);
\draw( 6.5, 7.79422863)--( 6, 7.79422863);
\draw( 6.5, 7.79422863)--( 6.25, 7.36121593);
\draw( 6.5, 7.79422863)--( 6.75, 7.36121593);
\draw( 6.5, 9.52627944)--( 7, 9.52627944);
\draw( 6.5, 9.52627944)--( 6.75, 9.95929214);
\draw( 6.5, 9.52627944)--( 6.25, 9.95929214);
\draw( 6.5, 9.52627944)--( 6, 9.52627944);
\draw( 7, 10.3923048)--( 7.5, 10.3923048);
\draw( 7, 10.3923048)--( 7.25, 10.8253175);
\draw( 7, 10.3923048)--( 6.75, 10.8253175);
\draw( 7, 10.3923048)--( 6.5, 10.3923048);
\draw( 7, 10.3923048)--( 6.75, 9.95929214);
\draw( 7, 10.3923048)--( 7.25, 9.95929214);
\draw( 6.5, 11.2583302)--( 7, 11.2583302);
\draw( 6.5, 11.2583302)--( 6.75, 11.691343);
\draw( 6.5, 11.2583302)--( 6.25, 11.691343);
\draw( 6.5, 11.2583302)--( 6, 11.2583302);
\draw( 6.5, 11.2583302)--( 6.25, 10.8253175);
\draw( 6.5, 11.2583302)--( 6.75, 10.8253175);
\draw( 7, 12.1243557)--( 7.5, 12.1243557);
\draw( 7, 12.1243557)--( 7.25, 12.5573684);
\draw( 7, 12.1243557)--( 6.75, 12.5573684);
\draw( 7, 12.1243557)--( 6.5, 12.1243557);
\draw( 7, 12.1243557)--( 6.75, 11.691343);
\draw( 7, 12.1243557)--( 7.25, 11.691343);
\draw( 6.5, 12.9903811)--( 7, 12.9903811);
\draw( 6.5, 12.9903811)--( 6.75, 13.4233938);
\draw( 6.5, 12.9903811)--( 6.25, 13.4233938);
\draw( 6.5, 12.9903811)--( 6, 12.9903811);
\draw( 6.5, 12.9903811)--( 6.25, 12.5573684);
\draw( 6.5, 12.9903811)--( 6.75, 12.5573684);
\draw( 7, 13.8564065)--( 7.5, 13.8564065);
\draw( 7, 13.8564065)--( 7.25, 14.2894192);
\draw( 7, 13.8564065)--( 6.75, 14.2894192);
\draw( 7, 13.8564065)--( 6.5, 13.8564065);
\draw( 7, 13.8564065)--( 6.75, 13.4233938);
\draw( 7, 13.8564065)--( 7.25, 13.4233938);
\draw( 6.5, 14.7224319)--( 7, 14.7224319);
\draw( 6.5, 14.7224319)--( 6, 14.7224319);
\draw( 6.5, 14.7224319)--( 6.25, 14.2894192);
\draw( 6.5, 14.7224319)--( 6.75, 14.2894192);
\draw( 7.5, 0.866025404)--( 8, 0.866025404);
\draw( 7.5, 0.866025404)--( 7.75, 1.29903811);
\draw( 7.5, 0.866025404)--( 7.25, 1.29903811);
\draw( 7.5, 0.866025404)--( 7, 0.866025404);
\draw( 8, 1.73205081)--( 8.5, 1.73205081);
\draw( 8, 1.73205081)--( 8.25, 2.16506351);
\draw( 8, 1.73205081)--( 7.75, 2.16506351);
\draw( 8, 1.73205081)--( 7.5, 1.73205081);
\draw( 8, 1.73205081)--( 7.75, 1.29903811);
\draw( 8, 1.73205081)--( 8.25, 1.29903811);
\draw( 7.5, 2.59807621)--( 8, 2.59807621);
\draw( 7.5, 2.59807621)--( 7, 2.59807621);
\draw( 7.5, 2.59807621)--( 7.25, 2.16506351);
\draw( 7.5, 2.59807621)--( 7.75, 2.16506351);
\draw( 7.5, 4.33012702)--( 8, 4.33012702);
\draw( 7.5, 4.33012702)--( 7.75, 4.76313972);
\draw( 7.5, 4.33012702)--( 7.25, 4.76313972);
\draw( 7.5, 4.33012702)--( 7, 4.33012702);
\draw( 8, 5.19615242)--( 8.5, 5.19615242);
\draw( 8, 5.19615242)--( 8.25, 5.62916512);
\draw( 8, 5.19615242)--( 7.75, 5.62916512);
\draw( 8, 5.19615242)--( 7.5, 5.19615242);
\draw( 8, 5.19615242)--( 7.75, 4.76313972);
\draw( 8, 5.19615242)--( 8.25, 4.76313972);
\draw( 7.5, 6.06217783)--( 8, 6.06217783);
\draw( 7.5, 6.06217783)--( 7.75, 6.49519053);
\draw( 7.5, 6.06217783)--( 7.25, 6.49519053);
\draw( 7.5, 6.06217783)--( 7, 6.06217783);
\draw( 7.5, 6.06217783)--( 7.25, 5.62916512);
\draw( 7.5, 6.06217783)--( 7.75, 5.62916512);
\draw( 8, 6.92820323)--( 7.5, 6.92820323);
\draw( 8, 6.92820323)--( 7.75, 6.49519053);
\draw( 8, 6.92820323)--( 8.25, 6.49519053);
\draw( 7.5, 9.52627944)--( 8, 9.52627944);
\draw( 7.5, 9.52627944)--( 7.75, 9.95929214);
\draw( 7.5, 9.52627944)--( 7.25, 9.95929214);
\draw( 7.5, 9.52627944)--( 7, 9.52627944);
\draw( 8, 10.3923048)--( 8.5, 10.3923048);
\draw( 8, 10.3923048)--( 8.25, 10.8253175);
\draw( 8, 10.3923048)--( 7.75, 10.8253175);
\draw( 8, 10.3923048)--( 7.5, 10.3923048);
\draw( 8, 10.3923048)--( 7.75, 9.95929214);
\draw( 8, 10.3923048)--( 8.25, 9.95929214);
\draw( 7.5, 11.2583302)--( 8, 11.2583302);
\draw( 7.5, 11.2583302)--( 7.75, 11.691343);
\draw( 7.5, 11.2583302)--( 7.25, 11.691343);
\draw( 7.5, 11.2583302)--( 7, 11.2583302);
\draw( 7.5, 11.2583302)--( 7.25, 10.8253175);
\draw( 7.5, 11.2583302)--( 7.75, 10.8253175);
\draw( 8, 12.1243557)--( 8.5, 12.1243557);
\draw( 8, 12.1243557)--( 8.25, 12.5573684);
\draw( 8, 12.1243557)--( 7.75, 12.5573684);
\draw( 8, 12.1243557)--( 7.5, 12.1243557);
\draw( 8, 12.1243557)--( 7.75, 11.691343);
\draw( 8, 12.1243557)--( 8.25, 11.691343);
\draw( 7.5, 12.9903811)--( 8, 12.9903811);
\draw( 7.5, 12.9903811)--( 7.75, 13.4233938);
\draw( 7.5, 12.9903811)--( 7.25, 13.4233938);
\draw( 7.5, 12.9903811)--( 7, 12.9903811);
\draw( 7.5, 12.9903811)--( 7.25, 12.5573684);
\draw( 7.5, 12.9903811)--( 7.75, 12.5573684);
\draw( 8, 13.8564065)--( 8.5, 13.8564065);
\draw( 8, 13.8564065)--( 8.25, 14.2894192);
\draw( 8, 13.8564065)--( 7.75, 14.2894192);
\draw( 8, 13.8564065)--( 7.5, 13.8564065);
\draw( 8, 13.8564065)--( 7.75, 13.4233938);
\draw( 8, 13.8564065)--( 8.25, 13.4233938);
\draw( 7.5, 14.7224319)--( 8, 14.7224319);
\draw( 7.5, 14.7224319)--( 7, 14.7224319);
\draw( 7.5, 14.7224319)--( 7.25, 14.2894192);
\draw( 7.5, 14.7224319)--( 7.75, 14.2894192);
\draw( 8.5, 0.866025404)--( 9, 0.866025404);
\draw( 8.5, 0.866025404)--( 8.75, 1.29903811);
\draw( 8.5, 0.866025404)--( 8.25, 1.29903811);
\draw( 8.5, 0.866025404)--( 8, 0.866025404);
\draw( 9, 1.73205081)--( 9.5, 1.73205081);
\draw( 9, 1.73205081)--( 9.25, 2.16506351);
\draw( 9, 1.73205081)--( 8.75, 2.16506351);
\draw( 9, 1.73205081)--( 8.5, 1.73205081);
\draw( 9, 1.73205081)--( 8.75, 1.29903811);
\draw( 9, 1.73205081)--( 9.25, 1.29903811);
\draw( 8.5, 2.59807621)--( 9, 2.59807621);
\draw( 8.5, 2.59807621)--( 8.75, 3.03108891);
\draw( 8.5, 2.59807621)--( 8, 2.59807621);
\draw( 8.5, 2.59807621)--( 8.25, 2.16506351);
\draw( 8.5, 2.59807621)--( 8.75, 2.16506351);
\draw( 9, 3.46410162)--( 9.5, 3.46410162);
\draw( 9, 3.46410162)--( 9.25, 3.89711432);
\draw( 9, 3.46410162)--( 8.75, 3.89711432);
\draw( 9, 3.46410162)--( 8.75, 3.03108891);
\draw( 9, 3.46410162)--( 9.25, 3.03108891);
\draw( 8.5, 4.33012702)--( 9, 4.33012702);
\draw( 8.5, 4.33012702)--( 8.75, 4.76313972);
\draw( 8.5, 4.33012702)--( 8.25, 4.76313972);
\draw( 8.5, 4.33012702)--( 8, 4.33012702);
\draw( 8.5, 4.33012702)--( 8.75, 3.89711432);
\draw( 9, 5.19615242)--( 9.5, 5.19615242);
\draw( 9, 5.19615242)--( 8.75, 5.62916512);
\draw( 9, 5.19615242)--( 8.5, 5.19615242);
\draw( 9, 5.19615242)--( 8.75, 4.76313972);
\draw( 9, 5.19615242)--( 9.25, 4.76313972);
\draw( 8.5, 6.06217783)--( 8.25, 6.49519053);
\draw( 8.5, 6.06217783)--( 8, 6.06217783);
\draw( 8.5, 6.06217783)--( 8.25, 5.62916512);
\draw( 8.5, 6.06217783)--( 8.75, 5.62916512);
\draw( 8.5, 9.52627944)--( 9, 9.52627944);
\draw( 8.5, 9.52627944)--( 8.75, 9.95929214);
\draw( 8.5, 9.52627944)--( 8.25, 9.95929214);
\draw( 8.5, 9.52627944)--( 8, 9.52627944);
\draw( 9, 10.3923048)--( 9.5, 10.3923048);
\draw( 9, 10.3923048)--( 9.25, 10.8253175);
\draw( 9, 10.3923048)--( 8.75, 10.8253175);
\draw( 9, 10.3923048)--( 8.5, 10.3923048);
\draw( 9, 10.3923048)--( 8.75, 9.95929214);
\draw( 9, 10.3923048)--( 9.25, 9.95929214);
\draw( 8.5, 11.2583302)--( 9, 11.2583302);
\draw( 8.5, 11.2583302)--( 8.75, 11.691343);
\draw( 8.5, 11.2583302)--( 8.25, 11.691343);
\draw( 8.5, 11.2583302)--( 8, 11.2583302);
\draw( 8.5, 11.2583302)--( 8.25, 10.8253175);
\draw( 8.5, 11.2583302)--( 8.75, 10.8253175);
\draw( 9, 12.1243557)--( 9.5, 12.1243557);
\draw( 9, 12.1243557)--( 9.25, 12.5573684);
\draw( 9, 12.1243557)--( 8.75, 12.5573684);
\draw( 9, 12.1243557)--( 8.5, 12.1243557);
\draw( 9, 12.1243557)--( 8.75, 11.691343);
\draw( 9, 12.1243557)--( 9.25, 11.691343);
\draw( 8.5, 12.9903811)--( 9, 12.9903811);
\draw( 8.5, 12.9903811)--( 8.75, 13.4233938);
\draw( 8.5, 12.9903811)--( 8.25, 13.4233938);
\draw( 8.5, 12.9903811)--( 8, 12.9903811);
\draw( 8.5, 12.9903811)--( 8.25, 12.5573684);
\draw( 8.5, 12.9903811)--( 8.75, 12.5573684);
\draw( 9, 13.8564065)--( 9.5, 13.8564065);
\draw( 9, 13.8564065)--( 9.25, 14.2894192);
\draw( 9, 13.8564065)--( 8.75, 14.2894192);
\draw( 9, 13.8564065)--( 8.5, 13.8564065);
\draw( 9, 13.8564065)--( 8.75, 13.4233938);
\draw( 9, 13.8564065)--( 9.25, 13.4233938);
\draw( 8.5, 14.7224319)--( 9, 14.7224319);
\draw( 8.5, 14.7224319)--( 8, 14.7224319);
\draw( 8.5, 14.7224319)--( 8.25, 14.2894192);
\draw( 8.5, 14.7224319)--( 8.75, 14.2894192);
\draw( 9.5, 0.866025404)--( 10, 0.866025404);
\draw( 9.5, 0.866025404)--( 9.75, 1.29903811);
\draw( 9.5, 0.866025404)--( 9.25, 1.29903811);
\draw( 9.5, 0.866025404)--( 9, 0.866025404);
\draw( 10, 1.73205081)--( 10.5, 1.73205081);
\draw( 10, 1.73205081)--( 10.25, 2.16506351);
\draw( 10, 1.73205081)--( 9.75, 2.16506351);
\draw( 10, 1.73205081)--( 9.5, 1.73205081);
\draw( 10, 1.73205081)--( 9.75, 1.29903811);
\draw( 10, 1.73205081)--( 10.25, 1.29903811);
\draw( 9.5, 2.59807621)--( 10, 2.59807621);
\draw( 9.5, 2.59807621)--( 9.75, 3.03108891);
\draw( 9.5, 2.59807621)--( 9.25, 3.03108891);
\draw( 9.5, 2.59807621)--( 9, 2.59807621);
\draw( 9.5, 2.59807621)--( 9.25, 2.16506351);
\draw( 9.5, 2.59807621)--( 9.75, 2.16506351);
\draw( 10, 3.46410162)--( 10.5, 3.46410162);
\draw( 10, 3.46410162)--( 10.25, 3.89711432);
\draw( 10, 3.46410162)--( 9.75, 3.89711432);
\draw( 10, 3.46410162)--( 9.5, 3.46410162);
\draw( 10, 3.46410162)--( 9.75, 3.03108891);
\draw( 10, 3.46410162)--( 10.25, 3.03108891);
\draw( 9.5, 4.33012702)--( 10, 4.33012702);
\draw( 9.5, 4.33012702)--( 9.75, 4.76313972);
\draw( 9.5, 4.33012702)--( 9.25, 4.76313972);
\draw( 9.5, 4.33012702)--( 9, 4.33012702);
\draw( 9.5, 4.33012702)--( 9.25, 3.89711432);
\draw( 9.5, 4.33012702)--( 9.75, 3.89711432);
\draw( 10, 5.19615242)--( 10.5, 5.19615242);
\draw( 10, 5.19615242)--( 9.5, 5.19615242);
\draw( 10, 5.19615242)--( 9.75, 4.76313972);
\draw( 10, 5.19615242)--( 10.25, 4.76313972);
\draw( 10, 8.66025404)--( 10.5, 8.66025404);
\draw( 10, 8.66025404)--( 10.25, 9.09326674);
\draw( 10, 8.66025404)--( 9.75, 9.09326674);
\draw( 10, 8.66025404)--( 10.25, 8.22724134);
\draw( 9.5, 9.52627944)--( 10, 9.52627944);
\draw( 9.5, 9.52627944)--( 9.75, 9.95929214);
\draw( 9.5, 9.52627944)--( 9.25, 9.95929214);
\draw( 9.5, 9.52627944)--( 9, 9.52627944);
\draw( 9.5, 9.52627944)--( 9.75, 9.09326674);
\draw( 10, 10.3923048)--( 10.5, 10.3923048);
\draw( 10, 10.3923048)--( 10.25, 10.8253175);
\draw( 10, 10.3923048)--( 9.75, 10.8253175);
\draw( 10, 10.3923048)--( 9.5, 10.3923048);
\draw( 10, 10.3923048)--( 9.75, 9.95929214);
\draw( 10, 10.3923048)--( 10.25, 9.95929214);
\draw( 9.5, 11.2583302)--( 10, 11.2583302);
\draw( 9.5, 11.2583302)--( 9.75, 11.691343);
\draw( 9.5, 11.2583302)--( 9.25, 11.691343);
\draw( 9.5, 11.2583302)--( 9, 11.2583302);
\draw( 9.5, 11.2583302)--( 9.25, 10.8253175);
\draw( 9.5, 11.2583302)--( 9.75, 10.8253175);
\draw( 10, 12.1243557)--( 10.5, 12.1243557);
\draw( 10, 12.1243557)--( 10.25, 12.5573684);
\draw( 10, 12.1243557)--( 9.75, 12.5573684);
\draw( 10, 12.1243557)--( 9.5, 12.1243557);
\draw( 10, 12.1243557)--( 9.75, 11.691343);
\draw( 10, 12.1243557)--( 10.25, 11.691343);
\draw( 9.5, 12.9903811)--( 10, 12.9903811);
\draw( 9.5, 12.9903811)--( 9.75, 13.4233938);
\draw( 9.5, 12.9903811)--( 9.25, 13.4233938);
\draw( 9.5, 12.9903811)--( 9, 12.9903811);
\draw( 9.5, 12.9903811)--( 9.25, 12.5573684);
\draw( 9.5, 12.9903811)--( 9.75, 12.5573684);
\draw( 10, 13.8564065)--( 10.5, 13.8564065);
\draw( 10, 13.8564065)--( 10.25, 14.2894192);
\draw( 10, 13.8564065)--( 9.75, 14.2894192);
\draw( 10, 13.8564065)--( 9.5, 13.8564065);
\draw( 10, 13.8564065)--( 9.75, 13.4233938);
\draw( 10, 13.8564065)--( 10.25, 13.4233938);
\draw( 9.5, 14.7224319)--( 10, 14.7224319);
\draw( 9.5, 14.7224319)--( 9, 14.7224319);
\draw( 9.5, 14.7224319)--( 9.25, 14.2894192);
\draw( 9.5, 14.7224319)--( 9.75, 14.2894192);
\draw( 10.5, 0.866025404)--( 11, 0.866025404);
\draw( 10.5, 0.866025404)--( 10.75, 1.29903811);
\draw( 10.5, 0.866025404)--( 10.25, 1.29903811);
\draw( 10.5, 0.866025404)--( 10, 0.866025404);
\draw( 11, 1.73205081)--( 11.5, 1.73205081);
\draw( 11, 1.73205081)--( 11.25, 2.16506351);
\draw( 11, 1.73205081)--( 10.75, 2.16506351);
\draw( 11, 1.73205081)--( 10.5, 1.73205081);
\draw( 11, 1.73205081)--( 10.75, 1.29903811);
\draw( 11, 1.73205081)--( 11.25, 1.29903811);
\draw( 10.5, 2.59807621)--( 11, 2.59807621);
\draw( 10.5, 2.59807621)--( 10.75, 3.03108891);
\draw( 10.5, 2.59807621)--( 10.25, 3.03108891);
\draw( 10.5, 2.59807621)--( 10, 2.59807621);
\draw( 10.5, 2.59807621)--( 10.25, 2.16506351);
\draw( 10.5, 2.59807621)--( 10.75, 2.16506351);
\draw( 11, 3.46410162)--( 11.5, 3.46410162);
\draw( 11, 3.46410162)--( 11.25, 3.89711432);
\draw( 11, 3.46410162)--( 10.75, 3.89711432);
\draw( 11, 3.46410162)--( 10.5, 3.46410162);
\draw( 11, 3.46410162)--( 10.75, 3.03108891);
\draw( 11, 3.46410162)--( 11.25, 3.03108891);
\draw( 10.5, 4.33012702)--( 11, 4.33012702);
\draw( 10.5, 4.33012702)--( 10.75, 4.76313972);
\draw( 10.5, 4.33012702)--( 10.25, 4.76313972);
\draw( 10.5, 4.33012702)--( 10, 4.33012702);
\draw( 10.5, 4.33012702)--( 10.25, 3.89711432);
\draw( 10.5, 4.33012702)--( 10.75, 3.89711432);
\draw( 11, 5.19615242)--( 11.5, 5.19615242);
\draw( 11, 5.19615242)--( 11.25, 5.62916512);
\draw( 11, 5.19615242)--( 10.5, 5.19615242);
\draw( 11, 5.19615242)--( 10.75, 4.76313972);
\draw( 11, 5.19615242)--( 11.25, 4.76313972);
\draw( 11, 6.92820323)--( 11.5, 6.92820323);
\draw( 11, 6.92820323)--( 11.25, 7.36121593);
\draw( 11, 6.92820323)--( 10.75, 7.36121593);
\draw( 11, 6.92820323)--( 11.25, 6.49519053);
\draw( 10.5, 7.79422863)--( 11, 7.79422863);
\draw( 10.5, 7.79422863)--( 10.75, 8.22724134);
\draw( 10.5, 7.79422863)--( 10.25, 8.22724134);
\draw( 10.5, 7.79422863)--( 10.75, 7.36121593);
\draw( 11, 8.66025404)--( 11.5, 8.66025404);
\draw( 11, 8.66025404)--( 11.25, 9.09326674);
\draw( 11, 8.66025404)--( 10.75, 9.09326674);
\draw( 11, 8.66025404)--( 10.5, 8.66025404);
\draw( 11, 8.66025404)--( 10.75, 8.22724134);
\draw( 11, 8.66025404)--( 11.25, 8.22724134);
\draw( 10.5, 9.52627944)--( 11, 9.52627944);
\draw( 10.5, 9.52627944)--( 10.75, 9.95929214);
\draw( 10.5, 9.52627944)--( 10.25, 9.95929214);
\draw( 10.5, 9.52627944)--( 10, 9.52627944);
\draw( 10.5, 9.52627944)--( 10.25, 9.09326674);
\draw( 10.5, 9.52627944)--( 10.75, 9.09326674);
\draw( 11, 10.3923048)--( 11.5, 10.3923048);
\draw( 11, 10.3923048)--( 11.25, 10.8253175);
\draw( 11, 10.3923048)--( 10.75, 10.8253175);
\draw( 11, 10.3923048)--( 10.5, 10.3923048);
\draw( 11, 10.3923048)--( 10.75, 9.95929214);
\draw( 11, 10.3923048)--( 11.25, 9.95929214);
\draw( 10.5, 11.2583302)--( 11, 11.2583302);
\draw( 10.5, 11.2583302)--( 10.75, 11.691343);
\draw( 10.5, 11.2583302)--( 10.25, 11.691343);
\draw( 10.5, 11.2583302)--( 10, 11.2583302);
\draw( 10.5, 11.2583302)--( 10.25, 10.8253175);
\draw( 10.5, 11.2583302)--( 10.75, 10.8253175);
\draw( 11, 12.1243557)--( 11.5, 12.1243557);
\draw( 11, 12.1243557)--( 11.25, 12.5573684);
\draw( 11, 12.1243557)--( 10.75, 12.5573684);
\draw( 11, 12.1243557)--( 10.5, 12.1243557);
\draw( 11, 12.1243557)--( 10.75, 11.691343);
\draw( 11, 12.1243557)--( 11.25, 11.691343);
\draw( 10.5, 12.9903811)--( 11, 12.9903811);
\draw( 10.5, 12.9903811)--( 10.75, 13.4233938);
\draw( 10.5, 12.9903811)--( 10.25, 13.4233938);
\draw( 10.5, 12.9903811)--( 10, 12.9903811);
\draw( 10.5, 12.9903811)--( 10.25, 12.5573684);
\draw( 10.5, 12.9903811)--( 10.75, 12.5573684);
\draw( 11, 13.8564065)--( 11.25, 14.2894192);
\draw( 11, 13.8564065)--( 10.75, 14.2894192);
\draw( 11, 13.8564065)--( 10.5, 13.8564065);
\draw( 11, 13.8564065)--( 10.75, 13.4233938);
\draw( 11, 13.8564065)--( 11.25, 13.4233938);
\draw( 10.5, 14.7224319)--( 11, 14.7224319);
\draw( 10.5, 14.7224319)--( 10, 14.7224319);
\draw( 10.5, 14.7224319)--( 10.25, 14.2894192);
\draw( 10.5, 14.7224319)--( 10.75, 14.2894192);
\draw( 11.5, 0.866025404)--( 11.75, 1.29903811);
\draw( 11.5, 0.866025404)--( 11.25, 1.29903811);
\draw( 11.5, 0.866025404)--( 11, 0.866025404);
\draw( 12, 1.73205081)--( 12.25, 2.16506351);
\draw( 12, 1.73205081)--( 11.75, 2.16506351);
\draw( 12, 1.73205081)--( 11.5, 1.73205081);
\draw( 12, 1.73205081)--( 11.75, 1.29903811);
\draw( 11.5, 2.59807621)--( 12, 2.59807621);
\draw( 11.5, 2.59807621)--( 11.75, 3.03108891);
\draw( 11.5, 2.59807621)--( 11.25, 3.03108891);
\draw( 11.5, 2.59807621)--( 11, 2.59807621);
\draw( 11.5, 2.59807621)--( 11.25, 2.16506351);
\draw( 11.5, 2.59807621)--( 11.75, 2.16506351);
\draw( 12, 3.46410162)--( 12.5, 3.46410162);
\draw( 12, 3.46410162)--( 12.25, 3.89711432);
\draw( 12, 3.46410162)--( 11.75, 3.89711432);
\draw( 12, 3.46410162)--( 11.5, 3.46410162);
\draw( 12, 3.46410162)--( 11.75, 3.03108891);
\draw( 12, 3.46410162)--( 12.25, 3.03108891);
\draw( 11.5, 4.33012702)--( 12, 4.33012702);
\draw( 11.5, 4.33012702)--( 11.75, 4.76313972);
\draw( 11.5, 4.33012702)--( 11.25, 4.76313972);
\draw( 11.5, 4.33012702)--( 11, 4.33012702);
\draw( 11.5, 4.33012702)--( 11.25, 3.89711432);
\draw( 11.5, 4.33012702)--( 11.75, 3.89711432);
\draw( 12, 5.19615242)--( 12.5, 5.19615242);
\draw( 12, 5.19615242)--( 12.25, 5.62916512);
\draw( 12, 5.19615242)--( 11.75, 5.62916512);
\draw( 12, 5.19615242)--( 11.5, 5.19615242);
\draw( 12, 5.19615242)--( 11.75, 4.76313972);
\draw( 12, 5.19615242)--( 12.25, 4.76313972);
\draw( 11.5, 6.06217783)--( 12, 6.06217783);
\draw( 11.5, 6.06217783)--( 11.75, 6.49519053);
\draw( 11.5, 6.06217783)--( 11.25, 6.49519053);
\draw( 11.5, 6.06217783)--( 11.25, 5.62916512);
\draw( 11.5, 6.06217783)--( 11.75, 5.62916512);
\draw( 12, 6.92820323)--( 12.5, 6.92820323);
\draw( 12, 6.92820323)--( 12.25, 7.36121593);
\draw( 12, 6.92820323)--( 11.75, 7.36121593);
\draw( 12, 6.92820323)--( 11.5, 6.92820323);
\draw( 12, 6.92820323)--( 11.75, 6.49519053);
\draw( 12, 6.92820323)--( 12.25, 6.49519053);
\draw( 11.5, 7.79422863)--( 12, 7.79422863);
\draw( 11.5, 7.79422863)--( 11.75, 8.22724134);
\draw( 11.5, 7.79422863)--( 11.25, 8.22724134);
\draw( 11.5, 7.79422863)--( 11, 7.79422863);
\draw( 11.5, 7.79422863)--( 11.25, 7.36121593);
\draw( 11.5, 7.79422863)--( 11.75, 7.36121593);
\draw( 12, 8.66025404)--( 12.5, 8.66025404);
\draw( 12, 8.66025404)--( 12.25, 9.09326674);
\draw( 12, 8.66025404)--( 11.75, 9.09326674);
\draw( 12, 8.66025404)--( 11.5, 8.66025404);
\draw( 12, 8.66025404)--( 11.75, 8.22724134);
\draw( 12, 8.66025404)--( 12.25, 8.22724134);
\draw( 11.5, 9.52627944)--( 12, 9.52627944);
\draw( 11.5, 9.52627944)--( 11.75, 9.95929214);
\draw( 11.5, 9.52627944)--( 11.25, 9.95929214);
\draw( 11.5, 9.52627944)--( 11, 9.52627944);
\draw( 11.5, 9.52627944)--( 11.25, 9.09326674);
\draw( 11.5, 9.52627944)--( 11.75, 9.09326674);
\draw( 12, 10.3923048)--( 12.5, 10.3923048);
\draw( 12, 10.3923048)--( 12.25, 10.8253175);
\draw( 12, 10.3923048)--( 11.75, 10.8253175);
\draw( 12, 10.3923048)--( 11.5, 10.3923048);
\draw( 12, 10.3923048)--( 11.75, 9.95929214);
\draw( 12, 10.3923048)--( 12.25, 9.95929214);
\draw( 11.5, 11.2583302)--( 12, 11.2583302);
\draw( 11.5, 11.2583302)--( 11.75, 11.691343);
\draw( 11.5, 11.2583302)--( 11.25, 11.691343);
\draw( 11.5, 11.2583302)--( 11, 11.2583302);
\draw( 11.5, 11.2583302)--( 11.25, 10.8253175);
\draw( 11.5, 11.2583302)--( 11.75, 10.8253175);
\draw( 12, 12.1243557)--( 11.75, 12.5573684);
\draw( 12, 12.1243557)--( 11.5, 12.1243557);
\draw( 12, 12.1243557)--( 11.75, 11.691343);
\draw( 12, 12.1243557)--( 12.25, 11.691343);
\draw( 11.5, 12.9903811)--( 11.25, 13.4233938);
\draw( 11.5, 12.9903811)--( 11, 12.9903811);
\draw( 11.5, 12.9903811)--( 11.25, 12.5573684);
\draw( 11.5, 12.9903811)--( 11.75, 12.5573684);
\draw( 11.5, 14.7224319)--( 11, 14.7224319);
\draw( 11.5, 14.7224319)--( 11.25, 14.2894192);
\draw( 12.5, 2.59807621)--( 12.75, 3.03108891);
\draw( 12.5, 2.59807621)--( 12.25, 3.03108891);
\draw( 12.5, 2.59807621)--( 12, 2.59807621);
\draw( 12.5, 2.59807621)--( 12.25, 2.16506351);
\draw( 13, 3.46410162)--( 13.25, 3.89711432);
\draw( 13, 3.46410162)--( 12.75, 3.89711432);
\draw( 13, 3.46410162)--( 12.5, 3.46410162);
\draw( 13, 3.46410162)--( 12.75, 3.03108891);
\draw( 12.5, 4.33012702)--( 13, 4.33012702);
\draw( 12.5, 4.33012702)--( 12.75, 4.76313972);
\draw( 12.5, 4.33012702)--( 12.25, 4.76313972);
\draw( 12.5, 4.33012702)--( 12, 4.33012702);
\draw( 12.5, 4.33012702)--( 12.25, 3.89711432);
\draw( 12.5, 4.33012702)--( 12.75, 3.89711432);
\draw( 13, 5.19615242)--( 13.5, 5.19615242);
\draw( 13, 5.19615242)--( 13.25, 5.62916512);
\draw( 13, 5.19615242)--( 12.75, 5.62916512);
\draw( 13, 5.19615242)--( 12.5, 5.19615242);
\draw( 13, 5.19615242)--( 12.75, 4.76313972);
\draw( 13, 5.19615242)--( 13.25, 4.76313972);
\draw( 12.5, 6.06217783)--( 13, 6.06217783);
\draw( 12.5, 6.06217783)--( 12.75, 6.49519053);
\draw( 12.5, 6.06217783)--( 12.25, 6.49519053);
\draw( 12.5, 6.06217783)--( 12, 6.06217783);
\draw( 12.5, 6.06217783)--( 12.25, 5.62916512);
\draw( 12.5, 6.06217783)--( 12.75, 5.62916512);
\draw( 13, 6.92820323)--( 13.5, 6.92820323);
\draw( 13, 6.92820323)--( 13.25, 7.36121593);
\draw( 13, 6.92820323)--( 12.75, 7.36121593);
\draw( 13, 6.92820323)--( 12.5, 6.92820323);
\draw( 13, 6.92820323)--( 12.75, 6.49519053);
\draw( 13, 6.92820323)--( 13.25, 6.49519053);
\draw( 12.5, 7.79422863)--( 13, 7.79422863);
\draw( 12.5, 7.79422863)--( 12.75, 8.22724134);
\draw( 12.5, 7.79422863)--( 12.25, 8.22724134);
\draw( 12.5, 7.79422863)--( 12, 7.79422863);
\draw( 12.5, 7.79422863)--( 12.25, 7.36121593);
\draw( 12.5, 7.79422863)--( 12.75, 7.36121593);
\draw( 13, 8.66025404)--( 13.5, 8.66025404);
\draw( 13, 8.66025404)--( 13.25, 9.09326674);
\draw( 13, 8.66025404)--( 12.75, 9.09326674);
\draw( 13, 8.66025404)--( 12.5, 8.66025404);
\draw( 13, 8.66025404)--( 12.75, 8.22724134);
\draw( 13, 8.66025404)--( 13.25, 8.22724134);
\draw( 12.5, 9.52627944)--( 13, 9.52627944);
\draw( 12.5, 9.52627944)--( 12.75, 9.95929214);
\draw( 12.5, 9.52627944)--( 12.25, 9.95929214);
\draw( 12.5, 9.52627944)--( 12, 9.52627944);
\draw( 12.5, 9.52627944)--( 12.25, 9.09326674);
\draw( 12.5, 9.52627944)--( 12.75, 9.09326674);
\draw( 13, 10.3923048)--( 12.75, 10.8253175);
\draw( 13, 10.3923048)--( 12.5, 10.3923048);
\draw( 13, 10.3923048)--( 12.75, 9.95929214);
\draw( 13, 10.3923048)--( 13.25, 9.95929214);
\draw( 12.5, 11.2583302)--( 12.25, 11.691343);
\draw( 12.5, 11.2583302)--( 12, 11.2583302);
\draw( 12.5, 11.2583302)--( 12.25, 10.8253175);
\draw( 12.5, 11.2583302)--( 12.75, 10.8253175);
\draw( 13.5, 4.33012702)--( 13.75, 4.76313972);
\draw( 13.5, 4.33012702)--( 13.25, 4.76313972);
\draw( 13.5, 4.33012702)--( 13, 4.33012702);
\draw( 13.5, 4.33012702)--( 13.25, 3.89711432);
\draw( 14, 5.19615242)--( 14.25, 5.62916512);
\draw( 14, 5.19615242)--( 13.75, 5.62916512);
\draw( 14, 5.19615242)--( 13.5, 5.19615242);
\draw( 14, 5.19615242)--( 13.75, 4.76313972);
\draw( 13.5, 6.06217783)--( 14, 6.06217783);
\draw( 13.5, 6.06217783)--( 13.75, 6.49519053);
\draw( 13.5, 6.06217783)--( 13.25, 6.49519053);
\draw( 13.5, 6.06217783)--( 13, 6.06217783);
\draw( 13.5, 6.06217783)--( 13.25, 5.62916512);
\draw( 13.5, 6.06217783)--( 13.75, 5.62916512);
\draw( 14, 6.92820323)--( 14.25, 7.36121593);
\draw( 14, 6.92820323)--( 13.75, 7.36121593);
\draw( 14, 6.92820323)--( 13.5, 6.92820323);
\draw( 14, 6.92820323)--( 13.75, 6.49519053);
\draw( 14, 6.92820323)--( 14.25, 6.49519053);
\draw( 13.5, 7.79422863)--( 14, 7.79422863);
\draw( 13.5, 7.79422863)--( 13.75, 8.22724134);
\draw( 13.5, 7.79422863)--( 13.25, 8.22724134);
\draw( 13.5, 7.79422863)--( 13, 7.79422863);
\draw( 13.5, 7.79422863)--( 13.25, 7.36121593);
\draw( 13.5, 7.79422863)--( 13.75, 7.36121593);
\draw( 14, 8.66025404)--( 13.75, 9.09326674);
\draw( 14, 8.66025404)--( 13.5, 8.66025404);
\draw( 14, 8.66025404)--( 13.75, 8.22724134);
\draw( 14, 8.66025404)--( 14.25, 8.22724134);
\draw( 13.5, 9.52627944)--( 13.25, 9.95929214);
\draw( 13.5, 9.52627944)--( 13, 9.52627944);
\draw( 13.5, 9.52627944)--( 13.25, 9.09326674);
\draw( 13.5, 9.52627944)--( 13.75, 9.09326674);
\draw( 14.5, 6.06217783)--( 14.25, 6.49519053);
\draw( 14.5, 6.06217783)--( 14, 6.06217783);
\draw( 14.5, 6.06217783)--( 14.25, 5.62916512);
\draw( 14.5, 7.79422863)--( 14.25, 8.22724134);
\draw( 14.5, 7.79422863)--( 14, 7.79422863);
\draw( 14.5, 7.79422863)--( 14.25, 7.36121593);
\end{tikzpicture}


==> meshB3.tex <==
\begin{tikzpicture}[scale= 0.25]
\draw( 1, 1.73205081)--( 1.25, 2.16506351);
\draw( 1, 1.73205081)--( 1.25, 1.29903811);
\draw( 1, 13.8564065)--( 1.25, 14.2894192);
\draw( 1, 13.8564065)--( 1.25, 13.4233938);
\draw( 1.5, 0.866025404)--( 2, 0.866025404);
\draw( 1.5, 0.866025404)--( 1.25, 1.29903811);
\draw( 1.5, 2.59807621)--( 2, 2.59807621);
\draw( 1.5, 2.59807621)--( 1.75, 3.03108891);
\draw( 1.5, 2.59807621)--( 1.25, 2.16506351);
\draw( 2, 3.46410162)--( 2.5, 3.46410162);
\draw( 2, 3.46410162)--( 2.25, 3.89711432);
\draw( 2, 3.46410162)--( 1.75, 3.03108891);
\draw( 2, 3.46410162)--( 2.25, 3.03108891);
\draw( 2, 5.19615242)--( 2.25, 5.62916512);
\draw( 2, 5.19615242)--( 2.25, 4.76313972);
\draw( 2, 12.1243557)--( 2.5, 12.1243557);
\draw( 2, 12.1243557)--( 2.25, 12.5573684);
\draw( 2, 12.1243557)--( 1.75, 12.5573684);
\draw( 2, 12.1243557)--( 2.25, 11.691343);
\draw( 1.5, 12.9903811)--( 2, 12.9903811);
\draw( 1.5, 12.9903811)--( 1.25, 13.4233938);
\draw( 1.5, 12.9903811)--( 1.75, 12.5573684);
\draw( 1.5, 14.7224319)--( 2, 14.7224319);
\draw( 1.5, 14.7224319)--( 1.25, 14.2894192);
\draw( 2.5, 0.866025404)--( 2.75, 1.29903811);
\draw( 2.5, 0.866025404)--( 2, 0.866025404);
\draw( 3, 1.73205081)--( 3.25, 2.16506351);
\draw( 3, 1.73205081)--( 2.75, 2.16506351);
\draw( 3, 1.73205081)--( 2.75, 1.29903811);
\draw( 2.5, 2.59807621)--( 3, 2.59807621);
\draw( 2.5, 2.59807621)--( 2.75, 3.03108891);
\draw( 2.5, 2.59807621)--( 2.25, 3.03108891);
\draw( 2.5, 2.59807621)--( 2, 2.59807621);
\draw( 2.5, 2.59807621)--( 2.75, 2.16506351);
\draw( 3, 3.46410162)--( 2.75, 3.89711432);
\draw( 3, 3.46410162)--( 2.5, 3.46410162);
\draw( 3, 3.46410162)--( 2.75, 3.03108891);
\draw( 3, 3.46410162)--( 3.25, 3.03108891);
\draw( 2.5, 4.33012702)--( 2.25, 4.76313972);
\draw( 2.5, 4.33012702)--( 2.25, 3.89711432);
\draw( 2.5, 4.33012702)--( 2.75, 3.89711432);
\draw( 2.5, 6.06217783)--( 3, 6.06217783);
\draw( 2.5, 6.06217783)--( 2.75, 6.49519053);
\draw( 2.5, 6.06217783)--( 2.25, 5.62916512);
\draw( 3, 6.92820323)--( 3.5, 6.92820323);
\draw( 3, 6.92820323)--( 3.25, 7.36121593);
\draw( 3, 6.92820323)--( 2.75, 6.49519053);
\draw( 3, 6.92820323)--( 3.25, 6.49519053);
\draw( 3, 10.3923048)--( 3.5, 10.3923048);
\draw( 3, 10.3923048)--( 3.25, 10.8253175);
\draw( 3, 10.3923048)--( 2.75, 10.8253175);
\draw( 3, 10.3923048)--( 3.25, 9.95929214);
\draw( 2.5, 11.2583302)--( 3, 11.2583302);
\draw( 2.5, 11.2583302)--( 2.75, 11.691343);
\draw( 2.5, 11.2583302)--( 2.25, 11.691343);
\draw( 2.5, 11.2583302)--( 2.75, 10.8253175);
\draw( 3, 12.1243557)--( 3.5, 12.1243557);
\draw( 3, 12.1243557)--( 3.25, 12.5573684);
\draw( 3, 12.1243557)--( 2.75, 12.5573684);
\draw( 3, 12.1243557)--( 2.5, 12.1243557);
\draw( 3, 12.1243557)--( 2.75, 11.691343);
\draw( 3, 12.1243557)--( 3.25, 11.691343);
\draw( 2.5, 12.9903811)--( 3, 12.9903811);
\draw( 2.5, 12.9903811)--( 2.75, 13.4233938);
\draw( 2.5, 12.9903811)--( 2, 12.9903811);
\draw( 2.5, 12.9903811)--( 2.25, 12.5573684);
\draw( 2.5, 12.9903811)--( 2.75, 12.5573684);
\draw( 3, 13.8564065)--( 2.75, 14.2894192);
\draw( 3, 13.8564065)--( 2.75, 13.4233938);
\draw( 3, 13.8564065)--( 3.25, 13.4233938);
\draw( 2.5, 14.7224319)--( 2, 14.7224319);
\draw( 2.5, 14.7224319)--( 2.75, 14.2894192);
\draw( 3.5, 2.59807621)--( 4, 2.59807621);
\draw( 3.5, 2.59807621)--( 3.25, 3.03108891);
\draw( 3.5, 2.59807621)--( 3, 2.59807621);
\draw( 3.5, 2.59807621)--( 3.25, 2.16506351);
\draw( 3.5, 6.06217783)--( 4, 6.06217783);
\draw( 3.5, 6.06217783)--( 3.75, 6.49519053);
\draw( 3.5, 6.06217783)--( 3.25, 6.49519053);
\draw( 3.5, 6.06217783)--( 3, 6.06217783);
\draw( 4, 6.92820323)--( 4.5, 6.92820323);
\draw( 4, 6.92820323)--( 4.25, 7.36121593);
\draw( 4, 6.92820323)--( 3.75, 7.36121593);
\draw( 4, 6.92820323)--( 3.5, 6.92820323);
\draw( 4, 6.92820323)--( 3.75, 6.49519053);
\draw( 4, 6.92820323)--( 4.25, 6.49519053);
\draw( 3.5, 7.79422863)--( 4, 7.79422863);
\draw( 3.5, 7.79422863)--( 3.75, 8.22724134);
\draw( 3.5, 7.79422863)--( 3.25, 7.36121593);
\draw( 3.5, 7.79422863)--( 3.75, 7.36121593);
\draw( 4, 8.66025404)--( 4.5, 8.66025404);
\draw( 4, 8.66025404)--( 4.25, 9.09326674);
\draw( 4, 8.66025404)--( 3.75, 9.09326674);
\draw( 4, 8.66025404)--( 3.75, 8.22724134);
\draw( 4, 8.66025404)--( 4.25, 8.22724134);
\draw( 3.5, 9.52627944)--( 4, 9.52627944);
\draw( 3.5, 9.52627944)--( 3.75, 9.95929214);
\draw( 3.5, 9.52627944)--( 3.25, 9.95929214);
\draw( 3.5, 9.52627944)--( 3.75, 9.09326674);
\draw( 4, 10.3923048)--( 4.5, 10.3923048);
\draw( 4, 10.3923048)--( 4.25, 10.8253175);
\draw( 4, 10.3923048)--( 3.75, 10.8253175);
\draw( 4, 10.3923048)--( 3.5, 10.3923048);
\draw( 4, 10.3923048)--( 3.75, 9.95929214);
\draw( 4, 10.3923048)--( 4.25, 9.95929214);
\draw( 3.5, 11.2583302)--( 4, 11.2583302);
\draw( 3.5, 11.2583302)--( 3.75, 11.691343);
\draw( 3.5, 11.2583302)--( 3.25, 11.691343);
\draw( 3.5, 11.2583302)--( 3, 11.2583302);
\draw( 3.5, 11.2583302)--( 3.25, 10.8253175);
\draw( 3.5, 11.2583302)--( 3.75, 10.8253175);
\draw( 4, 12.1243557)--( 3.75, 12.5573684);
\draw( 4, 12.1243557)--( 3.5, 12.1243557);
\draw( 4, 12.1243557)--( 3.75, 11.691343);
\draw( 4, 12.1243557)--( 4.25, 11.691343);
\draw( 3.5, 12.9903811)--( 3.25, 13.4233938);
\draw( 3.5, 12.9903811)--( 3, 12.9903811);
\draw( 3.5, 12.9903811)--( 3.25, 12.5573684);
\draw( 3.5, 12.9903811)--( 3.75, 12.5573684);
\draw( 4.5, 2.59807621)--( 5, 2.59807621);
\draw( 4.5, 2.59807621)--( 4, 2.59807621);
\draw( 4.5, 6.06217783)--( 5, 6.06217783);
\draw( 4.5, 6.06217783)--( 4.75, 6.49519053);
\draw( 4.5, 6.06217783)--( 4.25, 6.49519053);
\draw( 4.5, 6.06217783)--( 4, 6.06217783);
\draw( 5, 6.92820323)--( 5.5, 6.92820323);
\draw( 5, 6.92820323)--( 5.25, 7.36121593);
\draw( 5, 6.92820323)--( 4.75, 7.36121593);
\draw( 5, 6.92820323)--( 4.5, 6.92820323);
\draw( 5, 6.92820323)--( 4.75, 6.49519053);
\draw( 5, 6.92820323)--( 5.25, 6.49519053);
\draw( 4.5, 7.79422863)--( 5, 7.79422863);
\draw( 4.5, 7.79422863)--( 4.75, 8.22724134);
\draw( 4.5, 7.79422863)--( 4.25, 8.22724134);
\draw( 4.5, 7.79422863)--( 4, 7.79422863);
\draw( 4.5, 7.79422863)--( 4.25, 7.36121593);
\draw( 4.5, 7.79422863)--( 4.75, 7.36121593);
\draw( 5, 8.66025404)--( 5.25, 9.09326674);
\draw( 5, 8.66025404)--( 4.75, 9.09326674);
\draw( 5, 8.66025404)--( 4.5, 8.66025404);
\draw( 5, 8.66025404)--( 4.75, 8.22724134);
\draw( 5, 8.66025404)--( 5.25, 8.22724134);
\draw( 4.5, 9.52627944)--( 5, 9.52627944);
\draw( 4.5, 9.52627944)--( 4.75, 9.95929214);
\draw( 4.5, 9.52627944)--( 4.25, 9.95929214);
\draw( 4.5, 9.52627944)--( 4, 9.52627944);
\draw( 4.5, 9.52627944)--( 4.25, 9.09326674);
\draw( 4.5, 9.52627944)--( 4.75, 9.09326674);
\draw( 5, 10.3923048)--( 4.75, 10.8253175);
\draw( 5, 10.3923048)--( 4.5, 10.3923048);
\draw( 5, 10.3923048)--( 4.75, 9.95929214);
\draw( 5, 10.3923048)--( 5.25, 9.95929214);
\draw( 4.5, 11.2583302)--( 4.25, 11.691343);
\draw( 4.5, 11.2583302)--( 4, 11.2583302);
\draw( 4.5, 11.2583302)--( 4.25, 10.8253175);
\draw( 4.5, 11.2583302)--( 4.75, 10.8253175);
\draw( 5.5, 2.59807621)--( 6, 2.59807621);
\draw( 5.5, 2.59807621)--( 5, 2.59807621);
\draw( 5.5, 6.06217783)--( 6, 6.06217783);
\draw( 5.5, 6.06217783)--( 5.75, 6.49519053);
\draw( 5.5, 6.06217783)--( 5.25, 6.49519053);
\draw( 5.5, 6.06217783)--( 5, 6.06217783);
\draw( 6, 6.92820323)--( 5.75, 7.36121593);
\draw( 6, 6.92820323)--( 5.5, 6.92820323);
\draw( 6, 6.92820323)--( 5.75, 6.49519053);
\draw( 6, 6.92820323)--( 6.25, 6.49519053);
\draw( 5.5, 7.79422863)--( 5.25, 8.22724134);
\draw( 5.5, 7.79422863)--( 5, 7.79422863);
\draw( 5.5, 7.79422863)--( 5.25, 7.36121593);
\draw( 5.5, 7.79422863)--( 5.75, 7.36121593);
\draw( 5.5, 9.52627944)--( 6, 9.52627944);
\draw( 5.5, 9.52627944)--( 5.25, 9.95929214);
\draw( 5.5, 9.52627944)--( 5, 9.52627944);
\draw( 5.5, 9.52627944)--( 5.25, 9.09326674);
\draw( 6.5, 2.59807621)--( 7, 2.59807621);
\draw( 6.5, 2.59807621)--( 6, 2.59807621);
\draw( 7, 5.19615242)--( 7.5, 5.19615242);
\draw( 7, 5.19615242)--( 6.75, 5.62916512);
\draw( 6.5, 6.06217783)--( 6.25, 6.49519053);
\draw( 6.5, 6.06217783)--( 6, 6.06217783);
\draw( 6.5, 6.06217783)--( 6.75, 5.62916512);
\draw( 6.5, 9.52627944)--( 7, 9.52627944);
\draw( 6.5, 9.52627944)--( 6, 9.52627944);
\draw( 7.5, 2.59807621)--( 8, 2.59807621);
\draw( 7.5, 2.59807621)--( 7, 2.59807621);
\draw( 8, 5.19615242)--( 8.5, 5.19615242);
\draw( 8, 5.19615242)--( 7.5, 5.19615242);
\draw( 8, 5.19615242)--( 8.25, 4.76313972);
\draw( 7.5, 9.52627944)--( 8, 9.52627944);
\draw( 7.5, 9.52627944)--( 7, 9.52627944);
\draw( 8.5, 2.59807621)--( 8.75, 3.03108891);
\draw( 8.5, 2.59807621)--( 8, 2.59807621);
\draw( 9, 3.46410162)--( 9.25, 3.89711432);
\draw( 9, 3.46410162)--( 8.75, 3.89711432);
\draw( 9, 3.46410162)--( 8.75, 3.03108891);
\draw( 8.5, 4.33012702)--( 9, 4.33012702);
\draw( 8.5, 4.33012702)--( 8.75, 4.76313972);
\draw( 8.5, 4.33012702)--( 8.25, 4.76313972);
\draw( 8.5, 4.33012702)--( 8.75, 3.89711432);
\draw( 9, 5.19615242)--( 9.5, 5.19615242);
\draw( 9, 5.19615242)--( 8.5, 5.19615242);
\draw( 9, 5.19615242)--( 8.75, 4.76313972);
\draw( 9, 5.19615242)--( 9.25, 4.76313972);
\draw( 8.5, 9.52627944)--( 9, 9.52627944);
\draw( 8.5, 9.52627944)--( 8, 9.52627944);
\draw( 9.5, 4.33012702)--( 9.75, 4.76313972);
\draw( 9.5, 4.33012702)--( 9.25, 4.76313972);
\draw( 9.5, 4.33012702)--( 9, 4.33012702);
\draw( 9.5, 4.33012702)--( 9.25, 3.89711432);
\draw( 10, 5.19615242)--( 10.5, 5.19615242);
\draw( 10, 5.19615242)--( 9.5, 5.19615242);
\draw( 10, 5.19615242)--( 9.75, 4.76313972);
\draw( 10, 8.66025404)--( 9.75, 9.09326674);
\draw( 10, 8.66025404)--( 10.25, 8.22724134);
\draw( 9.5, 9.52627944)--( 9, 9.52627944);
\draw( 9.5, 9.52627944)--( 9.75, 9.09326674);
\draw( 11, 5.19615242)--( 11.25, 5.62916512);
\draw( 11, 5.19615242)--( 10.5, 5.19615242);
\draw( 11, 6.92820323)--( 10.75, 7.36121593);
\draw( 11, 6.92820323)--( 11.25, 6.49519053);
\draw( 10.5, 7.79422863)--( 10.25, 8.22724134);
\draw( 10.5, 7.79422863)--( 10.75, 7.36121593);
\draw( 11.5, 6.06217783)--( 11.25, 6.49519053);
\draw( 11.5, 6.06217783)--( 11.25, 5.62916512);
\end{tikzpicture}


==> nibble8.tex <==
\tikz[scale=0.2]{\vertices{{( 3, 7)/a},{( 7, 7)/b},{( 4, 3)/c},
{( 3, 1)/d},{( 6, 4)/e},{( 9, 4)/f},{( 1, 4)/g},{( 7, 1)/h}}   
\edges{a/b,a/e,a/g,b/c,b/f,c/e,c/g,c/h,d/g,d/h,e/h,f/h}        
\path ( 3, 7) node[blackvertex] {};                            
\path ( 4, 3) node[blackvertex] {};                            
\path ( 3, 1) node[blackvertex] {};                            
\path ( 9, 4) node[blackvertex] {};                            
}                                                              

